Marginal and Conditional Multiple Inference for Linear Mixed Model Predictors

In spite of its high practical relevance, cluster specific multiple inference for linear mixed model predictors has hardly been addressed so far. While marginal inference for population parameters is well understood, conditional inference for the cluster specific predictors is more intricate. This work introduces a general framework for multiple inference in linear mixed models for cluster specific predictors. Consistent confidence sets for multiple inference are constructed under both, the marginal and the conditional law. Furthermore, it is shown that, remarkably, corresponding multiple marginal confidence sets are also asymptotically valid for conditional inference. Those lend themselves for testing linear hypotheses using standard quantiles without the need of re-sampling techniques. All findings are validated in simulations and illustrated along a study on Covid-19 mortality in US state prisons.

==> effects.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-16 17:25:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 30.25,120.54) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,156.19) --
	(428.12,156.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,213.40) --
	(428.12,213.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,270.60) --
	(428.12,270.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,127.59) --
	(428.12,127.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,184.80) --
	(428.12,184.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,242.00) --
	(428.12,242.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.65,120.54) --
	( 35.65,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65,120.54) --
	( 44.65,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.65,120.54) --
	( 53.65,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.65,120.54) --
	( 62.65,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65,120.54) --
	( 71.65,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66,120.54) --
	( 80.66,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66,120.54) --
	( 89.66,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.66,120.54) --
	( 98.66,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.66,120.54) --
	(107.66,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.66,120.54) --
	(116.66,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.66,120.54) --
	(125.66,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.67,120.54) --
	(134.67,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.67,120.54) --
	(143.67,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.67,120.54) --
	(152.67,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,120.54) --
	(161.67,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.67,120.54) --
	(170.67,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.67,120.54) --
	(179.67,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.68,120.54) --
	(188.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.68,120.54) --
	(197.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.68,120.54) --
	(206.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.68,120.54) --
	(215.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.68,120.54) --
	(224.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.68,120.54) --
	(233.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.69,120.54) --
	(242.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.69,120.54) --
	(251.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.69,120.54) --
	(260.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.69,120.54) --
	(269.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.69,120.54) --
	(278.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.69,120.54) --
	(287.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.70,120.54) --
	(296.70,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.70,120.54) --
	(305.70,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.70,120.54) --
	(314.70,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.70,120.54) --
	(323.70,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.70,120.54) --
	(332.70,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.70,120.54) --
	(341.70,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.71,120.54) --
	(350.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.71,120.54) --
	(359.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.71,120.54) --
	(368.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.71,120.54) --
	(377.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.71,120.54) --
	(386.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.71,120.54) --
	(395.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.72,120.54) --
	(404.72,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.72,120.54) --
	(413.72,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.72,120.54) --
	(422.72,283.58);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.65,134.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.65,146.08) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65,153.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.65,155.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.65,160.17) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66,164.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.66,164.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.66,184.25) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66,213.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66,231.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66,154.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.67,174.46) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67,174.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67,181.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.67,200.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.67,200.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.67,215.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.68,238.60) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.68,145.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.68,150.35) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,178.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.68,182.73) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.68,187.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.69,188.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.69,189.65) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.69,190.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.69,192.52) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.69,199.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.69,200.89) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,201.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.70,220.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.70,227.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.70,269.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.70,276.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.70,127.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.71,150.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.71,150.75) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.71,161.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.71,169.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.71,173.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.71,174.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.72,181.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.72,191.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.72,191.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,124.56) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,181.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,238.97) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.86,115.59) {Wisconsin};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.86,115.59) {Kansas};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.86,115.59) {Iowa};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.86,115.59) {Michigan};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.87,115.59) {Minnesota};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.87,115.59) {South Dakota};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.87,115.59) {North Dakota};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.87,115.59) {Illinois};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.87,115.59) {Indiana};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.87,115.59) {Ohio};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.88,115.59) {Rhode Island};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.88,115.59) {Connecticut};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.88,115.59) {Massachusetts};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.88,115.59) {New Hampshire};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.88,115.59) {New York};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.88,115.59) {Pennsylvania};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.89,115.59) {New Jersey};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.89,115.59) {Maine};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.89,115.59) {Arkansas};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.89,115.59) {Kentucky};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.89,115.59) {Texas};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.89,115.59) {Virginia};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.90,115.59) {Tennessee};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.90,115.59) {Oklahoma};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.90,115.59) {Delaware};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.90,115.59) {Maryland};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.90,115.59) {Louisiana};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.90,115.59) {Florida};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.91,115.59) {North Carolina};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.91,115.59) {West Virginia};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.91,115.59) {South Carolina};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.91,115.59) {Mississippi};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.91,115.59) {Alabama};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.91,115.59) {Georgia};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.92,115.59) {California};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.92,115.59) {Colorado};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.92,115.59) {Washington};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.92,115.59) {Wyoming};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.92,115.59) {Utah};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.92,115.59) {Arizona};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.93,115.59) {Montana};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.93,115.59) {Oregon};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (414.93,115.59) {New Mexico};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.93,115.59) {Nevada};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (36.86/2 + 117.87/2, 44.09 - 15) {Midwest};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (126.88 / 2 + 189.89 / 2, 44.09 - 15) {Northeast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (198.89 / 2 + 333.91 / 2, 44.09 - 15) {South};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (342.92 / 2 + 423.93 / 2, 44.09 - 15) {West};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,202.06) {$\widehat{v}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.82-5, 18.23-10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.41+5.5, 18.23-10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (185.55-10, 15.20- 10) {Democratic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (255.14, 15.20 -10) {Republican};
\end{scope}
\end{tikzpicture}


==> individual.tex <==
% Created by tikzDevice version 0.12 on 2019-06-17 17:40:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (139.04,122.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 30.72) rectangle (139.04,122.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 34.90) --
	(139.04, 34.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 62.71) --
	(139.04, 62.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 90.52) --
	(139.04, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,118.33) --
	(139.04,118.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 30.72) --
	( 42.94,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.82, 30.72) --
	( 65.82,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.70, 30.72) --
	( 88.70,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.58, 30.72) --
	(111.58,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.46, 30.72) --
	(134.46,122.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 46.43, 43.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 52.70, 67.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.82, 69.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 60.35, 77.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.54, 86.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.54, 79.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 66.35, 81.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 67.87, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 68.14, 87.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.08, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.15, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.91, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.92, 97.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 70.05, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 75.36, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 75.72, 94.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 75.98, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.11, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.13, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.21, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.26, 92.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.71, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.44, 94.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.53,100.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 79.51, 96.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 79.71,103.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.05,102.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.16, 99.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.54, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.33, 99.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.74, 96.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.92,105.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.60, 98.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 82.73, 98.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 83.10,106.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 83.30, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 83.49,101.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.39, 99.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.49, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.57, 99.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.66, 97.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.71, 98.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.89, 94.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.16,106.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.17,103.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.57, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92,103.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.18,102.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 88.81,101.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.67,103.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.99, 96.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.73, 98.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 90.97, 98.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.07,104.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.51, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.02,101.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 92.65,100.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.07, 94.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.34,106.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.26,100.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.77,100.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.29, 98.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.65,104.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 95.75, 99.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.04,105.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.51,101.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.67,102.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.90, 94.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.14,103.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.81,104.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.74, 96.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 98.84, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 99.40,102.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.50, 95.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.31, 95.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (101.54, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.98, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (103.74, 94.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.04, 86.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.78, 93.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.09, 94.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.58, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.89, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.11,102.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.47, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.78, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.73, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.81, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.11, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.65, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.61, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.75, 84.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.46, 78.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.76, 77.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.23, 77.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.09, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.41, 62.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.23, 56.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.40, 44.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.74, 54.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 90.52) -- (180.23, 90.52);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.43, 33.43) --
	( 52.70, 51.63) --
	( 57.82, 64.12) --
	( 60.35, 69.46) --
	( 65.54, 78.96) --
	( 65.54, 78.96) --
	( 66.35, 80.25) --
	( 67.87, 82.56) --
	( 68.14, 82.95) --
	( 69.08, 84.29) --
	( 69.15, 84.37) --
	( 69.91, 85.39) --
	( 69.92, 85.45) --
	( 70.05, 85.59) --
	( 75.36, 91.55) --
	( 75.72, 91.89) --
	( 75.98, 92.13) --
	( 76.11, 92.25) --
	( 76.13, 92.26) --
	( 77.21, 93.19) --
	( 77.26, 93.24) --
	( 77.71, 93.60) --
	( 78.44, 94.17) --
	( 78.53, 94.22) --
	( 79.51, 94.92) --
	( 79.71, 95.04) --
	( 80.05, 95.28) --
	( 80.16, 95.36) --
	( 80.54, 95.58) --
	( 81.33, 96.03) --
	( 81.74, 96.27) --
	( 81.92, 96.37) --
	( 82.60, 96.70) --
	( 82.73, 96.77) --
	( 83.10, 96.94) --
	( 83.30, 97.02) --
	( 83.49, 97.10) --
	( 84.39, 97.45) --
	( 84.49, 97.50) --
	( 84.57, 97.52) --
	( 84.66, 97.55) --
	( 84.71, 97.58) --
	( 84.89, 97.64) --
	( 86.16, 98.01) --
	( 87.17, 98.24) --
	( 87.57, 98.31) --
	( 87.92, 98.37) --
	( 88.18, 98.41) --
	( 88.81, 98.47) --
	( 89.67, 98.53) --
	( 89.99, 98.55) --
	( 90.73, 98.54) --
	( 90.97, 98.54) --
	( 91.07, 98.53) --
	( 91.51, 98.51) --
	( 92.02, 98.47) --
	( 92.65, 98.39) --
	( 93.07, 98.32) --
	( 93.34, 98.28) --
	( 94.26, 98.08) --
	( 94.77, 97.95) --
	( 95.29, 97.80) --
	( 95.65, 97.69) --
	( 95.75, 97.66) --
	( 96.04, 97.56) --
	( 96.51, 97.39) --
	( 96.67, 97.33) --
	( 96.90, 97.23) --
	( 97.14, 97.14) --
	( 97.81, 96.84) --
	( 98.74, 96.39) --
	( 98.84, 96.34) --
	( 99.40, 96.03) --
	(100.50, 95.38) --
	(101.31, 94.85) --
	(101.54, 94.69) --
	(102.98, 93.61) --
	(103.74, 93.00) --
	(104.04, 92.75) --
	(104.78, 92.10) --
	(105.09, 91.82) --
	(105.58, 91.35) --
	(106.89, 90.03) --
	(107.11, 89.81) --
	(107.47, 89.42) --
	(108.78, 87.92) --
	(109.73, 86.78) --
	(110.81, 85.39) --
	(111.11, 84.96) --
	(111.65, 84.27) --
	(113.61, 81.40) --
	(113.75, 81.20) --
	(116.46, 76.79) --
	(116.76, 76.29) --
	(117.23, 75.41) --
	(120.09, 69.97) --
	(121.41, 67.29) --
	(126.23, 56.16) --
	(128.40, 50.60) --
	(128.74, 49.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 30.72) rectangle (139.04,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 31.87) {.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 59.68) {.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 87.49) {.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,115.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 34.90) --
	( 38.36, 34.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 62.71) --
	( 38.36, 62.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 90.52) --
	( 38.36, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,118.33) --
	( 38.36,118.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 27.97) --
	( 42.94, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.82, 27.97) --
	( 65.82, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.70, 27.97) --
	( 88.70, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.58, 27.97) --
	(111.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.46, 27.97) --
	(134.46, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.94, 19.71) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.82, 19.71) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.70, 19.71) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.58, 19.71) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.46, 19.71) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.70,  7.44) {$v_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.61) {$\mbox{P}(|T_i|\leq z_{.975}|\mathbf{v})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=   1.10] at ( 69.36,129.95) {$n_i=5$};
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.54, -0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (182.90, 30.72) rectangle (283.58,122.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.90, 30.72) rectangle (283.58,122.50);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90, 34.90) --
	(283.58, 34.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90, 62.71) --
	(283.58, 62.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90, 90.52) --
	(283.58, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90,118.33) --
	(283.58,118.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.48, 30.72) --
	(187.48,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36, 30.72) --
	(210.36,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.24, 30.72) --
	(233.24,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.12, 30.72) --
	(256.12,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.00, 30.72) --
	(279.00,122.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.97, 86.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.24, 85.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (202.36, 78.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (204.89, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.08, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.08, 85.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.89, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.41, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.68, 93.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.62, 88.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (213.69, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.45, 84.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.46, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.59, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (219.90, 94.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.26, 92.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.52, 94.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.65, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (220.67, 87.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.75, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (221.80, 87.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.25, 85.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (222.98, 88.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.07, 93.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.05, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.25, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.59, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (224.70, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.08, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (225.87, 93.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.28, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (226.46, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.14, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.27, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.64, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.84, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.03, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (228.93, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.03, 84.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.11, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.20, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.25, 98.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (229.43, 84.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (230.70, 87.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.71, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.11, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.46, 94.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (232.72, 84.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (233.35, 86.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.21, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (234.53, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.27, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.51, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (235.61, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.05, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.56, 81.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.19, 85.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.61, 84.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (237.88, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (238.80, 97.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.31, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (239.83, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.19, 92.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.29, 94.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.58, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.05, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.21, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.44, 88.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (241.68, 97.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (242.35, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (243.28, 94.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (243.38, 92.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (243.94, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.04, 87.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (245.85, 88.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (246.08, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (247.52, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.28, 95.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (248.58, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.32, 84.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.63, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (250.12, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (251.43, 84.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (251.65, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (252.01, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.32, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (254.27, 95.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (255.35, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (255.65, 95.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (256.19, 81.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.15, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.29, 86.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (261.00, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (261.30, 95.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (261.77, 83.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (264.63, 78.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (265.95, 84.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.77, 84.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (272.94, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (273.28, 89.41) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 90.52) -- (289.08, 90.52);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (190.97, 83.54) --
	(197.24, 85.49) --
	(202.36, 86.86) --
	(204.89, 87.46) --
	(210.08, 88.54) --
	(210.08, 88.55) --
	(210.89, 88.70) --
	(212.41, 88.96) --
	(212.68, 89.01) --
	(213.62, 89.16) --
	(213.69, 89.17) --
	(214.45, 89.29) --
	(214.46, 89.30) --
	(214.59, 89.32) --
	(219.90, 90.02) --
	(220.26, 90.07) --
	(220.52, 90.09) --
	(220.65, 90.11) --
	(220.67, 90.11) --
	(221.75, 90.22) --
	(221.80, 90.23) --
	(222.25, 90.27) --
	(222.98, 90.34) --
	(223.07, 90.35) --
	(224.05, 90.43) --
	(224.25, 90.45) --
	(224.59, 90.47) --
	(224.70, 90.48) --
	(225.08, 90.51) --
	(225.87, 90.57) --
	(226.28, 90.59) --
	(226.46, 90.61) --
	(227.14, 90.65) --
	(227.27, 90.66) --
	(227.64, 90.68) --
	(227.84, 90.69) --
	(228.03, 90.70) --
	(228.93, 90.74) --
	(229.03, 90.74) --
	(229.11, 90.75) --
	(229.20, 90.75) --
	(229.25, 90.75) --
	(229.43, 90.76) --
	(230.70, 90.81) --
	(231.71, 90.84) --
	(232.11, 90.85) --
	(232.46, 90.85) --
	(232.72, 90.86) --
	(233.35, 90.87) --
	(234.21, 90.87) --
	(234.53, 90.87) --
	(235.27, 90.87) --
	(235.51, 90.87) --
	(235.61, 90.87) --
	(236.05, 90.87) --
	(236.56, 90.86) --
	(237.19, 90.85) --
	(237.61, 90.85) --
	(237.88, 90.84) --
	(238.80, 90.82) --
	(239.31, 90.80) --
	(239.83, 90.78) --
	(240.19, 90.77) --
	(240.29, 90.76) --
	(240.58, 90.75) --
	(241.05, 90.73) --
	(241.21, 90.72) --
	(241.44, 90.71) --
	(241.68, 90.70) --
	(242.35, 90.66) --
	(243.28, 90.61) --
	(243.38, 90.60) --
	(243.94, 90.57) --
	(245.04, 90.49) --
	(245.85, 90.42) --
	(246.08, 90.40) --
	(247.52, 90.27) --
	(248.28, 90.20) --
	(248.58, 90.17) --
	(249.32, 90.09) --
	(249.63, 90.05) --
	(250.12, 90.00) --
	(251.43, 89.84) --
	(251.65, 89.81) --
	(252.01, 89.77) --
	(253.32, 89.59) --
	(254.27, 89.46) --
	(255.35, 89.29) --
	(255.65, 89.25) --
	(256.19, 89.16) --
	(258.15, 88.83) --
	(258.29, 88.80) --
	(261.00, 88.30) --
	(261.30, 88.24) --
	(261.77, 88.14) --
	(264.63, 87.52) --
	(265.95, 87.22) --
	(270.77, 85.99) --
	(272.94, 85.38) --
	(273.28, 85.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.90, 30.72) rectangle (283.58,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.95, 31.87) {.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.95, 59.68) {.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.95, 87.49) {.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.95,115.30) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.15, 34.90) --
	(182.90, 34.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.15, 62.71) --
	(182.90, 62.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.15, 90.52) --
	(182.90, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.15,118.33) --
	(182.90,118.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.48, 27.97) --
	(187.48, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36, 27.97) --
	(210.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.24, 27.97) --
	(233.24, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.12, 27.97) --
	(256.12, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.00, 27.97) --
	(279.00, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.48, 19.71) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.36, 19.71) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.24, 19.71) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.12, 19.71) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.00, 19.71) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.24,  7.44) {$v_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.62, 76.61) {$\mbox{P}(|T_i|\leq z_{.975}|\mathbf{v})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.1] at (213.90,129.95) {$n_i=50$};
\end{scope}
\end{tikzpicture}


==> power.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-28 14:51:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  4.64,144.54) rectangle (139.90,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  4.64,144.54) rectangle (139.90,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 43.20,175.23) rectangle (134.40,266.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.20,175.23) rectangle (134.40,266.42);

\path[] ( 43.20,175.23) --
	(134.40,175.23);

\path[] ( 43.20,177.30) --
	(134.40,177.30);

\path[] ( 43.20,181.44) --
	(134.40,181.44);

\path[] ( 43.20,191.81) --
	(134.40,191.81);

\path[] ( 43.20,210.46) --
	(134.40,210.46);

\path[] ( 43.20,231.19) --
	(134.40,231.19);

\path[] ( 43.20,251.91) --
	(134.40,251.91);

\path[] ( 43.20,264.35) --
	(134.40,264.35);

\path[] ( 43.20,266.42) --
	(134.40,266.42);

\path[] ( 57.71,175.23) --
	( 57.71,266.42);

\path[] ( 78.43,175.23) --
	( 78.43,266.42);

\path[] ( 99.16,175.23) --
	( 99.16,266.42);

\path[] (119.89,175.23) --
	(119.89,266.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20,179.37) --
	(134.40,179.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20,183.52) --
	(134.40,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20,200.10) --
	(134.40,200.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20,220.82) --
	(134.40,220.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20,241.55) --
	(134.40,241.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20,262.28) --
	(134.40,262.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34,175.23) --
	( 47.34,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07,175.23) --
	( 68.07,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80,175.23) --
	( 88.80,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,175.23) --
	(109.52,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.25,175.23) --
	(130.25,266.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34,262.27) --
	( 49.42,262.25) --
	( 51.49,262.21) --
	( 53.56,262.09) --
	( 55.63,261.79) --
	( 57.71,261.18) --
	( 59.78,259.94) --
	( 61.85,257.73) --
	( 63.93,254.28) --
	( 66.00,249.00) --
	( 68.07,242.11) --
	( 70.14,233.90) --
	( 72.22,224.81) --
	( 74.29,215.64) --
	( 76.36,207.19) --
	( 78.43,200.13) --
	( 80.51,194.52) --
	( 82.58,190.48) --
	( 84.65,187.88) --
	( 86.72,186.39) --
	( 88.80,185.93) --
	( 90.87,186.39) --
	( 92.94,187.88) --
	( 95.02,190.48) --
	( 97.09,194.52) --
	( 99.16,200.13) --
	(101.23,207.19) --
	(103.31,215.64) --
	(105.38,224.81) --
	(107.45,233.90) --
	(109.52,242.11) --
	(111.60,249.00) --
	(113.67,254.28) --
	(115.74,257.73) --
	(117.81,259.94) --
	(119.89,261.18) --
	(121.96,261.79) --
	(124.03,262.09) --
	(126.11,262.21) --
	(128.18,262.25) --
	(130.25,262.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.34,262.25) --
	( 49.42,262.22) --
	( 51.49,262.16) --
	( 53.56,262.01) --
	( 55.63,261.64) --
	( 57.71,260.97) --
	( 59.78,259.60) --
	( 61.85,257.35) --
	( 63.93,253.85) --
	( 66.00,248.67) --
	( 68.07,242.01) --
	( 70.14,234.17) --
	( 72.22,225.52) --
	( 74.29,216.85) --
	( 76.36,208.80) --
	( 78.43,201.96) --
	( 80.51,196.69) --
	( 82.58,192.81) --
	( 84.65,190.15) --
	( 86.72,188.74) --
	( 88.80,188.30) --
	( 90.87,188.74) --
	( 92.94,190.15) --
	( 95.02,192.81) --
	( 97.09,196.69) --
	( 99.16,201.96) --
	(101.23,208.80) --
	(103.31,216.85) --
	(105.38,225.52) --
	(107.45,234.17) --
	(109.52,242.01) --
	(111.60,248.67) --
	(113.67,253.85) --
	(115.74,257.35) --
	(117.81,259.60) --
	(119.89,260.97) --
	(121.96,261.64) --
	(124.03,262.01) --
	(126.11,262.16) --
	(128.18,262.22) --
	(130.25,262.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.20,175.23) rectangle (134.40,266.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25,180.49) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25,197.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25,217.79) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25,238.52) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25,259.25) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,179.37) --
	( 43.20,179.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,183.52) --
	( 43.20,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,200.10) --
	( 43.20,200.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,220.82) --
	( 43.20,220.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,241.55) --
	( 43.20,241.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,262.28) --
	( 43.20,262.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34,172.48) --
	( 47.34,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07,172.48) --
	( 68.07,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80,172.48) --
	( 88.80,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,172.48) --
	(109.52,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.25,172.48) --
	(130.25,175.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.34,164.22) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.07,164.22) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.80,164.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.52,164.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.25,164.22) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,152.18) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 12.72,220.82) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 53.20,274.49) {\scriptsize{$m = 5, n_i = 10$}};
\end{scope}
\begin{scope}
\path[clip] (149.18,144.54) rectangle (284.44,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.18,144.54) rectangle (284.44,289.08);
\end{scope}
\begin{scope}
\path[clip] (187.74,175.23) rectangle (278.94,266.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.74,175.23) rectangle (278.94,266.42);

\path[] (187.74,175.23) --
	(278.94,175.23);

\path[] (187.74,177.30) --
	(278.94,177.30);

\path[] (187.74,181.44) --
	(278.94,181.44);

\path[] (187.74,191.81) --
	(278.94,191.81);

\path[] (187.74,210.46) --
	(278.94,210.46);

\path[] (187.74,231.19) --
	(278.94,231.19);

\path[] (187.74,251.91) --
	(278.94,251.91);

\path[] (187.74,264.35) --
	(278.94,264.35);

\path[] (187.74,266.42) --
	(278.94,266.42);

\path[] (202.25,175.23) --
	(202.25,266.42);

\path[] (222.97,175.23) --
	(222.97,266.42);

\path[] (243.70,175.23) --
	(243.70,266.42);

\path[] (264.43,175.23) --
	(264.43,266.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74,179.37) --
	(278.94,179.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74,183.52) --
	(278.94,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74,200.10) --
	(278.94,200.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74,220.82) --
	(278.94,220.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74,241.55) --
	(278.94,241.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74,262.28) --
	(278.94,262.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,175.23) --
	(191.88,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.61,175.23) --
	(212.61,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34,175.23) --
	(233.34,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.06,175.23) --
	(254.06,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.79,175.23) --
	(274.79,266.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,260.13) --
	(193.96,258.78) --
	(196.03,256.86) --
	(198.10,254.21) --
	(200.17,250.74) --
	(202.25,246.38) --
	(204.32,241.29) --
	(206.39,235.33) --
	(208.47,228.92) --
	(210.54,222.40) --
	(212.61,216.11) --
	(214.68,210.02) --
	(216.76,204.49) --
	(218.83,199.69) --
	(220.90,195.67) --
	(222.97,192.43) --
	(225.05,189.95) --
	(227.12,188.12) --
	(229.19,186.87) --
	(231.26,186.16) --
	(233.34,185.99) --
	(235.41,186.16) --
	(237.48,186.87) --
	(239.56,188.12) --
	(241.63,189.95) --
	(243.70,192.43) --
	(245.77,195.67) --
	(247.85,199.69) --
	(249.92,204.49) --
	(251.99,210.02) --
	(254.06,216.11) --
	(256.14,222.40) --
	(258.21,228.92) --
	(260.28,235.33) --
	(262.35,241.29) --
	(264.43,246.38) --
	(266.50,250.74) --
	(268.57,254.21) --
	(270.65,256.86) --
	(272.72,258.78) --
	(274.79,260.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.88,259.93) --
	(193.96,258.58) --
	(196.03,256.66) --
	(198.10,254.06) --
	(200.17,250.73) --
	(202.25,246.55) --
	(204.32,241.70) --
	(206.39,236.08) --
	(208.47,230.08) --
	(210.54,223.84) --
	(212.61,217.85) --
	(214.68,212.01) --
	(216.76,206.71) --
	(218.83,202.01) --
	(220.90,198.14) --
	(222.97,195.04) --
	(225.05,192.53) --
	(227.12,190.69) --
	(229.19,189.45) --
	(231.26,188.77) --
	(233.34,188.55) --
	(235.41,188.77) --
	(237.48,189.45) --
	(239.56,190.69) --
	(241.63,192.53) --
	(243.70,195.04) --
	(245.77,198.14) --
	(247.85,202.01) --
	(249.92,206.71) --
	(251.99,212.01) --
	(254.06,217.85) --
	(256.14,223.84) --
	(258.21,230.08) --
	(260.28,236.08) --
	(262.35,241.70) --
	(264.43,246.55) --
	(266.50,250.73) --
	(268.57,254.06) --
	(270.65,256.66) --
	(272.72,258.58) --
	(274.79,259.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.74,175.23) rectangle (278.94,266.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79,180.49) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79,197.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79,217.79) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79,238.52) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79,259.25) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,179.37) --
	(187.74,179.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,183.52) --
	(187.74,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,200.10) --
	(187.74,200.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,220.82) --
	(187.74,220.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,241.55) --
	(187.74,241.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,262.28) --
	(187.74,262.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,172.48) --
	(191.88,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.61,172.48) --
	(212.61,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34,172.48) --
	(233.34,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.06,172.48) --
	(254.06,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.79,172.48) --
	(274.79,175.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.88,164.22) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.61,164.22) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34,164.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.06,164.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.79,164.22) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,152.18) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.26,220.82) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (197.74,274.49) {\scriptsize{$m = 5, n_i = 10$}};
\end{scope}
\begin{scope}
\path[clip] (293.72,144.54) rectangle (428.98,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.72,144.54) rectangle (428.98,289.08);
\end{scope}
\begin{scope}
\path[clip] (332.28,175.23) rectangle (423.48,266.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.28,175.23) rectangle (423.48,266.42);

\path[] (332.28,175.23) --
	(423.48,175.23);

\path[] (332.28,177.30) --
	(423.48,177.30);

\path[] (332.28,181.44) --
	(423.48,181.44);

\path[] (332.28,191.81) --
	(423.48,191.81);

\path[] (332.28,210.46) --
	(423.48,210.46);

\path[] (332.28,231.19) --
	(423.48,231.19);

\path[] (332.28,251.91) --
	(423.48,251.91);

\path[] (332.28,264.35) --
	(423.48,264.35);

\path[] (332.28,266.42) --
	(423.48,266.42);

\path[] (346.79,175.23) --
	(346.79,266.42);

\path[] (367.51,175.23) --
	(367.51,266.42);

\path[] (388.24,175.23) --
	(388.24,266.42);

\path[] (408.97,175.23) --
	(408.97,266.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28,179.37) --
	(423.48,179.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28,183.52) --
	(423.48,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28,200.10) --
	(423.48,200.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28,220.82) --
	(423.48,220.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28,241.55) --
	(423.48,241.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28,262.28) --
	(423.48,262.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.42,175.23) --
	(336.42,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.15,175.23) --
	(357.15,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.88,175.23) --
	(377.88,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.60,175.23) --
	(398.60,266.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.33,175.23) --
	(419.33,266.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.42,261.76) --
	(338.50,261.27) --
	(340.57,260.43) --
	(342.64,259.00) --
	(344.71,256.88) --
	(346.79,253.89) --
	(348.86,249.64) --
	(350.93,244.38) --
	(353.01,238.20) --
	(355.08,231.25) --
	(357.15,223.88) --
	(359.22,216.53) --
	(361.30,209.73) --
	(363.37,203.61) --
	(365.44,198.62) --
	(367.51,194.49) --
	(369.59,191.33) --
	(371.66,189.12) --
	(373.73,187.64) --
	(375.80,186.83) --
	(377.88,186.53) --
	(379.95,186.83) --
	(382.02,187.64) --
	(384.10,189.12) --
	(386.17,191.33) --
	(388.24,194.49) --
	(390.31,198.62) --
	(392.39,203.61) --
	(394.46,209.73) --
	(396.53,216.53) --
	(398.60,223.88) --
	(400.68,231.25) --
	(402.75,238.20) --
	(404.82,244.38) --
	(406.89,249.64) --
	(408.97,253.89) --
	(411.04,256.88) --
	(413.11,259.00) --
	(415.19,260.43) --
	(417.26,261.27) --
	(419.33,261.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (336.42,256.24) --
	(338.50,254.84) --
	(340.57,253.01) --
	(342.64,250.56) --
	(344.71,247.40) --
	(346.79,243.46) --
	(348.86,238.79) --
	(350.93,233.59) --
	(353.01,228.09) --
	(355.08,222.31) --
	(357.15,216.50) --
	(359.22,211.00) --
	(361.30,206.05) --
	(363.37,201.83) --
	(365.44,198.32) --
	(367.51,195.53) --
	(369.59,193.32) --
	(371.66,191.78) --
	(373.73,190.76) --
	(375.80,190.14) --
	(377.88,189.95) --
	(379.95,190.14) --
	(382.02,190.76) --
	(384.10,191.78) --
	(386.17,193.32) --
	(388.24,195.53) --
	(390.31,198.32) --
	(392.39,201.83) --
	(394.46,206.05) --
	(396.53,211.00) --
	(398.60,216.50) --
	(400.68,222.31) --
	(402.75,228.09) --
	(404.82,233.59) --
	(406.89,238.79) --
	(408.97,243.46) --
	(411.04,247.40) --
	(413.11,250.56) --
	(415.19,253.01) --
	(417.26,254.84) --
	(419.33,256.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.28,175.23) rectangle (423.48,266.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33,180.49) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33,197.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33,217.79) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33,238.52) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33,259.25) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,179.37) --
	(332.28,179.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,183.52) --
	(332.28,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,200.10) --
	(332.28,200.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,220.82) --
	(332.28,220.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,241.55) --
	(332.28,241.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,262.28) --
	(332.28,262.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.42,172.48) --
	(336.42,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.15,172.48) --
	(357.15,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.88,172.48) --
	(377.88,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.60,172.48) --
	(398.60,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.33,172.48) --
	(419.33,175.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.42,164.22) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.15,164.22) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.88,164.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.60,164.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.33,164.22) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (377.88,152.18) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (301.80,220.82) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (342.28,274.49) {\scriptsize{$m = 5, n_i = 10$}};
\end{scope}
\begin{scope}
\path[clip] (  4.64,  0.00) rectangle (139.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  4.64, -0.00) rectangle (139.90,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 30.69) rectangle (134.40,121.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.20, 30.69) rectangle (134.40,121.88);

\path[] ( 43.20, 30.69) --
	(134.40, 30.69);

\path[] ( 43.20, 32.76) --
	(134.40, 32.76);

\path[] ( 43.20, 36.90) --
	(134.40, 36.90);

\path[] ( 43.20, 47.27) --
	(134.40, 47.27);

\path[] ( 43.20, 65.92) --
	(134.40, 65.92);

\path[] ( 43.20, 86.65) --
	(134.40, 86.65);

\path[] ( 43.20,107.37) --
	(134.40,107.37);

\path[] ( 43.20,119.81) --
	(134.40,119.81);

\path[] ( 43.20,121.88) --
	(134.40,121.88);

\path[] ( 57.71, 30.69) --
	( 57.71,121.88);

\path[] ( 78.43, 30.69) --
	( 78.43,121.88);

\path[] ( 99.16, 30.69) --
	( 99.16,121.88);

\path[] (119.89, 30.69) --
	(119.89,121.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 34.83) --
	(134.40, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 38.98) --
	(134.40, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 55.56) --
	(134.40, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 76.28) --
	(134.40, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20, 97.01) --
	(134.40, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.20,117.74) --
	(134.40,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34, 30.69) --
	( 47.34,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 30.69) --
	( 68.07,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 30.69) --
	( 88.80,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52, 30.69) --
	(109.52,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.25, 30.69) --
	(130.25,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34,117.74) --
	( 49.42,117.74) --
	( 51.49,117.74) --
	( 53.56,117.74) --
	( 55.63,117.74) --
	( 57.71,117.74) --
	( 59.78,117.74) --
	( 61.85,117.74) --
	( 63.93,117.74) --
	( 66.00,117.74) --
	( 68.07,117.74) --
	( 70.14,117.74) --
	( 72.22,117.72) --
	( 74.29,117.29) --
	( 76.36,113.83) --
	( 78.43,102.03) --
	( 80.51, 80.72) --
	( 82.58, 59.96) --
	( 84.65, 46.92) --
	( 86.72, 41.37) --
	( 88.80, 39.97) --
	( 90.87, 41.37) --
	( 92.94, 46.92) --
	( 95.02, 59.96) --
	( 97.09, 80.72) --
	( 99.16,102.03) --
	(101.23,113.83) --
	(103.31,117.29) --
	(105.38,117.72) --
	(107.45,117.74) --
	(109.52,117.74) --
	(111.60,117.74) --
	(113.67,117.74) --
	(115.74,117.74) --
	(117.81,117.74) --
	(119.89,117.74) --
	(121.96,117.74) --
	(124.03,117.74) --
	(126.11,117.74) --
	(128.18,117.74) --
	(130.25,117.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.34,117.74) --
	( 49.42,117.74) --
	( 51.49,117.74) --
	( 53.56,117.74) --
	( 55.63,117.74) --
	( 57.71,117.74) --
	( 59.78,117.74) --
	( 61.85,117.74) --
	( 63.93,117.74) --
	( 66.00,117.74) --
	( 68.07,117.74) --
	( 70.14,117.74) --
	( 72.22,117.73) --
	( 74.29,117.30) --
	( 76.36,113.89) --
	( 78.43,102.18) --
	( 80.51, 80.95) --
	( 82.58, 60.19) --
	( 84.65, 47.10) --
	( 86.72, 41.49) --
	( 88.80, 40.06) --
	( 90.87, 41.49) --
	( 92.94, 47.10) --
	( 95.02, 60.19) --
	( 97.09, 80.95) --
	( 99.16,102.18) --
	(101.23,113.89) --
	(103.31,117.30) --
	(105.38,117.73) --
	(107.45,117.74) --
	(109.52,117.74) --
	(111.60,117.74) --
	(113.67,117.74) --
	(115.74,117.74) --
	(117.81,117.74) --
	(119.89,117.74) --
	(121.96,117.74) --
	(124.03,117.74) --
	(126.11,117.74) --
	(128.18,117.74) --
	(130.25,117.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.20, 30.69) rectangle (134.40,121.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25, 35.95) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25, 52.53) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25, 73.25) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25, 93.98) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.25,114.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45, 34.83) --
	( 43.20, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45, 38.98) --
	( 43.20, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45, 55.56) --
	( 43.20, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45, 76.28) --
	( 43.20, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45, 97.01) --
	( 43.20, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,117.74) --
	( 43.20,117.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.34, 27.94) --
	( 47.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 27.94) --
	( 68.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 27.94) --
	( 88.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52, 27.94) --
	(109.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.25, 27.94) --
	(130.25, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.34, 19.68) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.07, 19.68) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.80, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.52, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.25, 19.68) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 12.72, 76.28) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 48.20,129.95) {\scriptsize{$m = 50, n_i = 10$}};
\end{scope}
\begin{scope}
\path[clip] (149.18,  0.00) rectangle (284.44,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.18, -0.00) rectangle (284.44,144.54);
\end{scope}
\begin{scope}
\path[clip] (187.74, 30.69) rectangle (278.94,121.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.74, 30.69) rectangle (278.94,121.88);

\path[] (187.74, 30.69) --
	(278.94, 30.69);

\path[] (187.74, 32.76) --
	(278.94, 32.76);

\path[] (187.74, 36.90) --
	(278.94, 36.90);

\path[] (187.74, 47.27) --
	(278.94, 47.27);

\path[] (187.74, 65.92) --
	(278.94, 65.92);

\path[] (187.74, 86.65) --
	(278.94, 86.65);

\path[] (187.74,107.37) --
	(278.94,107.37);

\path[] (187.74,119.81) --
	(278.94,119.81);

\path[] (187.74,121.88) --
	(278.94,121.88);

\path[] (202.25, 30.69) --
	(202.25,121.88);

\path[] (222.97, 30.69) --
	(222.97,121.88);

\path[] (243.70, 30.69) --
	(243.70,121.88);

\path[] (264.43, 30.69) --
	(264.43,121.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74, 34.83) --
	(278.94, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74, 38.98) --
	(278.94, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74, 55.56) --
	(278.94, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74, 76.28) --
	(278.94, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74, 97.01) --
	(278.94, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.74,117.74) --
	(278.94,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 30.69) --
	(191.88,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.61, 30.69) --
	(212.61,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 30.69) --
	(233.34,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.06, 30.69) --
	(254.06,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.79, 30.69) --
	(274.79,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,117.74) --
	(193.96,117.74) --
	(196.03,117.74) --
	(198.10,117.74) --
	(200.17,117.74) --
	(202.25,117.74) --
	(204.32,117.74) --
	(206.39,117.74) --
	(208.47,117.74) --
	(210.54,117.74) --
	(212.61,117.73) --
	(214.68,117.56) --
	(216.76,116.36) --
	(218.83,111.57) --
	(220.90,100.17) --
	(222.97, 82.54) --
	(225.05, 64.71) --
	(227.12, 51.63) --
	(229.19, 44.28) --
	(231.26, 41.00) --
	(233.34, 40.04) --
	(235.41, 41.00) --
	(237.48, 44.28) --
	(239.56, 51.63) --
	(241.63, 64.71) --
	(243.70, 82.54) --
	(245.77,100.17) --
	(247.85,111.57) --
	(249.92,116.36) --
	(251.99,117.56) --
	(254.06,117.73) --
	(256.14,117.74) --
	(258.21,117.74) --
	(260.28,117.74) --
	(262.35,117.74) --
	(264.43,117.74) --
	(266.50,117.74) --
	(268.57,117.74) --
	(270.65,117.74) --
	(272.72,117.74) --
	(274.79,117.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.88,117.74) --
	(193.96,117.74) --
	(196.03,117.74) --
	(198.10,117.74) --
	(200.17,117.74) --
	(202.25,117.74) --
	(204.32,117.74) --
	(206.39,117.74) --
	(208.47,117.74) --
	(210.54,117.74) --
	(212.61,117.73) --
	(214.68,117.49) --
	(216.76,116.03) --
	(218.83,110.68) --
	(220.90, 98.63) --
	(222.97, 80.90) --
	(225.05, 63.50) --
	(227.12, 50.96) --
	(229.19, 44.03) --
	(231.26, 40.91) --
	(233.34, 40.01) --
	(235.41, 40.91) --
	(237.48, 44.03) --
	(239.56, 50.96) --
	(241.63, 63.50) --
	(243.70, 80.90) --
	(245.77, 98.63) --
	(247.85,110.68) --
	(249.92,116.03) --
	(251.99,117.49) --
	(254.06,117.73) --
	(256.14,117.74) --
	(258.21,117.74) --
	(260.28,117.74) --
	(262.35,117.74) --
	(264.43,117.74) --
	(266.50,117.74) --
	(268.57,117.74) --
	(270.65,117.74) --
	(272.72,117.74) --
	(274.79,117.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.74, 30.69) rectangle (278.94,121.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79, 35.95) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79, 52.53) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79, 73.25) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79, 93.98) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79,114.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99, 34.83) --
	(187.74, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99, 38.98) --
	(187.74, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99, 55.56) --
	(187.74, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99, 76.28) --
	(187.74, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99, 97.01) --
	(187.74, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,117.74) --
	(187.74,117.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 27.94) --
	(191.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.61, 27.94) --
	(212.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.34, 27.94) --
	(233.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.06, 27.94) --
	(254.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.79, 27.94) --
	(274.79, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.88, 19.68) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.61, 19.68) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.34, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.06, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.79, 19.68) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34,  7.64) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.26, 76.28) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (192.74,129.95) {\scriptsize{$m = 50, n_i = 10$}};
\end{scope}
\begin{scope}
\path[clip] (293.72,  0.00) rectangle (428.98,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.72, -0.00) rectangle (428.98,144.54);
\end{scope}
\begin{scope}
\path[clip] (332.28, 30.69) rectangle (423.48,121.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.28, 30.69) rectangle (423.48,121.88);

\path[] (332.28, 30.69) --
	(423.48, 30.69);

\path[] (332.28, 32.76) --
	(423.48, 32.76);

\path[] (332.28, 36.90) --
	(423.48, 36.90);

\path[] (332.28, 47.27) --
	(423.48, 47.27);

\path[] (332.28, 65.92) --
	(423.48, 65.92);

\path[] (332.28, 86.65) --
	(423.48, 86.65);

\path[] (332.28,107.37) --
	(423.48,107.37);

\path[] (332.28,119.81) --
	(423.48,119.81);

\path[] (332.28,121.88) --
	(423.48,121.88);

\path[] (346.79, 30.69) --
	(346.79,121.88);

\path[] (367.51, 30.69) --
	(367.51,121.88);

\path[] (388.24, 30.69) --
	(388.24,121.88);

\path[] (408.97, 30.69) --
	(408.97,121.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28, 34.83) --
	(423.48, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28, 38.98) --
	(423.48, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28, 55.56) --
	(423.48, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28, 76.28) --
	(423.48, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28, 97.01) --
	(423.48, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.28,117.74) --
	(423.48,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.42, 30.69) --
	(336.42,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.15, 30.69) --
	(357.15,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.88, 30.69) --
	(377.88,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.60, 30.69) --
	(398.60,121.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.33, 30.69) --
	(419.33,121.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.42,117.74) --
	(338.50,117.74) --
	(340.57,117.74) --
	(342.64,117.74) --
	(344.71,117.74) --
	(346.79,117.74) --
	(348.86,117.74) --
	(350.93,117.74) --
	(353.01,117.73) --
	(355.08,117.69) --
	(357.15,117.35) --
	(359.22,115.71) --
	(361.30,110.87) --
	(363.37,100.98) --
	(365.44, 86.11) --
	(367.51, 70.20) --
	(369.59, 57.08) --
	(371.66, 48.25) --
	(373.73, 43.38) --
	(375.80, 41.06) --
	(377.88, 40.36) --
	(379.95, 41.06) --
	(382.02, 43.38) --
	(384.10, 48.25) --
	(386.17, 57.08) --
	(388.24, 70.20) --
	(390.31, 86.11) --
	(392.39,100.98) --
	(394.46,110.87) --
	(396.53,115.71) --
	(398.60,117.35) --
	(400.68,117.69) --
	(402.75,117.73) --
	(404.82,117.74) --
	(406.89,117.74) --
	(408.97,117.74) --
	(411.04,117.74) --
	(413.11,117.74) --
	(415.19,117.74) --
	(417.26,117.74) --
	(419.33,117.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (336.42,117.74) --
	(338.50,117.74) --
	(340.57,117.74) --
	(342.64,117.74) --
	(344.71,117.74) --
	(346.79,117.74) --
	(348.86,117.74) --
	(350.93,117.73) --
	(353.01,117.69) --
	(355.08,117.34) --
	(357.15,115.89) --
	(359.22,111.61) --
	(361.30,102.85) --
	(363.37, 89.36) --
	(365.44, 74.04) --
	(367.51, 60.48) --
	(369.59, 50.65) --
	(371.66, 44.69) --
	(373.73, 41.45) --
	(375.80, 39.90) --
	(377.88, 39.43) --
	(379.95, 39.90) --
	(382.02, 41.45) --
	(384.10, 44.69) --
	(386.17, 50.65) --
	(388.24, 60.48) --
	(390.31, 74.04) --
	(392.39, 89.36) --
	(394.46,102.85) --
	(396.53,111.61) --
	(398.60,115.89) --
	(400.68,117.34) --
	(402.75,117.69) --
	(404.82,117.73) --
	(406.89,117.74) --
	(408.97,117.74) --
	(411.04,117.74) --
	(413.11,117.74) --
	(415.19,117.74) --
	(417.26,117.74) --
	(419.33,117.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.28, 30.69) rectangle (423.48,121.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33, 35.95) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33, 52.53) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33, 73.25) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33, 93.98) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.33,114.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53, 34.83) --
	(332.28, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53, 38.98) --
	(332.28, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53, 55.56) --
	(332.28, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53, 76.28) --
	(332.28, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53, 97.01) --
	(332.28, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.53,117.74) --
	(332.28,117.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.42, 27.94) --
	(336.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.15, 27.94) --
	(357.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.88, 27.94) --
	(377.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.60, 27.94) --
	(398.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.33, 27.94) --
	(419.33, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.42, 19.68) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.15, 19.68) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.88, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.60, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.33, 19.68) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (377.88,  7.64) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (301.80, 76.28) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (337.28,129.95) {\scriptsize{$m = 50, n_i = 10$}};
\end{scope}

\begin{scope}
\path[clip] (  0.00, 0.00) rectangle (400.21,690);
\definecolor[named]{drawColor}{rgb}{.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (377.28,314.49) {$\sigma_v^2 = 0.4$};
\end{scope}

\begin{scope}
\path[clip] (  0.00, 0.00) rectangle (400.21,690);
\definecolor[named]{drawColor}{rgb}{.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (377.28,294.49) {$\sigma_e^2 = 0.8$};
\end{scope}



\begin{scope}
\path[clip] (  0.00, 0.00) rectangle (400.21,690);
\definecolor[named]{drawColor}{rgb}{.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (232.74,314.49) {$\sigma_v^2 = 0.6$};
\end{scope}

\begin{scope}
\path[clip] (  0.00, 0.00) rectangle (400.21,690);
\definecolor[named]{drawColor}{rgb}{.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (232.74,294.49) {$\sigma_e^2 = 0.6$};
\end{scope}



\begin{scope}
\path[clip] (  0.00, 0.00) rectangle (400.21,690);
\definecolor[named]{drawColor}{rgb}{.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (88.20,314.49) {$\sigma_v^2 = 0.8$};
\end{scope}

\begin{scope}
\path[clip] (  0.00, 0.00) rectangle (400.21,690);
\definecolor[named]{drawColor}{rgb}{.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (88.74,294.49) {$\sigma_e^2 = 0.4$};
\end{scope}




\end{tikzpicture}


==> sketch.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-03 20:12:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] ( 54.20,  0.00) rectangle (271.01,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.20,  0.00) rectangle (271.01,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 74.92, 20.71) rectangle (265.51,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.92, 20.71) rectangle (265.51,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.09,187.55) --
	(198.53,187.73) --
	(198.98,187.90) --
	(199.43,188.06) --
	(199.88,188.23) --
	(200.32,188.39) --
	(200.76,188.55) --
	(201.21,188.71) --
	(201.65,188.86) --
	(202.09,189.01) --
	(202.53,189.16) --
	(202.96,189.31) --
	(203.40,189.45) --
	(203.84,189.59) --
	(204.27,189.73) --
	(204.70,189.86) --
	(205.13,189.99) --
	(205.56,190.12) --
	(205.99,190.24) --
	(206.42,190.36) --
	(206.84,190.48) --
	(207.26,190.60) --
	(207.69,190.71) --
	(208.11,190.82) --
	(208.53,190.93) --
	(208.94,191.03) --
	(209.36,191.13) --
	(209.77,191.23) --
	(210.19,191.33) --
	(210.60,191.42) --
	(211.01,191.51) --
	(211.42,191.60) --
	(211.82,191.68) --
	(212.23,191.76) --
	(212.63,191.84) --
	(213.03,191.91) --
	(213.43,191.98) --
	(213.83,192.05) --
	(214.23,192.12) --
	(214.62,192.18) --
	(215.02,192.24) --
	(215.41,192.29) --
	(215.80,192.35) --
	(216.19,192.40) --
	(216.57,192.44) --
	(216.95,192.49) --
	(217.34,192.53) --
	(217.72,192.57) --
	(218.10,192.60) --
	(218.47,192.63) --
	(218.85,192.66) --
	(219.22,192.69) --
	(219.59,192.71) --
	(219.96,192.73) --
	(220.33,192.75) --
	(220.69,192.76) --
	(221.05,192.77) --
	(221.41,192.78) --
	(221.77,192.79) --
	(222.13,192.79) --
	(222.48,192.79) --
	(222.84,192.78) --
	(223.19,192.78) --
	(223.54,192.77) --
	(223.88,192.75) --
	(224.23,192.74) --
	(224.57,192.72) --
	(224.91,192.69) --
	(225.25,192.67) --
	(225.58,192.64) --
	(225.92,192.61) --
	(226.25,192.57) --
	(226.58,192.53) --
	(226.90,192.49) --
	(227.23,192.45) --
	(227.55,192.40) --
	(227.87,192.35) --
	(228.19,192.30) --
	(228.50,192.24) --
	(228.82,192.19) --
	(229.13,192.12) --
	(229.44,192.06) --
	(229.74,191.99) --
	(230.05,191.92) --
	(230.35,191.85) --
	(230.65,191.77) --
	(230.94,191.69) --
	(231.24,191.61) --
	(231.53,191.52) --
	(231.82,191.43) --
	(232.11,191.34) --
	(232.39,191.25) --
	(232.67,191.15) --
	(232.95,191.05) --
	(233.23,190.94) --
	(233.50,190.84) --
	(233.78,190.73) --
	(234.04,190.61) --
	(234.31,190.50) --
	(234.58,190.38) --
	(234.84,190.26) --
	(235.10,190.13) --
	(235.35,190.01) --
	(235.61,189.88) --
	(235.86,189.74) --
	(236.11,189.61) --
	(236.36,189.47) --
	(236.60,189.33) --
	(236.84,189.18) --
	(237.08,189.03) --
	(237.32,188.88) --
	(237.55,188.73) --
	(237.78,188.57) --
	(238.01,188.41) --
	(238.23,188.25) --
	(238.46,188.09) --
	(238.68,187.92) --
	(238.89,187.75) --
	(239.11,187.57) --
	(239.32,187.40) --
	(239.53,187.22) --
	(239.73,187.04) --
	(239.94,186.85) --
	(240.14,186.66) --
	(240.34,186.47) --
	(240.53,186.28) --
	(240.72,186.09) --
	(240.91,185.89) --
	(241.10,185.69) --
	(241.29,185.48) --
	(241.47,185.27) --
	(241.65,185.06) --
	(241.82,184.85) --
	(241.99,184.64) --
	(242.16,184.42) --
	(242.33,184.20) --
	(242.50,183.97) --
	(242.66,183.75) --
	(242.81,183.52) --
	(242.97,183.29) --
	(243.12,183.05) --
	(243.27,182.82) --
	(243.42,182.58) --
	(243.56,182.34) --
	(243.71,182.09) --
	(243.84,181.85) --
	(243.98,181.60) --
	(244.11,181.34) --
	(244.24,181.09) --
	(244.37,180.83) --
	(244.49,180.57) --
	(244.61,180.31) --
	(244.73,180.04) --
	(244.84,179.78) --
	(244.96,179.50) --
	(245.07,179.23) --
	(245.17,178.96) --
	(245.27,178.68) --
	(245.37,178.40) --
	(245.47,178.12) --
	(245.57,177.83) --
	(245.66,177.54) --
	(245.75,177.25) --
	(245.83,176.96) --
	(245.91,176.67) --
	(245.99,176.37) --
	(246.07,176.07) --
	(246.14,175.77) --
	(246.21,175.46) --
	(246.28,175.16) --
	(246.34,174.85) --
	(246.40,174.54) --
	(246.46,174.22) --
	(246.52,173.91) --
	(246.57,173.59) --
	(246.62,173.27) --
	(246.66,172.94) --
	(246.71,172.62) --
	(246.75,172.29) --
	(246.78,171.96) --
	(246.82,171.63) --
	(246.85,171.30) --
	(246.88,170.96) --
	(246.90,170.62) --
	(246.92,170.28) --
	(246.94,169.94) --
	(246.96,169.59) --
	(246.97,169.25) --
	(246.98,168.90) --
	(246.99,168.55) --
	(246.99,168.19) --
	(246.99,167.84) --
	(246.99,167.48) --
	(246.98,167.12) --
	(246.97,166.76) --
	(246.96,166.40) --
	(246.95,166.03) --
	(246.93,165.66) --
	(246.91,165.30) --
	(246.89,164.92) --
	(246.86,164.55) --
	(246.83,164.18) --
	(246.80,163.80) --
	(246.76,163.42) --
	(246.72,163.04) --
	(246.68,162.66) --
	(246.64,162.27) --
	(246.59,161.89) --
	(246.54,161.50) --
	(246.48,161.11) --
	(246.43,160.72) --
	(246.37,160.32) --
	(246.30,159.93) --
	(246.24,159.53) --
	(246.17,159.13) --
	(246.09,158.73) --
	(246.02,158.33) --
	(245.94,157.93) --
	(245.86,157.52) --
	(245.78,157.11) --
	(245.69,156.70) --
	(245.60,156.29) --
	(245.51,155.88) --
	(245.41,155.47) --
	(245.31,155.05) --
	(245.21,154.64) --
	(245.10,154.22) --
	(245.00,153.80) --
	(244.89,153.38) --
	(244.77,152.96) --
	(244.66,152.53) --
	(244.54,152.11) --
	(244.41,151.68) --
	(244.29,151.25) --
	(244.16,150.82) --
	(244.03,150.39) --
	(243.89,149.96) --
	(243.76,149.52) --
	(243.62,149.09) --
	(243.47,148.65) --
	(243.33,148.21) --
	(243.18,147.78) --
	(243.03,147.34) --
	(242.87,146.89) --
	(242.71,146.45) --
	(242.55,146.01) --
	(242.39,145.56) --
	(242.23,145.12) --
	(242.06,144.67) --
	(241.88,144.22) --
	(241.71,143.77) --
	(241.53,143.32) --
	(241.35,142.87) --
	(241.17,142.41) --
	(240.98,141.96) --
	(240.79,141.51) --
	(240.60,141.05) --
	(240.41,140.59) --
	(240.21,140.13) --
	(240.01,139.68) --
	(239.81,139.22) --
	(239.60,138.76) --
	(239.40,138.29) --
	(239.19,137.83) --
	(238.97,137.37) --
	(238.76,136.90) --
	(238.54,136.44) --
	(238.32,135.97) --
	(238.09,135.51) --
	(237.86,135.04) --
	(237.63,134.57) --
	(237.40,134.10) --
	(237.17,133.63) --
	(236.93,133.16) --
	(236.69,132.69) --
	(236.45,132.22) --
	(236.20,131.75) --
	(235.95,131.27) --
	(235.70,130.80) --
	(235.45,130.33) --
	(235.19,129.85) --
	(234.93,129.38) --
	(234.67,128.90) --
	(234.41,128.42) --
	(234.14,127.95) --
	(233.87,127.47) --
	(233.60,126.99) --
	(233.33,126.51) --
	(233.05,126.04) --
	(232.77,125.56) --
	(232.49,125.08) --
	(232.21,124.60) --
	(231.92,124.12) --
	(231.63,123.64) --
	(231.34,123.16) --
	(231.05,122.68) --
	(230.75,122.19) --
	(230.46,121.71) --
	(230.16,121.23) --
	(229.85,120.75) --
	(229.55,120.27) --
	(229.24,119.78) --
	(228.93,119.30) --
	(228.62,118.82) --
	(228.30,118.34) --
	(227.99,117.85) --
	(227.67,117.37) --
	(227.35,116.89) --
	(227.02,116.41) --
	(226.70,115.92) --
	(226.37,115.44) --
	(226.04,114.96) --
	(225.70,114.47) --
	(225.37,113.99) --
	(225.03,113.51) --
	(224.69,113.03) --
	(224.35,112.54) --
	(224.01,112.06) --
	(223.66,111.58) --
	(223.32,111.10) --
	(222.97,110.62) --
	(222.61,110.13) --
	(222.26,109.65) --
	(221.90,109.17) --
	(221.55,108.69) --
	(221.19,108.21) --
	(220.82,107.73) --
	(220.46,107.25) --
	(220.09,106.77) --
	(219.73,106.29) --
	(219.36,105.81) --
	(218.98,105.33) --
	(218.61,104.86) --
	(218.23,104.38) --
	(217.86,103.90) --
	(217.48,103.43) --
	(217.09,102.95) --
	(216.71,102.47) --
	(216.33,102.00) --
	(215.94,101.52) --
	(215.55,101.05) --
	(215.16,100.58) --
	(214.77,100.10) --
	(214.37, 99.63) --
	(213.98, 99.16) --
	(213.58, 98.69) --
	(213.18, 98.22) --
	(212.78, 97.75) --
	(212.38, 97.28) --
	(211.97, 96.81) --
	(211.57, 96.35) --
	(211.16, 95.88) --
	(210.75, 95.41) --
	(210.34, 94.95) --
	(209.93, 94.49) --
	(209.51, 94.02) --
	(209.10, 93.56) --
	(208.68, 93.10) --
	(208.26, 92.64) --
	(207.84, 92.18) --
	(207.42, 91.72) --
	(207.00, 91.26) --
	(206.57, 90.81) --
	(206.14, 90.35) --
	(205.72, 89.90) --
	(205.29, 89.44) --
	(204.86, 88.99) --
	(204.43, 88.54) --
	(203.99, 88.09) --
	(203.56, 87.64) --
	(203.12, 87.19) --
	(202.69, 86.74) --
	(202.25, 86.30) --
	(201.81, 85.85) --
	(201.37, 85.41) --
	(200.93, 84.97) --
	(200.48, 84.53) --
	(200.04, 84.09) --
	(199.59, 83.65) --
	(199.15, 83.21) --
	(198.70, 82.78) --
	(198.25, 82.34) --
	(197.80, 81.91) --
	(197.35, 81.48) --
	(196.90, 81.04) --
	(196.44, 80.62) --
	(195.99, 80.19) --
	(195.53, 79.76) --
	(195.08, 79.34) --
	(194.62, 78.91) --
	(194.16, 78.49) --
	(193.70, 78.07) --
	(193.24, 77.65) --
	(192.78, 77.23) --
	(192.32, 76.82) --
	(191.86, 76.40) --
	(191.39, 75.99) --
	(190.93, 75.58) --
	(190.46, 75.17) --
	(190.00, 74.76) --
	(189.53, 74.36) --
	(189.06, 73.95) --
	(188.59, 73.55) --
	(188.12, 73.15) --
	(187.65, 72.75) --
	(187.18, 72.35) --
	(186.71, 71.95) --
	(186.24, 71.56) --
	(185.77, 71.16) --
	(185.29, 70.77) --
	(184.82, 70.38) --
	(184.35, 70.00) --
	(183.87, 69.61) --
	(183.40, 69.23) --
	(182.92, 68.85) --
	(182.44, 68.46) --
	(181.97, 68.09) --
	(181.49, 67.71) --
	(181.01, 67.34) --
	(180.53, 66.96) --
	(180.05, 66.59) --
	(179.57, 66.22) --
	(179.10, 65.86) --
	(178.62, 65.49) --
	(178.14, 65.13) --
	(177.65, 64.77) --
	(177.17, 64.41) --
	(176.69, 64.05) --
	(176.21, 63.70) --
	(175.73, 63.35) --
	(175.25, 63.00) --
	(174.77, 62.65) --
	(174.28, 62.30) --
	(173.80, 61.96) --
	(173.32, 61.62) --
	(172.84, 61.28) --
	(172.35, 60.94) --
	(171.87, 60.60) --
	(171.39, 60.27) --
	(170.91, 59.94) --
	(170.42, 59.61) --
	(169.94, 59.29) --
	(169.46, 58.96) --
	(168.97, 58.64) --
	(168.49, 58.32) --
	(168.01, 58.00) --
	(167.53, 57.69) --
	(167.04, 57.37) --
	(166.56, 57.06) --
	(166.08, 56.76) --
	(165.60, 56.45) --
	(165.12, 56.15) --
	(164.63, 55.84) --
	(164.15, 55.55) --
	(163.67, 55.25) --
	(163.19, 54.96) --
	(162.71, 54.66) --
	(162.23, 54.37) --
	(161.75, 54.09) --
	(161.27, 53.80) --
	(160.79, 53.52) --
	(160.31, 53.24) --
	(159.83, 52.97) --
	(159.35, 52.69) --
	(158.88, 52.42) --
	(158.40, 52.15) --
	(157.92, 51.88) --
	(157.45, 51.62) --
	(156.97, 51.36) --
	(156.49, 51.10) --
	(156.02, 50.84) --
	(155.54, 50.59) --
	(155.07, 50.34) --
	(154.60, 50.09) --
	(154.13, 49.84) --
	(153.65, 49.60) --
	(153.18, 49.36) --
	(152.71, 49.12) --
	(152.24, 48.88) --
	(151.77, 48.65) --
	(151.30, 48.42) --
	(150.84, 48.19) --
	(150.37, 47.97) --
	(149.90, 47.74) --
	(149.44, 47.53) --
	(148.97, 47.31) --
	(148.51, 47.09) --
	(148.05, 46.88) --
	(147.59, 46.67) --
	(147.13, 46.47) --
	(146.66, 46.26) --
	(146.21, 46.06) --
	(145.75, 45.87) --
	(145.29, 45.67) --
	(144.83, 45.48) --
	(144.38, 45.29) --
	(143.92, 45.10) --
	(143.47, 44.92) --
	(143.02, 44.74) --
	(142.57, 44.56) --
	(142.12, 44.39) --
	(141.67, 44.21) --
	(141.22, 44.04) --
	(140.78, 43.88) --
	(140.33, 43.71) --
	(139.89, 43.55) --
	(139.44, 43.39) --
	(139.00, 43.24) --
	(138.56, 43.09) --
	(138.12, 42.94) --
	(137.68, 42.79) --
	(137.25, 42.65) --
	(136.81, 42.50) --
	(136.38, 42.37) --
	(135.94, 42.23) --
	(135.51, 42.10) --
	(135.08, 41.97) --
	(134.65, 41.84) --
	(134.23, 41.72) --
	(133.80, 41.60) --
	(133.38, 41.48) --
	(132.95, 41.37) --
	(132.53, 41.26) --
	(132.11, 41.15) --
	(131.69, 41.04) --
	(131.28, 40.94) --
	(130.86, 40.84) --
	(130.45, 40.74) --
	(130.04, 40.65) --
	(129.62, 40.56) --
	(129.22, 40.47) --
	(128.81, 40.39) --
	(128.40, 40.30) --
	(128.00, 40.23) --
	(127.60, 40.15) --
	(127.19, 40.08) --
	(126.80, 40.01) --
	(126.40, 39.94) --
	(126.00, 39.88) --
	(125.61, 39.82) --
	(125.22, 39.76) --
	(124.83, 39.70) --
	(124.44, 39.65) --
	(124.05, 39.60) --
	(123.67, 39.56) --
	(123.28, 39.51) --
	(122.90, 39.48) --
	(122.52, 39.44) --
	(122.14, 39.41) --
	(121.77, 39.37) --
	(121.40, 39.35) --
	(121.02, 39.32) --
	(120.65, 39.30) --
	(120.29, 39.28) --
	(119.92, 39.27) --
	(119.56, 39.25) --
	(119.19, 39.25) --
	(118.83, 39.24) --
	(118.48, 39.24) --
	(118.12, 39.24) --
	(117.77, 39.24) --
	(117.42, 39.24) --
	(117.07, 39.25) --
	(116.72, 39.27) --
	(116.37, 39.28) --
	(116.03, 39.30) --
	(115.69, 39.32) --
	(115.35, 39.34) --
	(115.01, 39.37) --
	(114.68, 39.40) --
	(114.35, 39.43) --
	(114.02, 39.47) --
	(113.69, 39.51) --
	(113.36, 39.55) --
	(113.04, 39.60) --
	(112.72, 39.65) --
	(112.40, 39.70) --
	(112.08, 39.75) --
	(111.77, 39.81) --
	(111.46, 39.87) --
	(111.15, 39.93) --
	(110.84, 40.00) --
	(110.53, 40.07) --
	(110.23, 40.14) --
	(109.93, 40.22) --
	(109.63, 40.29) --
	(109.34, 40.38) --
	(109.05, 40.46) --
	(108.76, 40.55) --
	(108.47, 40.64) --
	(108.18, 40.73) --
	(107.90, 40.83) --
	(107.62, 40.93) --
	(107.34, 41.03) --
	(107.06, 41.13) --
	(106.79, 41.24) --
	(106.52, 41.35) --
	(106.25, 41.47) --
	(105.98, 41.59) --
	(105.72, 41.71) --
	(105.46, 41.83) --
	(105.20, 41.95) --
	(104.95, 42.08) --
	(104.69, 42.21) --
	(104.44, 42.35) --
	(104.20, 42.49) --
	(103.95, 42.63) --
	(103.71, 42.77) --
	(103.47, 42.92) --
	(103.23, 43.07) --
	(103.00, 43.22) --
	(102.76, 43.37) --
	(102.53, 43.53) --
	(102.31, 43.69) --
	(102.08, 43.86) --
	(101.86, 44.02) --
	(101.64, 44.19) --
	(101.43, 44.36) --
	(101.22, 44.54) --
	(101.00, 44.72) --
	(100.80, 44.90) --
	(100.59, 45.08) --
	(100.39, 45.27) --
	(100.19, 45.45) --
	( 99.99, 45.65) --
	( 99.80, 45.84) --
	( 99.61, 46.04) --
	( 99.42, 46.24) --
	( 99.24, 46.44) --
	( 99.05, 46.65) --
	( 98.87, 46.86) --
	( 98.70, 47.07) --
	( 98.52, 47.28) --
	( 98.35, 47.50) --
	( 98.18, 47.72) --
	( 98.02, 47.94) --
	( 97.85, 48.16) --
	( 97.69, 48.39) --
	( 97.54, 48.62) --
	( 97.38, 48.85) --
	( 97.23, 49.09) --
	( 97.08, 49.33) --
	( 96.94, 49.57) --
	( 96.79, 49.81) --
	( 96.65, 50.06) --
	( 96.52, 50.30) --
	( 96.38, 50.56) --
	( 96.25, 50.81) --
	( 96.12, 51.06) --
	( 96.00, 51.32) --
	( 95.88, 51.59) --
	( 95.76, 51.85) --
	( 95.64, 52.12) --
	( 95.53, 52.38) --
	( 95.42, 52.66) --
	( 95.31, 52.93) --
	( 95.21, 53.21) --
	( 95.10, 53.49) --
	( 95.01, 53.77) --
	( 94.91, 54.05) --
	( 94.82, 54.34) --
	( 94.73, 54.63) --
	( 94.64, 54.92) --
	( 94.56, 55.21) --
	( 94.48, 55.51) --
	( 94.40, 55.81) --
	( 94.32, 56.11) --
	( 94.25, 56.41) --
	( 94.18, 56.71) --
	( 94.12, 57.02) --
	( 94.06, 57.33) --
	( 94.00, 57.65) --
	( 93.94, 57.96) --
	( 93.89, 58.28) --
	( 93.84, 58.60) --
	( 93.79, 58.92) --
	( 93.74, 59.24) --
	( 93.70, 59.57) --
	( 93.66, 59.90) --
	( 93.63, 60.23) --
	( 93.60, 60.56) --
	( 93.57, 60.90) --
	( 93.54, 61.23) --
	( 93.52, 61.57) --
	( 93.50, 61.91) --
	( 93.48, 62.26) --
	( 93.46, 62.60) --
	( 93.45, 62.95) --
	( 93.45, 63.30) --
	( 93.44, 63.65) --
	( 93.44, 64.01) --
	( 93.44, 64.36) --
	( 93.44, 64.72) --
	( 93.45, 65.08) --
	( 93.46, 65.45) --
	( 93.47, 65.81) --
	( 93.49, 66.18) --
	( 93.51, 66.54) --
	( 93.53, 66.91) --
	( 93.56, 67.29) --
	( 93.58, 67.66) --
	( 93.62, 68.04) --
	( 93.65, 68.42) --
	( 93.69, 68.80) --
	( 93.73, 69.18) --
	( 93.77, 69.56) --
	( 93.82, 69.95) --
	( 93.87, 70.33) --
	( 93.92, 70.72) --
	( 93.98, 71.11) --
	( 94.03, 71.51) --
	( 94.10, 71.90) --
	( 94.16, 72.30) --
	( 94.23, 72.69) --
	( 94.30, 73.09) --
	( 94.37, 73.49) --
	( 94.45, 73.90) --
	( 94.53, 74.30) --
	( 94.61, 74.71) --
	( 94.70, 75.12) --
	( 94.78, 75.53) --
	( 94.88, 75.94) --
	( 94.97, 76.35) --
	( 95.07, 76.76) --
	( 95.17, 77.18) --
	( 95.27, 77.60) --
	( 95.38, 78.02) --
	( 95.49, 78.44) --
	( 95.60, 78.86) --
	( 95.72, 79.28) --
	( 95.83, 79.71) --
	( 95.95, 80.13) --
	( 96.08, 80.56) --
	( 96.21, 80.99) --
	( 96.34, 81.42) --
	( 96.47, 81.85) --
	( 96.60, 82.28) --
	( 96.74, 82.72) --
	( 96.88, 83.15) --
	( 97.03, 83.59) --
	( 97.18, 84.03) --
	( 97.33, 84.47) --
	( 97.48, 84.91) --
	( 97.64, 85.35) --
	( 97.79, 85.80) --
	( 97.96, 86.24) --
	( 98.12, 86.69) --
	( 98.29, 87.13) --
	( 98.46, 87.58) --
	( 98.63, 88.03) --
	( 98.81, 88.48) --
	( 98.99, 88.93) --
	( 99.17, 89.38) --
	( 99.35, 89.84) --
	( 99.54, 90.29) --
	( 99.73, 90.75) --
	( 99.92, 91.20) --
	(100.12, 91.66) --
	(100.32, 92.12) --
	(100.52, 92.58) --
	(100.72, 93.04) --
	(100.93, 93.50) --
	(101.14, 93.96) --
	(101.35, 94.43) --
	(101.57, 94.89) --
	(101.78, 95.35) --
	(102.00, 95.82) --
	(102.23, 96.29) --
	(102.45, 96.75) --
	(102.68, 97.22) --
	(102.91, 97.69) --
	(103.14, 98.16) --
	(103.38, 98.63) --
	(103.62, 99.10) --
	(103.86, 99.57) --
	(104.11,100.04) --
	(104.35,100.51) --
	(104.60,100.99) --
	(104.85,101.46) --
	(105.11,101.94) --
	(105.37,102.41) --
	(105.63,102.89) --
	(105.89,103.36) --
	(106.15,103.84) --
	(106.42,104.32) --
	(106.69,104.79) --
	(106.96,105.27) --
	(107.24,105.75) --
	(107.52,106.23) --
	(107.80,106.71) --
	(108.08,107.19) --
	(108.36,107.67) --
	(108.65,108.15) --
	(108.94,108.63) --
	(109.23,109.11) --
	(109.53,109.59) --
	(109.82,110.07) --
	(110.12,110.55) --
	(110.42,111.03) --
	(110.73,111.52) --
	(111.04,112.00) --
	(111.34,112.48) --
	(111.66,112.96) --
	(111.97,113.45) --
	(112.28,113.93) --
	(112.60,114.41) --
	(112.92,114.89) --
	(113.25,115.38) --
	(113.57,115.86) --
	(113.90,116.34) --
	(114.23,116.83) --
	(114.56,117.31) --
	(114.89,117.79) --
	(115.23,118.27) --
	(115.57,118.76) --
	(115.91,119.24) --
	(116.25,119.72) --
	(116.59,120.20) --
	(116.94,120.69) --
	(117.29,121.17) --
	(117.64,121.65) --
	(117.99,122.13) --
	(118.35,122.61) --
	(118.70,123.09) --
	(119.06,123.57) --
	(119.42,124.05) --
	(119.79,124.53) --
	(120.15,125.01) --
	(120.52,125.49) --
	(120.89,125.97) --
	(121.26,126.45) --
	(121.63,126.93) --
	(122.01,127.41) --
	(122.38,127.88) --
	(122.76,128.36) --
	(123.14,128.84) --
	(123.53,129.31) --
	(123.91,129.79) --
	(124.30,130.26) --
	(124.68,130.74) --
	(125.07,131.21) --
	(125.47,131.68) --
	(125.86,132.16) --
	(126.25,132.63) --
	(126.65,133.10) --
	(127.05,133.57) --
	(127.45,134.04) --
	(127.85,134.51) --
	(128.26,134.98) --
	(128.66,135.44) --
	(129.07,135.91) --
	(129.48,136.38) --
	(129.89,136.84) --
	(130.30,137.31) --
	(130.71,137.77) --
	(131.13,138.23) --
	(131.54,138.69) --
	(131.96,139.16) --
	(132.38,139.62) --
	(132.80,140.07) --
	(133.22,140.53) --
	(133.65,140.99) --
	(134.07,141.45) --
	(134.50,141.90) --
	(134.93,142.36) --
	(135.36,142.81) --
	(135.79,143.26) --
	(136.22,143.71) --
	(136.65,144.16) --
	(137.09,144.61) --
	(137.52,145.06) --
	(137.96,145.50) --
	(138.40,145.95) --
	(138.84,146.39) --
	(139.28,146.84) --
	(139.72,147.28) --
	(140.17,147.72) --
	(140.61,148.16) --
	(141.06,148.60) --
	(141.51,149.03) --
	(141.96,149.47) --
	(142.40,149.90) --
	(142.86,150.33) --
	(143.31,150.76) --
	(143.76,151.19) --
	(144.21,151.62) --
	(144.67,152.05) --
	(145.12,152.48) --
	(145.58,152.90) --
	(146.04,153.32) --
	(146.50,153.74) --
	(146.96,154.16) --
	(147.42,154.58) --
	(147.88,155.00) --
	(148.34,155.41) --
	(148.81,155.83) --
	(149.27,156.24) --
	(149.73,156.65) --
	(150.20,157.06) --
	(150.67,157.47) --
	(151.13,157.87) --
	(151.60,158.28) --
	(152.07,158.68) --
	(152.54,159.08) --
	(153.01,159.48) --
	(153.48,159.88) --
	(153.95,160.27) --
	(154.43,160.66) --
	(154.90,161.06) --
	(155.37,161.45) --
	(155.85,161.83) --
	(156.32,162.22) --
	(156.80,162.61) --
	(157.27,162.99) --
	(157.75,163.37) --
	(158.23,163.75) --
	(158.70,164.13) --
	(159.18,164.50) --
	(159.66,164.88) --
	(160.14,165.25) --
	(160.62,165.62) --
	(161.09,165.98) --
	(161.57,166.35) --
	(162.05,166.71) --
	(162.53,167.07) --
	(163.02,167.43) --
	(163.50,167.79) --
	(163.98,168.15) --
	(164.46,168.50) --
	(164.94,168.85) --
	(165.42,169.20) --
	(165.90,169.55) --
	(166.39,169.89) --
	(166.87,170.24) --
	(167.35,170.58) --
	(167.83,170.92) --
	(168.32,171.25) --
	(168.80,171.59) --
	(169.28,171.92) --
	(169.77,172.25) --
	(170.25,172.58) --
	(170.73,172.90) --
	(171.21,173.22) --
	(171.70,173.55) --
	(172.18,173.86) --
	(172.66,174.18) --
	(173.14,174.49) --
	(173.63,174.81) --
	(174.11,175.12) --
	(174.59,175.42) --
	(175.07,175.73) --
	(175.56,176.03) --
	(176.04,176.33) --
	(176.52,176.63) --
	(177.00,176.92) --
	(177.48,177.22) --
	(177.96,177.51) --
	(178.44,177.79) --
	(178.92,178.08) --
	(179.40,178.36) --
	(179.88,178.64) --
	(180.36,178.92) --
	(180.84,179.20) --
	(181.32,179.47) --
	(181.79,179.74) --
	(182.27,180.01) --
	(182.75,180.27) --
	(183.22,180.54) --
	(183.70,180.80) --
	(184.17,181.05) --
	(184.65,181.31) --
	(185.12,181.56) --
	(185.60,181.81) --
	(186.07,182.06) --
	(186.54,182.31) --
	(187.01,182.55) --
	(187.48,182.79) --
	(187.95,183.02) --
	(188.42,183.26) --
	(188.89,183.49) --
	(189.36,183.72) --
	(189.83,183.95) --
	(190.29,184.17) --
	(190.76,184.39) --
	(191.22,184.61) --
	(191.69,184.82) --
	(192.15,185.04) --
	(192.61,185.25) --
	(193.07,185.45) --
	(193.54,185.66) --
	(193.99,185.86) --
	(194.45,186.06) --
	(194.91,186.26) --
	(195.37,186.45) --
	(195.82,186.64) --
	(196.28,186.83) --
	(196.73,187.01) --
	(197.18,187.20) --
	(197.64,187.38) --
	(198.09,187.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (187.28,185.38) --
	(187.72,185.48) --
	(188.16,185.58) --
	(188.59,185.68) --
	(189.02,185.78) --
	(189.46,185.88) --
	(189.89,185.97) --
	(190.32,186.06) --
	(190.75,186.15) --
	(191.18,186.23) --
	(191.61,186.31) --
	(192.04,186.39) --
	(192.47,186.46) --
	(192.89,186.54) --
	(193.32,186.61) --
	(193.74,186.67) --
	(194.17,186.74) --
	(194.59,186.80) --
	(195.01,186.86) --
	(195.43,186.92) --
	(195.85,186.97) --
	(196.27,187.02) --
	(196.69,187.07) --
	(197.11,187.11) --
	(197.52,187.15) --
	(197.94,187.19) --
	(198.35,187.23) --
	(198.76,187.26) --
	(199.17,187.29) --
	(199.58,187.32) --
	(199.99,187.35) --
	(200.40,187.37) --
	(200.81,187.39) --
	(201.21,187.40) --
	(201.62,187.42) --
	(202.02,187.43) --
	(202.42,187.44) --
	(202.82,187.44) --
	(203.22,187.44) --
	(203.62,187.44) --
	(204.01,187.44) --
	(204.41,187.43) --
	(204.80,187.43) --
	(205.20,187.41) --
	(205.59,187.40) --
	(205.98,187.38) --
	(206.36,187.36) --
	(206.75,187.34) --
	(207.14,187.31) --
	(207.52,187.28) --
	(207.90,187.25) --
	(208.28,187.22) --
	(208.66,187.18) --
	(209.04,187.14) --
	(209.42,187.10) --
	(209.79,187.05) --
	(210.17,187.01) --
	(210.54,186.95) --
	(210.91,186.90) --
	(211.28,186.84) --
	(211.64,186.78) --
	(212.01,186.72) --
	(212.37,186.66) --
	(212.73,186.59) --
	(213.09,186.52) --
	(213.45,186.44) --
	(213.81,186.37) --
	(214.16,186.29) --
	(214.52,186.21) --
	(214.87,186.12) --
	(215.22,186.04) --
	(215.57,185.95) --
	(215.91,185.85) --
	(216.26,185.76) --
	(216.60,185.66) --
	(216.94,185.56) --
	(217.28,185.45) --
	(217.62,185.35) --
	(217.95,185.24) --
	(218.28,185.12) --
	(218.62,185.01) --
	(218.95,184.89) --
	(219.27,184.77) --
	(219.60,184.65) --
	(219.92,184.52) --
	(220.24,184.39) --
	(220.56,184.26) --
	(220.88,184.13) --
	(221.20,183.99) --
	(221.51,183.85) --
	(221.82,183.71) --
	(222.13,183.57) --
	(222.44,183.42) --
	(222.74,183.27) --
	(223.05,183.12) --
	(223.35,182.96) --
	(223.65,182.80) --
	(223.95,182.64) --
	(224.24,182.48) --
	(224.53,182.31) --
	(224.82,182.14) --
	(225.11,181.97) --
	(225.40,181.80) --
	(225.68,181.62) --
	(225.97,181.44) --
	(226.25,181.26) --
	(226.52,181.08) --
	(226.80,180.89) --
	(227.07,180.70) --
	(227.34,180.51) --
	(227.61,180.32) --
	(227.88,180.12) --
	(228.14,179.92) --
	(228.40,179.72) --
	(228.66,179.51) --
	(228.92,179.31) --
	(229.17,179.10) --
	(229.43,178.89) --
	(229.68,178.67) --
	(229.92,178.45) --
	(230.17,178.23) --
	(230.41,178.01) --
	(230.65,177.79) --
	(230.89,177.56) --
	(231.13,177.33) --
	(231.36,177.10) --
	(231.59,176.87) --
	(231.82,176.63) --
	(232.05,176.39) --
	(232.27,176.15) --
	(232.49,175.91) --
	(232.71,175.66) --
	(232.93,175.41) --
	(233.14,175.16) --
	(233.35,174.91) --
	(233.56,174.65) --
	(233.77,174.39) --
	(233.97,174.13) --
	(234.17,173.87) --
	(234.37,173.61) --
	(234.57,173.34) --
	(234.76,173.07) --
	(234.95,172.80) --
	(235.14,172.53) --
	(235.33,172.25) --
	(235.51,171.97) --
	(235.69,171.69) --
	(235.87,171.41) --
	(236.05,171.13) --
	(236.22,170.84) --
	(236.39,170.55) --
	(236.56,170.26) --
	(236.72,169.96) --
	(236.89,169.67) --
	(237.05,169.37) --
	(237.20,169.07) --
	(237.36,168.77) --
	(237.51,168.47) --
	(237.66,168.16) --
	(237.81,167.85) --
	(237.95,167.54) --
	(238.09,167.23) --
	(238.23,166.92) --
	(238.37,166.60) --
	(238.50,166.28) --
	(238.63,165.96) --
	(238.76,165.64) --
	(238.88,165.31) --
	(239.00,164.99) --
	(239.12,164.66) --
	(239.24,164.33) --
	(239.36,164.00) --
	(239.47,163.66) --
	(239.58,163.33) --
	(239.68,162.99) --
	(239.79,162.65) --
	(239.89,162.31) --
	(239.98,161.97) --
	(240.08,161.62) --
	(240.17,161.28) --
	(240.26,160.93) --
	(240.35,160.58) --
	(240.43,160.23) --
	(240.51,159.87) --
	(240.59,159.52) --
	(240.67,159.16) --
	(240.74,158.80) --
	(240.81,158.44) --
	(240.88,158.08) --
	(240.94,157.71) --
	(241.00,157.35) --
	(241.06,156.98) --
	(241.12,156.61) --
	(241.17,156.24) --
	(241.22,155.87) --
	(241.27,155.50) --
	(241.31,155.12) --
	(241.36,154.74) --
	(241.39,154.37) --
	(241.43,153.99) --
	(241.46,153.60) --
	(241.49,153.22) --
	(241.52,152.84) --
	(241.55,152.45) --
	(241.57,152.06) --
	(241.59,151.68) --
	(241.61,151.29) --
	(241.62,150.89) --
	(241.63,150.50) --
	(241.64,150.11) --
	(241.64,149.71) --
	(241.65,149.32) --
	(241.65,148.92) --
	(241.64,148.52) --
	(241.64,148.12) --
	(241.63,147.72) --
	(241.62,147.31) --
	(241.60,146.91) --
	(241.59,146.50) --
	(241.57,146.10) --
	(241.54,145.69) --
	(241.52,145.28) --
	(241.49,144.87) --
	(241.46,144.46) --
	(241.42,144.04) --
	(241.39,143.63) --
	(241.35,143.21) --
	(241.30,142.80) --
	(241.26,142.38) --
	(241.21,141.96) --
	(241.16,141.54) --
	(241.10,141.12) --
	(241.05,140.70) --
	(240.99,140.28) --
	(240.93,139.86) --
	(240.86,139.43) --
	(240.79,139.01) --
	(240.72,138.58) --
	(240.65,138.16) --
	(240.57,137.73) --
	(240.49,137.30) --
	(240.41,136.87) --
	(240.33,136.44) --
	(240.24,136.01) --
	(240.15,135.58) --
	(240.06,135.15) --
	(239.96,134.71) --
	(239.86,134.28) --
	(239.76,133.84) --
	(239.66,133.41) --
	(239.55,132.97) --
	(239.44,132.54) --
	(239.33,132.10) --
	(239.21,131.66) --
	(239.10,131.22) --
	(238.98,130.78) --
	(238.85,130.34) --
	(238.73,129.90) --
	(238.60,129.46) --
	(238.47,129.02) --
	(238.33,128.58) --
	(238.20,128.14) --
	(238.06,127.69) --
	(237.92,127.25) --
	(237.77,126.81) --
	(237.62,126.36) --
	(237.47,125.92) --
	(237.32,125.47) --
	(237.17,125.03) --
	(237.01,124.58) --
	(236.85,124.13) --
	(236.68,123.69) --
	(236.52,123.24) --
	(236.35,122.79) --
	(236.18,122.35) --
	(236.01,121.90) --
	(235.83,121.45) --
	(235.65,121.00) --
	(235.47,120.55) --
	(235.28,120.11) --
	(235.10,119.66) --
	(234.91,119.21) --
	(234.72,118.76) --
	(234.52,118.31) --
	(234.33,117.86) --
	(234.13,117.41) --
	(233.92,116.96) --
	(233.72,116.51) --
	(233.51,116.06) --
	(233.30,115.61) --
	(233.09,115.17) --
	(232.88,114.72) --
	(232.66,114.27) --
	(232.44,113.82) --
	(232.22,113.37) --
	(231.99,112.92) --
	(231.77,112.47) --
	(231.54,112.02) --
	(231.31,111.57) --
	(231.07,111.13) --
	(230.84,110.68) --
	(230.60,110.23) --
	(230.36,109.78) --
	(230.11,109.33) --
	(229.87,108.89) --
	(229.62,108.44) --
	(229.37,107.99) --
	(229.11,107.55) --
	(228.86,107.10) --
	(228.60,106.66) --
	(228.34,106.21) --
	(228.08,105.77) --
	(227.81,105.32) --
	(227.55,104.88) --
	(227.28,104.43) --
	(227.01,103.99) --
	(226.73,103.55) --
	(226.46,103.11) --
	(226.18,102.66) --
	(225.90,102.22) --
	(225.62,101.78) --
	(225.33,101.34) --
	(225.05,100.90) --
	(224.76,100.46) --
	(224.47,100.03) --
	(224.17, 99.59) --
	(223.88, 99.15) --
	(223.58, 98.72) --
	(223.28, 98.28) --
	(222.98, 97.85) --
	(222.67, 97.41) --
	(222.37, 96.98) --
	(222.06, 96.55) --
	(221.75, 96.11) --
	(221.44, 95.68) --
	(221.12, 95.25) --
	(220.81, 94.82) --
	(220.49, 94.39) --
	(220.17, 93.97) --
	(219.85, 93.54) --
	(219.52, 93.11) --
	(219.20, 92.69) --
	(218.87, 92.26) --
	(218.54, 91.84) --
	(218.21, 91.42) --
	(217.87, 91.00) --
	(217.54, 90.58) --
	(217.20, 90.16) --
	(216.86, 89.74) --
	(216.52, 89.32) --
	(216.18, 88.91) --
	(215.83, 88.49) --
	(215.48, 88.08) --
	(215.14, 87.66) --
	(214.79, 87.25) --
	(214.43, 86.84) --
	(214.08, 86.43) --
	(213.73, 86.02) --
	(213.37, 85.62) --
	(213.01, 85.21) --
	(212.65, 84.81) --
	(212.29, 84.40) --
	(211.92, 84.00) --
	(211.56, 83.60) --
	(211.19, 83.20) --
	(210.82, 82.80) --
	(210.45, 82.40) --
	(210.08, 82.01) --
	(209.70, 81.61) --
	(209.33, 81.22) --
	(208.95, 80.83) --
	(208.57, 80.44) --
	(208.19, 80.05) --
	(207.81, 79.66) --
	(207.43, 79.28) --
	(207.05, 78.89) --
	(206.66, 78.51) --
	(206.27, 78.13) --
	(205.89, 77.75) --
	(205.50, 77.37) --
	(205.10, 76.99) --
	(204.71, 76.62) --
	(204.32, 76.24) --
	(203.92, 75.87) --
	(203.52, 75.50) --
	(203.13, 75.13) --
	(202.73, 74.76) --
	(202.33, 74.40) --
	(201.92, 74.03) --
	(201.52, 73.67) --
	(201.12, 73.31) --
	(200.71, 72.95) --
	(200.30, 72.59) --
	(199.90, 72.23) --
	(199.49, 71.88) --
	(199.08, 71.53) --
	(198.67, 71.18) --
	(198.25, 70.83) --
	(197.84, 70.48) --
	(197.42, 70.14) --
	(197.01, 69.79) --
	(196.59, 69.45) --
	(196.17, 69.11) --
	(195.75, 68.77) --
	(195.33, 68.44) --
	(194.91, 68.10) --
	(194.49, 67.77) --
	(194.07, 67.44) --
	(193.64, 67.11) --
	(193.22, 66.79) --
	(192.79, 66.46) --
	(192.37, 66.14) --
	(191.94, 65.82) --
	(191.51, 65.50) --
	(191.08, 65.18) --
	(190.65, 64.87) --
	(190.22, 64.55) --
	(189.79, 64.24) --
	(189.36, 63.94) --
	(188.92, 63.63) --
	(188.49, 63.32) --
	(188.05, 63.02) --
	(187.62, 62.72) --
	(187.18, 62.42) --
	(186.75, 62.13) --
	(186.31, 61.83) --
	(185.87, 61.54) --
	(185.43, 61.25) --
	(184.99, 60.97) --
	(184.55, 60.68) --
	(184.11, 60.40) --
	(183.67, 60.12) --
	(183.23, 59.84) --
	(182.79, 59.56) --
	(182.35, 59.29) --
	(181.90, 59.02) --
	(181.46, 58.75) --
	(181.02, 58.48) --
	(180.57, 58.21) --
	(180.13, 57.95) --
	(179.68, 57.69) --
	(179.24, 57.43) --
	(178.79, 57.18) --
	(178.34, 56.92) --
	(177.90, 56.67) --
	(177.45, 56.42) --
	(177.00, 56.17) --
	(176.56, 55.93) --
	(176.11, 55.69) --
	(175.66, 55.45) --
	(175.21, 55.21) --
	(174.76, 54.98) --
	(174.32, 54.75) --
	(173.87, 54.52) --
	(173.42, 54.29) --
	(172.97, 54.06) --
	(172.52, 53.84) --
	(172.07, 53.62) --
	(171.62, 53.40) --
	(171.17, 53.19) --
	(170.72, 52.98) --
	(170.27, 52.77) --
	(169.82, 52.56) --
	(169.38, 52.35) --
	(168.93, 52.15) --
	(168.48, 51.95) --
	(168.03, 51.75) --
	(167.58, 51.56) --
	(167.13, 51.37) --
	(166.68, 51.18) --
	(166.23, 50.99) --
	(165.78, 50.80) --
	(165.34, 50.62) --
	(164.89, 50.44) --
	(164.44, 50.27) --
	(163.99, 50.09) --
	(163.54, 49.92) --
	(163.10, 49.75) --
	(162.65, 49.58) --
	(162.20, 49.42) --
	(161.76, 49.26) --
	(161.31, 49.10) --
	(160.87, 48.94) --
	(160.42, 48.79) --
	(159.98, 48.64) --
	(159.53, 48.49) --
	(159.09, 48.35) --
	(158.64, 48.20) --
	(158.20, 48.06) --
	(157.76, 47.93) --
	(157.32, 47.79) --
	(156.87, 47.66) --
	(156.43, 47.53) --
	(155.99, 47.40) --
	(155.55, 47.28) --
	(155.11, 47.16) --
	(154.67, 47.04) --
	(154.24, 46.93) --
	(153.80, 46.81) --
	(153.36, 46.70) --
	(152.93, 46.60) --
	(152.49, 46.49) --
	(152.06, 46.39) --
	(151.62, 46.29) --
	(151.19, 46.19) --
	(150.76, 46.10) --
	(150.32, 46.01) --
	(149.89, 45.92) --
	(149.46, 45.84) --
	(149.03, 45.75) --
	(148.60, 45.67) --
	(148.18, 45.60) --
	(147.75, 45.52) --
	(147.32, 45.45) --
	(146.90, 45.38) --
	(146.47, 45.32) --
	(146.05, 45.25) --
	(145.63, 45.19) --
	(145.21, 45.14) --
	(144.79, 45.08) --
	(144.37, 45.03) --
	(143.95, 44.98) --
	(143.53, 44.93) --
	(143.12, 44.89) --
	(142.70, 44.85) --
	(142.29, 44.81) --
	(141.87, 44.78) --
	(141.46, 44.75) --
	(141.05, 44.72) --
	(140.64, 44.69) --
	(140.23, 44.67) --
	(139.83, 44.65) --
	(139.42, 44.63) --
	(139.01, 44.61) --
	(138.61, 44.60) --
	(138.21, 44.59) --
	(137.81, 44.58) --
	(137.41, 44.58) --
	(137.01, 44.58) --
	(136.61, 44.58) --
	(136.22, 44.59) --
	(135.82, 44.59) --
	(135.43, 44.60) --
	(135.04, 44.62) --
	(134.65, 44.63) --
	(134.26, 44.65) --
	(133.87, 44.67) --
	(133.48, 44.70) --
	(133.10, 44.72) --
	(132.72, 44.75) --
	(132.34, 44.79) --
	(131.96, 44.82) --
	(131.58, 44.86) --
	(131.20, 44.90) --
	(130.82, 44.95) --
	(130.45, 44.99) --
	(130.08, 45.04) --
	(129.71, 45.10) --
	(129.34, 45.15) --
	(128.97, 45.21) --
	(128.60, 45.27) --
	(128.24, 45.33) --
	(127.88, 45.40) --
	(127.52, 45.47) --
	(127.16, 45.54) --
	(126.80, 45.62) --
	(126.44, 45.70) --
	(126.09, 45.78) --
	(125.74, 45.86) --
	(125.39, 45.94) --
	(125.04, 46.03) --
	(124.69, 46.13) --
	(124.34, 46.22) --
	(124.00, 46.32) --
	(123.66, 46.42) --
	(123.32, 46.52) --
	(122.98, 46.62) --
	(122.65, 46.73) --
	(122.31, 46.84) --
	(121.98, 46.96) --
	(121.65, 47.07) --
	(121.32, 47.19) --
	(120.99, 47.31) --
	(120.67, 47.44) --
	(120.35, 47.57) --
	(120.03, 47.70) --
	(119.71, 47.83) --
	(119.39, 47.96) --
	(119.08, 48.10) --
	(118.76, 48.24) --
	(118.45, 48.39) --
	(118.14, 48.53) --
	(117.84, 48.68) --
	(117.53, 48.83) --
	(117.23, 48.99) --
	(116.93, 49.14) --
	(116.63, 49.30) --
	(116.34, 49.46) --
	(116.04, 49.63) --
	(115.75, 49.80) --
	(115.46, 49.97) --
	(115.17, 50.14) --
	(114.89, 50.31) --
	(114.60, 50.49) --
	(114.32, 50.67) --
	(114.04, 50.85) --
	(113.77, 51.04) --
	(113.49, 51.23) --
	(113.22, 51.42) --
	(112.95, 51.61) --
	(112.69, 51.81) --
	(112.42, 52.00) --
	(112.16, 52.20) --
	(111.90, 52.41) --
	(111.64, 52.61) --
	(111.38, 52.82) --
	(111.13, 53.03) --
	(110.88, 53.25) --
	(110.63, 53.46) --
	(110.38, 53.68) --
	(110.14, 53.90) --
	(109.90, 54.12) --
	(109.66, 54.35) --
	(109.42, 54.58) --
	(109.18, 54.81) --
	(108.95, 55.04) --
	(108.72, 55.28) --
	(108.49, 55.51) --
	(108.27, 55.75) --
	(108.05, 56.00) --
	(107.83, 56.24) --
	(107.61, 56.49) --
	(107.39, 56.74) --
	(107.18, 56.99) --
	(106.97, 57.24) --
	(106.76, 57.50) --
	(106.56, 57.76) --
	(106.36, 58.02) --
	(106.16, 58.28) --
	(105.96, 58.55) --
	(105.76, 58.82) --
	(105.57, 59.09) --
	(105.38, 59.36) --
	(105.19, 59.64) --
	(105.01, 59.91) --
	(104.83, 60.19) --
	(104.65, 60.47) --
	(104.47, 60.76) --
	(104.30, 61.04) --
	(104.12, 61.33) --
	(103.96, 61.62) --
	(103.79, 61.91) --
	(103.62, 62.21) --
	(103.46, 62.50) --
	(103.30, 62.80) --
	(103.15, 63.10) --
	(103.00, 63.41) --
	(102.84, 63.71) --
	(102.70, 64.02) --
	(102.55, 64.33) --
	(102.41, 64.64) --
	(102.27, 64.95) --
	(102.13, 65.27) --
	(102.00, 65.58) --
	(101.87, 65.90) --
	(101.74, 66.22) --
	(101.61, 66.55) --
	(101.49, 66.87) --
	(101.36, 67.20) --
	(101.25, 67.53) --
	(101.13, 67.86) --
	(101.02, 68.19) --
	(100.91, 68.53) --
	(100.80, 68.86) --
	(100.70, 69.20) --
	(100.59, 69.54) --
	(100.49, 69.88) --
	(100.40, 70.23) --
	(100.30, 70.57) --
	(100.21, 70.92) --
	(100.13, 71.27) --
	(100.04, 71.62) --
	( 99.96, 71.98) --
	( 99.88, 72.33) --
	( 99.80, 72.69) --
	( 99.73, 73.04) --
	( 99.66, 73.40) --
	( 99.59, 73.77) --
	( 99.52, 74.13) --
	( 99.46, 74.49) --
	( 99.40, 74.86) --
	( 99.34, 75.23) --
	( 99.29, 75.60) --
	( 99.23, 75.97) --
	( 99.18, 76.34) --
	( 99.14, 76.72) --
	( 99.09, 77.09) --
	( 99.05, 77.47) --
	( 99.02, 77.85) --
	( 98.98, 78.23) --
	( 98.95, 78.61) --
	( 98.92, 78.99) --
	( 98.89, 79.38) --
	( 98.87, 79.77) --
	( 98.85, 80.15) --
	( 98.83, 80.54) --
	( 98.82, 80.93) --
	( 98.80, 81.33) --
	( 98.79, 81.72) --
	( 98.79, 82.11) --
	( 98.78, 82.51) --
	( 98.78, 82.91) --
	( 98.78, 83.31) --
	( 98.79, 83.71) --
	( 98.80, 84.11) --
	( 98.81, 84.51) --
	( 98.82, 84.91) --
	( 98.84, 85.32) --
	( 98.85, 85.73) --
	( 98.88, 86.13) --
	( 98.90, 86.54) --
	( 98.93, 86.95) --
	( 98.96, 87.36) --
	( 98.99, 87.78) --
	( 99.03, 88.19) --
	( 99.06, 88.60) --
	( 99.10, 89.02) --
	( 99.15, 89.43) --
	( 99.20, 89.85) --
	( 99.25, 90.27) --
	( 99.30, 90.69) --
	( 99.35, 91.11) --
	( 99.41, 91.53) --
	( 99.47, 91.95) --
	( 99.54, 92.38) --
	( 99.60, 92.80) --
	( 99.67, 93.23) --
	( 99.74, 93.65) --
	( 99.82, 94.08) --
	( 99.90, 94.51) --
	( 99.98, 94.94) --
	(100.06, 95.37) --
	(100.15, 95.80) --
	(100.23, 96.23) --
	(100.33, 96.66) --
	(100.42, 97.09) --
	(100.52, 97.53) --
	(100.62, 97.96) --
	(100.72, 98.40) --
	(100.83, 98.83) --
	(100.93, 99.27) --
	(101.04, 99.71) --
	(101.16,100.14) --
	(101.27,100.58) --
	(101.39,101.02) --
	(101.51,101.46) --
	(101.64,101.90) --
	(101.77,102.34) --
	(101.90,102.78) --
	(102.03,103.23) --
	(102.16,103.67) --
	(102.30,104.11) --
	(102.44,104.55) --
	(102.59,105.00) --
	(102.73,105.44) --
	(102.88,105.89) --
	(103.03,106.33) --
	(103.19,106.78) --
	(103.34,107.22) --
	(103.50,107.67) --
	(103.66,108.11) --
	(103.83,108.56) --
	(104.00,109.01) --
	(104.16,109.46) --
	(104.34,109.90) --
	(104.51,110.35) --
	(104.69,110.80) --
	(104.87,111.25) --
	(105.05,111.70) --
	(105.24,112.14) --
	(105.43,112.59) --
	(105.62,113.04) --
	(105.81,113.49) --
	(106.01,113.94) --
	(106.20,114.39) --
	(106.40,114.84) --
	(106.61,115.29) --
	(106.81,115.74) --
	(107.02,116.19) --
	(107.23,116.63) --
	(107.45,117.08) --
	(107.66,117.53) --
	(107.88,117.98) --
	(108.10,118.43) --
	(108.32,118.88) --
	(108.55,119.33) --
	(108.78,119.78) --
	(109.01,120.23) --
	(109.24,120.67) --
	(109.47,121.12) --
	(109.71,121.57) --
	(109.95,122.02) --
	(110.19,122.47) --
	(110.44,122.91) --
	(110.69,123.36) --
	(110.94,123.81) --
	(111.19,124.25) --
	(111.44,124.70) --
	(111.70,125.15) --
	(111.96,125.59) --
	(112.22,126.04) --
	(112.48,126.48) --
	(112.75,126.93) --
	(113.02,127.37) --
	(113.29,127.81) --
	(113.56,128.25) --
	(113.83,128.70) --
	(114.11,129.14) --
	(114.39,129.58) --
	(114.67,130.02) --
	(114.95,130.46) --
	(115.24,130.90) --
	(115.53,131.34) --
	(115.82,131.78) --
	(116.11,132.22) --
	(116.41,132.65) --
	(116.70,133.09) --
	(117.00,133.53) --
	(117.30,133.96) --
	(117.60,134.40) --
	(117.91,134.83) --
	(118.22,135.26) --
	(118.53,135.70) --
	(118.84,136.13) --
	(119.15,136.56) --
	(119.46,136.99) --
	(119.78,137.42) --
	(120.10,137.84) --
	(120.42,138.27) --
	(120.75,138.70) --
	(121.07,139.12) --
	(121.40,139.55) --
	(121.73,139.97) --
	(122.06,140.40) --
	(122.39,140.82) --
	(122.72,141.24) --
	(123.06,141.66) --
	(123.40,142.08) --
	(123.74,142.49) --
	(124.08,142.91) --
	(124.43,143.33) --
	(124.77,143.74) --
	(125.12,144.15) --
	(125.47,144.57) --
	(125.82,144.98) --
	(126.17,145.39) --
	(126.53,145.80) --
	(126.88,146.21) --
	(127.24,146.61) --
	(127.60,147.02) --
	(127.96,147.42) --
	(128.33,147.82) --
	(128.69,148.23) --
	(129.06,148.63) --
	(129.42,149.03) --
	(129.79,149.42) --
	(130.17,149.82) --
	(130.54,150.21) --
	(130.91,150.61) --
	(131.29,151.00) --
	(131.67,151.39) --
	(132.04,151.78) --
	(132.43,152.17) --
	(132.81,152.56) --
	(133.19,152.94) --
	(133.58,153.33) --
	(133.96,153.71) --
	(134.35,154.09) --
	(134.74,154.47) --
	(135.13,154.85) --
	(135.52,155.22) --
	(135.92,155.60) --
	(136.31,155.97) --
	(136.71,156.34) --
	(137.10,156.71) --
	(137.50,157.08) --
	(137.90,157.45) --
	(138.30,157.81) --
	(138.71,158.18) --
	(139.11,158.54) --
	(139.52,158.90) --
	(139.92,159.26) --
	(140.33,159.61) --
	(140.74,159.97) --
	(141.15,160.32) --
	(141.56,160.67) --
	(141.97,161.02) --
	(142.38,161.37) --
	(142.80,161.72) --
	(143.21,162.06) --
	(143.63,162.40) --
	(144.05,162.74) --
	(144.47,163.08) --
	(144.89,163.42) --
	(145.31,163.75) --
	(145.73,164.09) --
	(146.15,164.42) --
	(146.57,164.75) --
	(147.00,165.08) --
	(147.42,165.40) --
	(147.85,165.73) --
	(148.28,166.05) --
	(148.70,166.37) --
	(149.13,166.68) --
	(149.56,167.00) --
	(149.99,167.31) --
	(150.43,167.63) --
	(150.86,167.94) --
	(151.29,168.24) --
	(151.72,168.55) --
	(152.16,168.85) --
	(152.59,169.15) --
	(153.03,169.45) --
	(153.47,169.75) --
	(153.90,170.04) --
	(154.34,170.34) --
	(154.78,170.63) --
	(155.22,170.92) --
	(155.66,171.20) --
	(156.10,171.49) --
	(156.54,171.77) --
	(156.98,172.05) --
	(157.42,172.33) --
	(157.86,172.60) --
	(158.31,172.87) --
	(158.75,173.14) --
	(159.19,173.41) --
	(159.64,173.68) --
	(160.08,173.94) --
	(160.53,174.21) --
	(160.97,174.46) --
	(161.42,174.72) --
	(161.86,174.98) --
	(162.31,175.23) --
	(162.76,175.48) --
	(163.20,175.73) --
	(163.65,175.97) --
	(164.10,176.22) --
	(164.55,176.46) --
	(164.99,176.69) --
	(165.44,176.93) --
	(165.89,177.16) --
	(166.34,177.39) --
	(166.79,177.62) --
	(167.24,177.85) --
	(167.69,178.07) --
	(168.13,178.29) --
	(168.58,178.51) --
	(169.03,178.73) --
	(169.48,178.94) --
	(169.93,179.15) --
	(170.38,179.36) --
	(170.83,179.57) --
	(171.28,179.77) --
	(171.73,179.97) --
	(172.18,180.17) --
	(172.63,180.37) --
	(173.08,180.56) --
	(173.52,180.75) --
	(173.97,180.94) --
	(174.42,181.13) --
	(174.87,181.31) --
	(175.32,181.49) --
	(175.77,181.67) --
	(176.21,181.85) --
	(176.66,182.02) --
	(177.11,182.19) --
	(177.56,182.36) --
	(178.00,182.52) --
	(178.45,182.69) --
	(178.89,182.85) --
	(179.34,183.00) --
	(179.79,183.16) --
	(180.23,183.31) --
	(180.68,183.46) --
	(181.12,183.61) --
	(181.56,183.75) --
	(182.01,183.89) --
	(182.45,184.03) --
	(182.89,184.17) --
	(183.33,184.30) --
	(183.78,184.43) --
	(184.22,184.56) --
	(184.66,184.68) --
	(185.10,184.80) --
	(185.54,184.92) --
	(185.97,185.04) --
	(186.41,185.16) --
	(186.85,185.27) --
	(187.29,185.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.21,116.01) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.92, 20.71) rectangle (265.51,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170.21,  7.64) {$\mu_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 67.28,116.01) {$\mu_2$};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 0,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (180.61, 118.27) {$\hat\MU$};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,294.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 0,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61, 194.27) {$\Ma$};
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,244.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 0,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.61, 164.27) {$\Ca$};
\end{scope}
\end{tikzpicture}


==> usa2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-21 13:07:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 24.16) rectangle (400.64,192.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{243,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (253.26, 65.04) --
	(253.11, 64.93) --
	(252.86, 64.93) --
	(252.82, 64.68) --
	(252.57, 64.64) --
	(252.46, 64.64) --
	(252.43, 64.53) --
	(252.43, 64.39) --
	(251.92, 64.32) --
	(251.05, 64.21) --
	(250.62, 64.13) --
	(250.36, 64.13) --
	(250.15, 64.13) --
	(249.82, 64.10) --
	(249.75, 64.17) --
	(249.78, 64.28) --
	(249.89, 64.32) --
	(250.15, 64.32) --
	(250.47, 64.35) --
	(250.94, 64.39) --
	(251.12, 64.39) --
	(251.12, 64.64) --
	(251.01, 64.75) --
	(250.87, 65.00) --
	(250.80, 65.11) --
	(250.65, 65.18) --
	(250.47, 65.26) --
	(250.33, 65.40) --
	(250.29, 65.69) --
	(250.22, 65.91) --
	(250.36, 66.12) --
	(250.40, 66.27) --
	(250.33, 66.49) --
	(250.36, 66.81) --
	(250.18, 66.99) --
	(249.93, 67.57) --
	(249.82, 67.61) --
	(249.75, 67.64) --
	(249.64, 67.57) --
	(249.57, 67.35) --
	(249.53, 67.17) --
	(249.53, 67.07) --
	(249.46, 66.92) --
	(249.42, 66.88) --
	(249.35, 66.56) --
	(249.35, 66.45) --
	(249.24, 66.41) --
	(249.17, 66.34) --
	(249.13, 66.27) --
	(249.17, 66.09) --
	(249.10, 65.62) --
	(249.10, 65.36) --
	(249.06, 65.04) --
	(249.02, 64.86) --
	(248.95, 64.75) --
	(248.84, 64.71) --
	(248.77, 64.71) --
	(248.66, 64.82) --
	(248.45, 64.97) --
	(248.37, 65.08) --
	(248.05, 65.11) --
	(247.87, 65.11) --
	(247.76, 65.11) --
	(247.65, 65.26) --
	(247.40, 65.18) --
	(247.29, 67.21) --
	(247.22, 68.87) --
	(247.14, 69.67) --
	(247.00, 71.62) --
	(246.93, 73.29) --
	(246.85, 74.52) --
	(247.14, 76.62) --
	(247.14, 77.16) --
	(247.40, 78.86) --
	(247.65, 81.03) --
	(247.72, 81.43) --
	(247.98, 83.31) --
	(248.12, 84.87) --
	(248.26, 86.17) --
	(248.55, 88.23) --
	(248.55, 88.34) --
	(248.70, 89.82) --
	(248.81, 90.77) --
	(248.92, 91.53) --
	(249.17, 93.52) --
	(249.02, 93.55) --
	(248.81, 93.84) --
	(248.66, 94.13) --
	(248.70, 94.24) --
	(249.93, 94.24) --
	(252.35, 94.20) --
	(254.74, 94.17) --
	(254.89, 94.17) --
	(257.27, 94.13) --
	(257.56, 94.09) --
	(260.53, 94.09) --
	(263.43, 94.06) --
	(264.95, 94.02) --
	(265.09, 93.15) --
	(265.38, 91.74) --
	(265.49, 91.53) --
	(265.85, 89.50) --
	(266.10, 88.34) --
	(266.25, 87.58) --
	(266.32, 87.26) --
	(266.61, 85.70) --
	(266.83, 84.65) --
	(266.94, 84.25) --
	(267.26, 82.26) --
	(267.30, 82.19) --
	(267.59, 80.71) --
	(267.59, 80.63) --
	(267.73, 80.53) --
	(267.88, 80.20) --
	(267.98, 80.06) --
	(267.98, 79.95) --
	(268.02, 79.84) --
	(268.17, 79.48) --
	(268.17, 79.22) --
	(268.38, 79.04) --
	(268.49, 78.72) --
	(268.74, 78.54) --
	(268.89, 78.35) --
	(268.85, 78.17) --
	(268.96, 77.88) --
	(268.93, 77.59) --
	(268.78, 77.34) --
	(268.96, 77.16) --
	(269.29, 76.98) --
	(269.43, 76.80) --
	(269.25, 76.69) --
	(269.11, 76.65) --
	(269.00, 76.47) --
	(268.85, 76.36) --
	(268.49, 76.22) --
	(268.42, 75.97) --
	(268.42, 75.86) --
	(268.42, 75.75) --
	(268.42, 75.60) --
	(268.42, 75.39) --
	(268.42, 75.17) --
	(268.31, 74.95) --
	(268.13, 74.81) --
	(267.91, 74.37) --
	(267.95, 73.87) --
	(267.95, 73.80) --
	(267.98, 73.51) --
	(268.06, 73.22) --
	(268.31, 72.78) --
	(268.42, 72.42) --
	(268.42, 72.20) --
	(268.27, 71.91) --
	(268.27, 71.70) --
	(268.20, 71.48) --
	(268.20, 71.05) --
	(268.17, 70.79) --
	(268.02, 70.68) --
	(268.02, 70.50) --
	(268.09, 70.10) --
	(268.09, 70.00) --
	(268.24, 69.78) --
	(268.53, 69.60) --
	(268.56, 69.49) --
	(268.60, 69.38) --
	(268.60, 69.13) --
	(268.71, 68.91) --
	(268.71, 68.87) --
	(265.67, 68.95) --
	(265.52, 68.95) --
	(262.20, 68.95) --
	(261.22, 68.95) --
	(260.02, 68.95) --
	(258.03, 68.95) --
	(257.46, 68.95) --
	(255.03, 68.95) --
	(252.35, 68.95) --
	(252.35, 68.62) --
	(252.32, 68.48) --
	(252.17, 68.26) --
	(252.14, 68.11) --
	(252.17, 68.01) --
	(252.32, 67.90) --
	(252.72, 67.46) --
	(253.08, 67.14) --
	(253.26, 67.07) --
	(253.33, 66.99) --
	(253.51, 66.85) --
	(253.58, 66.67) --
	(253.58, 66.49) --
	(253.44, 66.27) --
	(253.26, 66.02) --
	(253.22, 65.91) --
	(253.26, 65.80) --
	(253.37, 65.69) --
	(253.66, 65.47) --
	(253.69, 65.40) --
	(253.62, 65.29) --
	(253.51, 65.29) --
	(253.40, 65.26) --
	(253.40, 65.22) --
	(253.33, 65.11) --
	(253.26, 65.04) --
	cycle;
\definecolor{fillColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.64, 94.28) --
	( 81.60, 94.82) --
	( 81.86, 94.93) --
	( 82.04, 95.29) --
	( 81.97, 95.65) --
	( 81.89, 95.94) --
	( 81.82, 96.41) --
	( 81.71, 96.74) --
	( 81.46, 97.03) --
	( 81.50, 97.31) --
	( 81.46, 97.57) --
	( 81.42, 98.00) --
	( 81.35, 98.36) --
	( 81.24, 98.65) --
	( 81.24, 99.16) --
	( 81.31, 99.74) --
	( 81.17, 99.92) --
	( 81.03,100.21) --
	( 81.03,100.57) --
	( 80.88,100.86) --
	( 81.03,101.15) --
	( 81.24,101.22) --
	( 81.60,101.37) --
	( 82.15,101.44) --
	( 82.58,101.33) --
	( 83.16,101.33) --
	( 83.59,101.19) --
	( 83.70,100.75) --
	( 83.99,100.64) --
	( 84.39,100.61) --
	( 84.79,100.72) --
	( 84.93,101.08) --
	( 85.15,101.33) --
	( 85.33,101.80) --
	( 85.37,105.78) --
	( 85.40,106.76) --
	( 86.78,106.76) --
	( 88.59,106.79) --
	( 90.22,106.79) --
	( 91.95,106.79) --
	( 92.57,106.76) --
	( 93.69,106.79) --
	( 94.88,106.76) --
	( 95.68,106.76) --
	( 96.98,106.76) --
	( 98.61,106.79) --
	(100.27,106.79) --
	(102.01,106.79) --
	(102.59,106.79) --
	(103.02,106.76) --
	(103.82,106.76) --
	(105.59,106.79) --
	(106.14,106.76) --
	(106.61,106.76) --
	(107.48,106.76) --
	(109.00,106.79) --
	(110.37,106.79) --
	(110.88,106.79) --
	(111.35,106.76) --
	(112.72,106.76) --
	(114.64,106.76) --
	(116.30,106.76) --
	(116.99,106.76) --
	(116.96,100.46) --
	(116.92, 93.84) --
	(116.92, 91.45) --
	(116.88, 86.42) --
	(116.92, 82.81) --
	(116.88, 80.13) --
	(116.88, 77.88) --
	(116.88, 71.12) --
	(115.76, 71.12) --
	(113.30, 71.08) --
	(110.95, 71.12) --
	(108.71, 71.12) --
	(107.91, 71.12) --
	(106.93, 71.12) --
	(104.69, 71.08) --
	(103.86, 71.15) --
	(102.74, 71.52) --
	(102.16, 71.70) --
	(100.64, 72.17) --
	( 98.07, 73.00) --
	( 96.22, 73.58) --
	( 94.09, 74.19) --
	( 92.42, 74.74) --
	( 90.79, 75.24) --
	( 89.78, 75.57) --
	( 89.02, 75.82) --
	( 87.29, 76.40) --
	( 85.44, 76.94) --
	( 83.67, 77.49) --
	( 81.24, 78.25) --
	( 80.56, 78.46) --
	( 80.63, 78.86) --
	( 80.81, 79.44) --
	( 81.03, 79.84) --
	( 81.31, 79.91) --
	( 81.53, 79.87) --
	( 81.93, 79.87) --
	( 82.18, 80.02) --
	( 82.36, 80.42) --
	( 82.65, 80.74) --
	( 82.65, 81.10) --
	( 82.62, 81.50) --
	( 82.26, 81.79) --
	( 81.50, 81.86) --
	( 81.24, 82.05) --
	( 81.17, 82.37) --
	( 81.31, 83.20) --
	( 80.99, 83.49) --
	( 81.13, 83.78) --
	( 81.06, 84.07) --
	( 81.31, 84.25) --
	( 81.57, 84.40) --
	( 81.64, 84.58) --
	( 81.82, 84.69) --
	( 81.75, 84.87) --
	( 82.07, 84.98) --
	( 82.15, 85.16) --
	( 82.33, 85.52) --
	( 82.26, 85.92) --
	( 82.36, 86.13) --
	( 82.26, 86.46) --
	( 82.26, 87.36) --
	( 82.40, 87.62) --
	( 82.80, 87.83) --
	( 82.69, 87.94) --
	( 82.83, 88.09) --
	( 83.02, 88.34) --
	( 83.16, 88.56) --
	( 83.78, 88.81) --
	( 84.21, 89.10) --
	( 84.46, 89.39) --
	( 84.82, 89.50) --
	( 84.79, 89.72) --
	( 84.61, 89.97) --
	( 83.85, 90.51) --
	( 83.30, 90.80) --
	( 83.12, 91.56) --
	( 83.02, 91.71) --
	( 82.83, 92.32) --
	( 82.04, 92.94) --
	( 82.18, 93.12) --
	( 82.22, 93.19) --
	( 82.07, 93.30) --
	( 81.82, 93.44) --
	( 81.68, 93.91) --
	( 81.64, 94.28) --
	cycle;
\definecolor{fillColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.65, 81.76) --
	(211.65, 83.42) --
	(211.61, 85.16) --
	(211.47, 85.23) --
	(211.39, 85.30) --
	(211.21, 85.27) --
	(211.03, 85.23) --
	(211.00, 85.23) --
	(210.78, 85.37) --
	(210.67, 85.41) --
	(210.56, 85.37) --
	(210.53, 85.30) --
	(210.45, 85.16) --
	(210.31, 85.23) --
	(210.20, 85.23) --
	(210.09, 85.16) --
	(210.02, 85.12) --
	(209.66, 85.16) --
	(209.44, 85.12) --
	(209.40, 85.16) --
	(209.30, 85.30) --
	(209.11, 85.30) --
	(209.04, 85.41) --
	(208.97, 85.52) --
	(208.93, 85.66) --
	(208.83, 85.74) --
	(208.86, 85.81) --
	(208.86, 87.62) --
	(208.90, 89.17) --
	(208.93, 91.20) --
	(209.01, 92.57) --
	(209.08, 94.06) --
	(209.19, 96.66) --
	(209.15, 96.95) --
	(208.93, 98.29) --
	(208.79, 98.98) --
	(208.43,101.19) --
	(208.35,101.58) --
	(208.03,103.68) --
	(211.43,103.65) --
	(211.47,103.61) --
	(212.66,103.65) --
	(212.77,103.61) --
	(214.51,103.65) --
	(214.54,103.61) --
	(216.17,103.65) --
	(216.24,103.61) --
	(216.35,103.65) --
	(216.39,103.61) --
	(219.25,103.65) --
	(219.28,103.65) --
	(219.72,103.65) --
	(219.75,103.65) --
	(221.13,103.65) --
	(223.59,103.61) --
	(223.77,103.61) --
	(226.66,103.65) --
	(227.97,103.61) --
	(228.00,103.61) --
	(228.26,103.61) --
	(228.29,103.65) --
	(229.99,103.65) --
	(232.24,103.65) --
	(233.61,103.68) --
	(235.82,103.68) --
	(236.14,103.65) --
	(236.36,103.47) --
	(236.43,103.03) --
	(236.58,103.00) --
	(236.79,102.92) --
	(236.79,102.67) --
	(236.65,102.27) --
	(236.47,102.20) --
	(236.36,101.84) --
	(236.03,101.73) --
	(236.03,101.58) --
	(235.56,101.29) --
	(234.84,100.50) --
	(234.80,100.50) --
	(235.35,100.46) --
	(237.41,100.46) --
	(237.45,100.50) --
	(238.53,100.50) --
	(238.78,100.50) --
	(239.00,100.50) --
	(239.04,100.39) --
	(239.22,100.28) --
	(239.40,100.14) --
	(239.44, 99.99) --
	(239.36, 99.92) --
	(239.07, 99.88) --
	(238.89, 99.85) --
	(238.89, 99.70) --
	(238.93, 99.56) --
	(238.93, 99.41) --
	(238.86, 99.34) --
	(238.60, 99.23) --
	(238.50, 99.16) --
	(238.50, 99.05) --
	(238.31, 98.98) --
	(237.81, 98.87) --
	(237.63, 98.80) --
	(237.59, 98.62) --
	(237.63, 98.51) --
	(237.77, 98.36) --
	(238.02, 98.36) --
	(238.10, 98.29) --
	(238.06, 98.22) --
	(237.88, 97.93) --
	(237.84, 97.79) --
	(237.81, 97.64) --
	(237.81, 97.53) --
	(237.77, 97.46) --
	(237.48, 97.42) --
	(237.34, 97.42) --
	(237.27, 97.28) --
	(237.16, 96.92) --
	(237.05, 96.81) --
	(236.94, 96.74) --
	(236.79, 96.77) --
	(236.72, 96.84) --
	(236.69, 97.13) --
	(236.61, 97.17) --
	(236.47, 97.13) --
	(236.43, 96.99) --
	(236.36, 96.92) --
	(236.22, 96.84) --
	(236.07, 96.77) --
	(236.03, 96.66) --
	(236.03, 96.59) --
	(236.18, 96.48) --
	(236.29, 96.48) --
	(236.54, 96.66) --
	(236.58, 96.48) --
	(236.65, 96.45) --
	(236.61, 96.34) --
	(236.61, 96.08) --
	(236.69, 95.76) --
	(236.79, 95.54) --
	(236.87, 95.40) --
	(236.79, 95.29) --
	(236.76, 95.18) --
	(236.83, 95.04) --
	(236.69, 94.85) --
	(236.58, 94.71) --
	(236.47, 94.67) --
	(236.29, 94.67) --
	(236.11, 94.71) --
	(236.00, 94.67) --
	(235.93, 94.53) --
	(235.85, 94.42) --
	(235.60, 94.38) --
	(235.53, 94.38) --
	(235.42, 94.31) --
	(235.46, 94.13) --
	(235.56, 93.91) --
	(235.64, 93.81) --
	(235.67, 93.73) --
	(235.60, 93.66) --
	(235.42, 93.48) --
	(235.24, 93.37) --
	(235.02, 93.26) --
	(234.62, 93.15) --
	(234.55, 93.08) --
	(234.52, 92.97) --
	(234.52, 92.83) --
	(234.41, 92.72) --
	(234.33, 92.61) --
	(234.23, 92.61) --
	(233.94, 92.65) --
	(233.86, 92.65) --
	(233.79, 92.47) --
	(233.86, 92.47) --
	(234.19, 92.36) --
	(234.26, 92.25) --
	(234.30, 92.10) --
	(234.30, 92.00) --
	(234.19, 92.00) --
	(234.12, 92.07) --
	(233.86, 92.18) --
	(233.72, 92.10) --
	(233.61, 91.89) --
	(233.65, 91.74) --
	(233.86, 91.53) --
	(233.86, 91.38) --
	(233.83, 91.34) --
	(233.68, 91.16) --
	(233.61, 91.09) --
	(233.65, 90.66) --
	(233.57, 90.51) --
	(233.39, 90.37) --
	(233.10, 90.30) --
	(232.96, 90.26) --
	(232.71, 90.30) --
	(232.56, 90.26) --
	(232.49, 90.11) --
	(232.53, 89.93) --
	(232.67, 89.79) --
	(232.56, 89.72) --
	(232.38, 89.72) --
	(232.20, 89.68) --
	(232.05, 89.50) --
	(231.95, 89.39) --
	(231.80, 89.35) --
	(231.55, 89.39) --
	(231.48, 89.32) --
	(231.48, 89.17) --
	(231.58, 89.14) --
	(231.98, 89.07) --
	(232.05, 88.99) --
	(231.98, 88.81) --
	(231.77, 88.81) --
	(231.40, 88.92) --
	(231.15, 88.92) --
	(231.04, 88.81) --
	(231.26, 88.63) --
	(231.37, 88.52) --
	(231.37, 88.31) --
	(231.26, 88.09) --
	(231.15, 87.98) --
	(231.04, 87.83) --
	(231.01, 87.73) --
	(230.86, 87.73) --
	(230.64, 87.94) --
	(230.54, 87.94) --
	(230.46, 87.91) --
	(230.46, 87.73) --
	(230.57, 87.58) --
	(230.61, 87.36) --
	(230.54, 87.26) --
	(230.50, 87.11) --
	(230.57, 86.82) --
	(230.50, 86.64) --
	(230.32, 86.53) --
	(230.06, 86.39) --
	(230.03, 86.21) --
	(230.06, 86.17) --
	(230.43, 86.10) --
	(230.50, 85.92) --
	(230.43, 85.88) --
	(230.21, 85.84) --
	(230.03, 85.88) --
	(229.74, 86.10) --
	(229.63, 86.13) --
	(229.52, 86.03) --
	(229.59, 85.88) --
	(229.63, 85.77) --
	(229.81, 85.56) --
	(229.88, 85.45) --
	(229.85, 85.34) --
	(229.56, 85.27) --
	(229.41, 85.16) --
	(229.45, 84.98) --
	(229.56, 84.87) --
	(229.59, 84.80) --
	(229.49, 84.65) --
	(229.45, 84.51) --
	(229.49, 84.40) --
	(229.59, 84.40) --
	(229.74, 84.54) --
	(229.85, 84.65) --
	(229.99, 84.69) --
	(230.06, 84.61) --
	(230.06, 84.51) --
	(229.88, 84.40) --
	(229.74, 84.22) --
	(229.74, 84.07) --
	(229.78, 84.00) --
	(229.88, 84.00) --
	(230.03, 84.07) --
	(230.21, 84.29) --
	(230.32, 84.32) --
	(230.43, 84.32) --
	(230.46, 84.22) --
	(230.32, 84.04) --
	(230.10, 83.89) --
	(229.88, 83.78) --
	(229.85, 83.67) --
	(229.92, 83.57) --
	(230.14, 83.13) --
	(230.21, 83.09) --
	(230.28, 83.13) --
	(230.35, 83.28) --
	(230.46, 83.31) --
	(230.57, 83.35) --
	(230.61, 83.28) --
	(230.64, 83.13) --
	(230.54, 82.99) --
	(230.46, 82.88) --
	(230.43, 82.73) --
	(230.35, 82.59) --
	(230.10, 82.44) --
	(229.85, 82.44) --
	(229.78, 82.37) --
	(229.74, 82.26) --
	(230.03, 82.01) --
	(230.06, 81.90) --
	(229.99, 81.79) --
	(229.74, 81.54) --
	(229.70, 81.50) --
	(229.09, 81.54) --
	(228.11, 81.54) --
	(227.97, 81.54) --
	(224.20, 81.54) --
	(224.06, 81.54) --
	(220.01, 81.61) --
	(218.34, 81.65) --
	(216.79, 81.65) --
	(215.19, 81.65) --
	(214.98, 81.65) --
	(213.02, 81.68) --
	(211.65, 81.76) --
	cycle;
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.74,138.42) --
	( 47.74,133.32) --
	( 47.74,123.84) --
	( 47.81,122.21) --
	( 47.74,121.41) --
	( 47.74,120.44) --
	( 47.74,120.15) --
	( 47.74,119.82) --
	( 47.81,119.35) --
	( 48.61,118.84) --
	( 50.49,117.51) --
	( 52.01,116.46) --
	( 53.20,115.62) --
	( 57.76,112.37) --
	( 61.38,109.80) --
	( 65.58,106.69) --
	( 73.68,100.50) --
	( 75.09, 99.41) --
	( 81.64, 94.28) --
	( 81.68, 93.91) --
	( 81.82, 93.44) --
	( 82.07, 93.30) --
	( 82.22, 93.19) --
	( 82.18, 93.12) --
	( 82.04, 92.94) --
	( 82.83, 92.32) --
	( 83.02, 91.71) --
	( 83.12, 91.56) --
	( 83.30, 90.80) --
	( 83.85, 90.51) --
	( 84.61, 89.97) --
	( 84.79, 89.72) --
	( 84.82, 89.50) --
	( 84.46, 89.39) --
	( 84.21, 89.10) --
	( 83.78, 88.81) --
	( 83.16, 88.56) --
	( 83.02, 88.34) --
	( 82.83, 88.09) --
	( 82.69, 87.94) --
	( 82.80, 87.83) --
	( 82.40, 87.62) --
	( 82.26, 87.36) --
	( 82.26, 86.46) --
	( 82.36, 86.13) --
	( 82.26, 85.92) --
	( 82.33, 85.52) --
	( 82.15, 85.16) --
	( 82.07, 84.98) --
	( 81.75, 84.87) --
	( 81.82, 84.69) --
	( 81.64, 84.58) --
	( 81.57, 84.40) --
	( 81.31, 84.25) --
	( 81.06, 84.07) --
	( 81.13, 83.78) --
	( 80.99, 83.49) --
	( 81.31, 83.20) --
	( 81.17, 82.37) --
	( 81.24, 82.05) --
	( 81.50, 81.86) --
	( 82.26, 81.79) --
	( 82.62, 81.50) --
	( 82.65, 81.10) --
	( 82.65, 80.74) --
	( 82.36, 80.42) --
	( 82.18, 80.02) --
	( 81.93, 79.87) --
	( 81.53, 79.87) --
	( 81.31, 79.91) --
	( 81.03, 79.84) --
	( 72.38, 79.15) --
	( 66.01, 78.61) --
	( 66.01, 78.97) --
	( 66.01, 79.11) --
	( 65.94, 79.26) --
	( 65.72, 79.40) --
	( 65.68, 79.51) --
	( 65.76, 79.55) --
	( 66.08, 79.26) --
	( 66.19, 79.19) --
	( 66.19, 79.33) --
	( 66.12, 79.55) --
	( 65.94, 79.66) --
	( 65.79, 79.77) --
	( 65.72, 79.84) --
	( 65.58, 79.84) --
	( 65.47, 79.66) --
	( 65.39, 79.62) --
	( 65.29, 79.69) --
	( 65.25, 79.95) --
	( 65.39, 80.06) --
	( 65.43, 80.16) --
	( 65.39, 80.24) --
	( 65.29, 80.31) --
	( 65.14, 80.42) --
	( 65.10, 80.60) --
	( 65.25, 80.74) --
	( 65.29, 81.00) --
	( 65.18, 81.47) --
	( 65.14, 81.72) --
	( 64.92, 82.19) --
	( 64.71, 82.48) --
	( 64.49, 82.88) --
	( 64.16, 83.20) --
	( 63.98, 83.49) --
	( 63.73, 83.67) --
	( 63.40, 83.89) --
	( 63.15, 84.07) --
	( 63.04, 84.25) --
	( 62.64, 84.43) --
	( 62.43, 84.58) --
	( 62.21, 84.72) --
	( 62.03, 84.94) --
	( 61.74, 85.23) --
	( 61.45, 85.45) --
	( 61.23, 85.52) --
	( 61.09, 85.52) --
	( 60.84, 85.70) --
	( 60.36, 86.10) --
	( 60.04, 86.28) --
	( 59.89, 86.35) --
	( 59.82, 86.42) --
	( 59.53, 86.50) --
	( 59.32, 86.53) --
	( 59.10, 86.42) --
	( 58.92, 86.42) --
	( 58.92, 86.28) --
	( 58.84, 86.17) --
	( 58.63, 86.17) --
	( 58.48, 86.24) --
	( 58.34, 86.28) --
	( 58.09, 86.35) --
	( 57.94, 86.46) --
	( 57.94, 86.60) --
	( 58.05, 86.75) --
	( 58.09, 86.93) --
	( 57.94, 87.29) --
	( 57.61, 87.73) --
	( 57.54, 87.91) --
	( 57.36, 88.02) --
	( 57.04, 88.09) --
	( 56.24, 88.16) --
	( 55.81, 88.09) --
	( 55.52, 88.05) --
	( 55.30, 88.09) --
	( 54.54, 88.27) --
	( 54.43, 88.34) --
	( 54.14, 88.41) --
	( 53.92, 88.59) --
	( 53.74, 88.59) --
	( 53.45, 88.56) --
	( 53.09, 88.81) --
	( 52.84, 89.28) --
	( 52.66, 89.54) --
	( 52.59, 89.68) --
	( 52.01, 89.86) --
	( 51.61, 90.15) --
	( 51.32, 90.40) --
	( 50.99, 90.48) --
	( 50.70, 90.58) --
	( 50.41, 90.62) --
	( 49.87, 90.48) --
	( 49.51, 90.55) --
	( 49.18, 90.58) --
	( 48.79, 90.55) --
	( 48.50, 90.62) --
	( 48.10, 90.77) --
	( 47.81, 90.80) --
	( 47.37, 90.80) --
	( 46.98, 90.84) --
	( 46.04, 90.80) --
	( 45.24, 90.77) --
	( 45.06, 90.84) --
	( 44.84, 91.09) --
	( 44.62, 91.34) --
	( 44.19, 91.45) --
	( 43.94, 91.53) --
	( 43.87, 91.81) --
	( 44.08, 92.18) --
	( 44.08, 92.54) --
	( 43.90, 92.79) --
	( 43.94, 93.05) --
	( 44.15, 93.30) --
	( 43.97, 93.52) --
	( 43.90, 93.62) --
	( 43.79, 93.77) --
	( 43.87, 93.91) --
	( 43.87, 94.24) --
	( 43.97, 94.49) --
	( 44.01, 94.96) --
	( 43.87, 95.22) --
	( 43.65, 95.32) --
	( 43.43, 95.36) --
	( 43.39, 95.25) --
	( 43.25, 95.25) --
	( 42.96, 95.47) --
	( 42.63, 95.61) --
	( 42.38, 95.94) --
	( 42.38, 96.12) --
	( 42.56, 96.34) --
	( 42.63, 96.34) --
	( 42.74, 96.27) --
	( 42.82, 96.30) --
	( 42.63, 96.70) --
	( 42.45, 96.95) --
	( 42.42, 97.10) --
	( 42.16, 97.10) --
	( 41.66, 97.13) --
	( 41.44, 97.35) --
	( 41.01, 97.79) --
	( 40.68, 98.15) --
	( 40.43, 98.26) --
	( 40.10, 98.47) --
	( 39.88, 98.62) --
	( 39.74, 98.87) --
	( 39.74, 99.12) --
	( 39.52, 99.20) --
	( 39.34, 99.41) --
	( 39.09, 99.59) --
	( 38.87, 99.74) --
	( 38.65, 99.96) --
	( 38.51,100.35) --
	( 38.33,100.61) --
	( 38.08,100.75) --
	( 37.86,101.08) --
	( 37.53,101.51) --
	( 37.24,101.69) --
	( 37.06,101.87) --
	( 36.85,101.91) --
	( 36.52,102.05) --
	( 36.23,102.31) --
	( 36.01,102.49) --
	( 36.01,102.67) --
	( 36.01,102.89) --
	( 35.83,103.39) --
	( 35.80,103.61) --
	( 35.58,103.79) --
	( 35.58,103.86) --
	( 35.72,103.90) --
	( 35.65,104.12) --
	( 35.58,104.15) --
	( 35.69,104.41) --
	( 35.83,104.52) --
	( 36.09,104.48) --
	( 36.19,104.44) --
	( 36.45,104.62) --
	( 36.59,105.02) --
	( 36.66,105.38) --
	( 36.63,105.78) --
	( 36.59,105.85) --
	( 36.63,106.03) --
	( 36.41,106.22) --
	( 36.19,106.47) --
	( 35.87,106.61) --
	( 35.72,106.69) --
	( 35.62,106.58) --
	( 35.43,106.58) --
	( 35.33,106.65) --
	( 35.07,106.58) --
	( 34.93,106.58) --
	( 34.49,106.69) --
	( 34.13,106.90) --
	( 33.81,107.12) --
	( 33.66,107.37) --
	( 33.52,107.48) --
	( 33.30,107.55) --
	( 33.23,107.70) --
	( 33.12,107.77) --
	( 33.01,107.99) --
	( 32.79,108.17) --
	( 32.68,108.42) --
	( 32.72,108.75) --
	( 32.79,109.04) --
	( 32.76,109.36) --
	( 32.61,109.44) --
	( 32.50,109.62) --
	( 32.50,109.87) --
	( 32.43,109.98) --
	( 32.18,110.05) --
	( 32.07,110.27) --
	( 32.07,110.41) --
	( 32.07,110.67) --
	( 32.25,110.78) --
	( 32.25,110.88) --
	( 32.18,111.03) --
	( 32.25,111.21) --
	( 32.18,111.32) --
	( 32.11,111.61) --
	( 32.11,111.75) --
	( 32.25,111.79) --
	( 32.32,111.79) --
	( 32.54,111.93) --
	( 32.61,111.86) --
	( 32.72,111.86) --
	( 32.97,111.86) --
	( 32.97,111.75) --
	( 33.01,111.61) --
	( 33.12,111.43) --
	( 32.97,111.39) --
	( 32.87,111.32) --
	( 32.87,111.21) --
	( 32.94,111.06) --
	( 33.05,110.96) --
	( 33.01,110.81) --
	( 32.97,110.67) --
	( 33.19,110.59) --
	( 33.55,110.52) --
	( 33.77,110.41) --
	( 33.91,110.27) --
	( 34.17,110.16) --
	( 34.42,110.09) --
	( 34.57,109.98) --
	( 34.64,109.94) --
	( 34.75,109.83) --
	( 34.86,109.76) --
	( 35.11,109.69) --
	( 35.33,109.69) --
	( 35.47,109.80) --
	( 35.43,109.80) --
	( 35.43,109.91) --
	( 35.14,109.98) --
	( 34.86,110.12) --
	( 34.67,110.23) --
	( 34.57,110.52) --
	( 34.42,110.88) --
	( 34.24,111.21) --
	( 33.95,111.43) --
	( 33.63,111.61) --
	( 33.41,111.79) --
	( 33.44,112.04) --
	( 33.41,112.15) --
	( 33.41,112.29) --
	( 33.41,112.48) --
	( 33.23,112.58) --
	( 33.05,112.66) --
	( 32.87,112.69) --
	( 32.76,112.87) --
	( 32.83,112.91) --
	( 32.94,113.05) --
	( 33.01,113.20) --
	( 33.01,113.27) --
	( 33.30,113.27) --
	( 33.48,113.27) --
	( 33.59,113.42) --
	( 33.77,113.49) --
	( 33.66,113.49) --
	( 34.17,113.45) --
	( 34.35,113.42) --
	( 34.28,113.52) --
	( 34.02,113.60) --
	( 33.77,113.71) --
	( 33.55,113.81) --
	( 33.55,114.00) --
	( 33.34,114.07) --
	( 33.19,114.00) --
	( 32.94,114.10) --
	( 32.79,114.21) --
	( 32.65,114.25) --
	( 32.50,114.14) --
	( 32.47,114.00) --
	( 32.36,113.96) --
	( 32.18,114.00) --
	( 32.00,114.00) --
	( 32.11,113.89) --
	( 32.21,113.89) --
	( 32.18,113.60) --
	( 32.11,113.45) --
	( 32.11,113.27) --
	( 32.18,113.24) --
	( 32.36,113.16) --
	( 32.43,113.13) --
	( 32.43,113.02) --
	( 32.25,112.98) --
	( 32.21,112.87) --
	( 32.25,112.77) --
	( 32.32,112.66) --
	( 32.47,112.55) --
	( 32.58,112.48) --
	( 32.58,112.37) --
	( 32.50,112.33) --
	( 32.36,112.44) --
	( 32.25,112.48) --
	( 32.18,112.44) --
	( 32.25,112.29) --
	( 32.29,112.15) --
	( 32.25,112.08) --
	( 32.07,112.11) --
	( 31.96,112.15) --
	( 31.78,112.26) --
	( 31.67,112.37) --
	( 31.38,112.44) --
	( 31.24,112.58) --
	( 31.13,112.66) --
	( 31.06,112.66) --
	( 30.98,112.58) --
	( 30.91,112.66) --
	( 30.62,112.80) --
	( 30.37,112.91) --
	( 30.22,113.09) --
	( 29.90,113.27) --
	( 29.61,113.34) --
	( 29.57,113.42) --
	( 29.54,113.56) --
	( 29.32,113.45) --
	( 29.25,113.24) --
	( 29.17,113.16) --
	( 29.03,113.13) --
	( 28.92,113.24) --
	( 28.96,113.45) --
	( 29.14,113.81) --
	( 29.21,114.00) --
	( 29.17,114.28) --
	( 29.07,114.50) --
	( 29.21,114.54) --
	( 29.36,114.36) --
	( 29.54,114.28) --
	( 29.61,114.36) --
	( 29.54,114.61) --
	( 29.28,114.83) --
	( 29.17,115.01) --
	( 29.03,115.08) --
	( 28.85,115.19) --
	( 28.63,115.19) --
	( 28.49,115.52) --
	( 28.27,115.91) --
	( 27.94,116.24) --
	( 27.51,116.38) --
	( 27.11,116.53) --
	( 26.79,116.85) --
	( 26.57,117.25) --
	( 26.24,117.61) --
	( 25.95,117.72) --
	( 25.81,117.87) --
	( 25.70,118.01) --
	( 25.45,118.19) --
	( 25.23,118.34) --
	( 25.12,118.55) --
	( 24.76,118.70) --
	( 24.47,118.99) --
	( 24.29,119.17) --
	( 24.36,119.39) --
	( 24.51,119.68) --
	( 24.58,119.89) --
	( 24.22,120.44) --
	( 23.86,121.16) --
	( 23.75,121.59) --
	( 23.71,122.17) --
	( 23.86,122.57) --
	( 24.04,122.97) --
	( 24.00,123.33) --
	( 24.04,123.62) --
	( 23.93,123.84) --
	( 23.75,124.16) --
	( 23.75,124.52) --
	( 23.42,124.85) --
	( 23.13,124.92) --
	( 23.06,125.21) --
	( 22.84,125.43) --
	( 22.66,125.57) --
	( 22.52,125.79) --
	( 22.34,125.94) --
	( 22.23,126.04) --
	( 22.05,126.30) --
	( 22.01,126.51) --
	( 21.72,126.66) --
	( 21.54,126.77) --
	( 21.25,126.99) --
	( 20.92,127.24) --
	( 20.60,127.38) --
	( 20.31,127.60) --
	( 20.27,127.75) --
	( 20.42,128.07) --
	( 20.35,128.36) --
	( 20.09,128.58) --
	( 20.13,129.01) --
	( 20.42,129.66) --
	( 20.71,130.17) --
	( 21.18,130.86) --
	( 21.54,131.47) --
	( 21.79,131.94) --
	( 21.94,132.30) --
	( 21.72,132.67) --
	( 21.54,133.03) --
	( 21.61,133.21) --
	( 21.68,133.39) --
	( 21.94,133.24) --
	( 22.01,133.39) --
	( 21.94,133.82) --
	( 22.16,134.22) --
	( 22.23,134.62) --
	( 22.26,134.91) --
	( 22.26,134.98) --
	( 22.16,135.27) --
	( 22.08,135.38) --
	( 22.05,135.52) --
	( 22.26,135.52) --
	( 22.16,135.74) --
	( 21.90,135.99) --
	( 21.83,136.36) --
	( 21.68,136.61) --
	( 21.54,136.86) --
	( 21.32,136.97) --
	( 21.11,137.15) --
	( 21.03,137.41) --
	( 21.11,137.70) --
	( 21.25,137.98) --
	( 21.32,138.20) --
	( 21.36,138.38) --
	( 23.49,138.42) --
	( 25.38,138.42) --
	( 27.33,138.42) --
	( 33.23,138.42) --
	( 38.47,138.42) --
	( 42.16,138.49) --
	( 47.74,138.42) --
	cycle;
\definecolor{fillColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.10,125.79) --
	(161.06,125.75) --
	(161.10,123.08) --
	(161.10,123.00) --
	(161.10,120.26) --
	(161.10,119.75) --
	(161.14,117.47) --
	(161.14,116.96) --
	(161.14,114.72) --
	(161.17,111.43) --
	(161.17,110.88) --
	(161.14,109.22) --
	(161.14,106.79) --
	(160.66,106.69) --
	(159.69,106.69) --
	(158.39,106.69) --
	(156.72,106.69) --
	(155.85,106.69) --
	(155.09,106.79) --
	(154.59,106.76) --
	(154.08,106.69) --
	(152.67,106.69) --
	(151.11,106.69) --
	(149.59,106.69) --
	(148.72,106.69) --
	(148.11,106.69) --
	(146.30,106.69) --
	(143.77,106.69) --
	(141.85,106.69) --
	(140.98,106.69) --
	(140.04,106.69) --
	(138.70,106.69) --
	(137.94,106.69) --
	(136.13,106.69) --
	(133.20,106.69) --
	(132.41,106.69) --
	(130.45,106.69) --
	(128.14,106.76) --
	(127.09,106.69) --
	(126.98,106.76) --
	(126.40,106.76) --
	(124.08,106.76) --
	(121.84,106.76) --
	(121.08,106.76) --
	(120.47,106.79) --
	(119.20,106.76) --
	(117.75,106.76) --
	(116.99,106.76) --
	(116.92,110.78) --
	(116.96,112.26) --
	(116.92,114.07) --
	(116.88,116.31) --
	(116.88,121.70) --
	(116.85,122.57) --
	(116.88,123.55) --
	(116.88,127.13) --
	(116.88,129.88) --
	(116.92,132.01) --
	(116.88,131.98) --
	(124.05,132.16) --
	(127.92,132.16) --
	(130.78,132.12) --
	(134.11,132.09) --
	(134.90,132.09) --
	(134.87,132.12) --
	(140.69,132.09) --
	(142.86,132.12) --
	(148.44,132.09) --
	(151.51,132.09) --
	(152.78,132.09) --
	(157.30,132.09) --
	(157.55,132.09) --
	(161.06,132.05) --
	(161.06,130.46) --
	(161.03,130.17) --
	(161.06,130.10) --
	(161.03,128.50) --
	(161.03,127.93) --
	(161.10,125.79) --
	cycle;
\definecolor{fillColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.44,138.67) --
	(344.33,138.64) --
	(344.51,138.64) --
	(345.74,138.60) --
	(345.74,138.42) --
	(346.10,138.38) --
	(346.18,138.60) --
	(347.41,138.56) --
	(347.73,138.60) --
	(350.08,138.60) --
	(350.27,138.56) --
	(352.15,138.60) --
	(352.26,138.42) --
	(352.29,136.61) --
	(352.29,136.10) --
	(352.29,135.85) --
	(352.29,134.95) --
	(352.26,134.76) --
	(352.11,134.76) --
	(351.93,134.69) --
	(351.89,134.58) --
	(351.86,134.51) --
	(351.89,134.22) --
	(351.03,134.15) --
	(350.88,134.04) --
	(350.59,134.00) --
	(350.37,134.04) --
	(350.23,134.04) --
	(350.12,133.97) --
	(349.98,133.97) --
	(349.83,134.04) --
	(349.65,134.04) --
	(349.58,133.93) --
	(349.40,133.93) --
	(349.14,133.82) --
	(349.00,133.79) --
	(348.85,133.82) --
	(348.64,134.11) --
	(348.49,134.00) --
	(348.49,133.93) --
	(348.53,133.82) --
	(348.46,133.75) --
	(348.35,133.68) --
	(348.06,133.79) --
	(347.88,133.75) --
	(347.55,133.68) --
	(347.23,133.68) --
	(346.94,133.75) --
	(346.79,133.75) --
	(346.61,133.75) --
	(346.47,133.68) --
	(346.29,133.68) --
	(345.96,133.68) --
	(345.71,133.68) --
	(345.42,133.64) --
	(345.24,133.61) --
	(345.13,133.93) --
	(344.91,133.93) --
	(344.77,133.68) --
	(344.66,133.50) --
	(344.44,133.32) --
	(344.15,133.28) --
	(343.97,133.21) --
	(343.90,133.14) --
	(343.86,133.03) --
	(343.79,132.96) --
	(343.64,132.96) --
	(343.43,133.06) --
	(343.25,133.06) --
	(343.07,132.96) --
	(342.92,132.81) --
	(342.81,132.77) --
	(342.31,132.81) --
	(342.12,132.81) --
	(342.05,132.77) --
	(341.91,132.59) --
	(341.76,132.49) --
	(341.55,132.34) --
	(341.36,132.34) --
	(341.33,132.23) --
	(341.04,132.16) --
	(340.60,132.12) --
	(340.35,132.20) --
	(340.03,132.74) --
	(341.18,133.28) --
	(341.44,133.43) --
	(341.04,133.97) --
	(341.08,134.37) --
	(341.15,135.42) --
	(341.22,136.32) --
	(341.44,138.67) --
	cycle;
\definecolor{fillColor}{RGB}{81,197,105}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.89,124.02) --
	(327.14,124.02) --
	(327.25,124.20) --
	(327.33,124.34) --
	(327.51,124.45) --
	(327.65,124.56) --
	(327.90,124.67) --
	(328.05,124.71) --
	(328.41,124.74) --
	(328.63,124.78) --
	(328.95,124.71) --
	(329.17,124.63) --
	(329.35,124.49) --
	(329.28,124.52) --
	(329.17,124.38) --
	(328.63,123.69) --
	(328.66,123.69) --
	(328.45,123.66) --
	(328.30,123.55) --
	(328.23,123.44) --
	(328.19,123.22) --
	(328.23,123.04) --
	(328.27,122.90) --
	(328.30,122.75) --
	(328.27,122.68) --
	(328.23,122.46) --
	(328.23,122.32) --
	(328.27,122.17) --
	(328.45,122.03) --
	(328.56,121.85) --
	(328.66,121.74) --
	(328.85,121.59) --
	(329.06,121.45) --
	(329.21,121.27) --
	(329.32,121.09) --
	(329.42,120.87) --
	(329.46,120.65) --
	(329.46,120.40) --
	(329.42,120.07) --
	(329.46,119.82) --
	(329.64,119.68) --
	(329.86,119.42) --
	(329.93,119.24) --
	(329.97,119.06) --
	(329.97,118.84) --
	(330.08,118.74) --
	(330.15,118.66) --
	(330.44,118.48) --
	(330.65,118.26) --
	(330.80,118.12) --
	(330.98,118.08) --
	(331.12,118.01) --
	(331.38,118.01) --
	(331.45,117.94) --
	(331.56,117.43) --
	(331.60,117.25) --
	(331.63,117.18) --
	(331.56,117.14) --
	(331.41,117.14) --
	(331.38,117.32) --
	(331.23,117.43) --
	(331.16,117.47) --
	(331.12,117.36) --
	(331.12,117.29) --
	(330.94,117.25) --
	(331.12,117.14) --
	(331.20,117.07) --
	(331.16,116.96) --
	(331.12,116.89) --
	(330.98,116.85) --
	(330.76,116.89) --
	(330.55,116.89) --
	(330.58,116.71) --
	(330.62,116.67) --
	(330.76,116.64) --
	(330.91,116.67) --
	(331.05,116.75) --
	(331.12,116.71) --
	(331.23,116.67) --
	(331.31,116.64) --
	(331.38,116.67) --
	(331.52,116.67) --
	(331.63,116.31) --
	(331.60,115.99) --
	(329.75,115.99) --
	(327.58,116.02) --
	(327.51,116.64) --
	(327.40,117.22) --
	(327.33,118.34) --
	(327.18,120.26) --
	(327.11,120.91) --
	(327.07,121.27) --
	(327.04,121.74) --
	(326.89,124.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (318.46,119.06) --
	(318.93,119.39) --
	(319.22,119.24) --
	(319.76,118.74) --
	(319.00,118.19) --
	(319.00,118.34) --
	(318.93,118.55) --
	(318.86,118.70) --
	(318.71,118.84) --
	(318.46,119.06) --
	cycle;
\definecolor{fillColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.71, 68.87) --
	(268.82, 68.66) --
	(268.96, 68.40) --
	(269.14, 68.26) --
	(269.18, 68.19) --
	(269.14, 68.01) --
	(269.18, 67.54) --
	(269.40, 67.28) --
	(269.58, 67.17) --
	(269.65, 67.10) --
	(272.76, 66.92) --
	(273.16, 66.92) --
	(274.57, 66.85) --
	(275.04, 66.81) --
	(276.63, 66.74) --
	(277.68, 66.67) --
	(279.02, 66.56) --
	(279.64, 66.56) --
	(280.65, 66.49) --
	(283.29, 66.31) --
	(283.94, 66.27) --
	(284.85, 66.20) --
	(286.40, 66.12) --
	(286.33, 65.98) --
	(286.22, 65.91) --
	(286.29, 65.80) --
	(286.40, 65.69) --
	(286.44, 65.55) --
	(286.44, 65.08) --
	(286.62, 64.93) --
	(286.73, 64.86) --
	(286.98, 64.86) --
	(287.20, 64.82) --
	(287.45, 64.86) --
	(287.45, 65.00) --
	(287.52, 65.36) --
	(287.56, 65.84) --
	(287.60, 66.09) --
	(287.56, 66.27) --
	(287.45, 66.49) --
	(287.42, 67.03) --
	(287.42, 67.21) --
	(287.45, 67.32) --
	(287.60, 67.43) --
	(287.60, 67.57) --
	(287.67, 67.61) --
	(287.85, 67.57) --
	(287.92, 67.61) --
	(287.99, 67.68) --
	(288.10, 67.79) --
	(288.21, 67.79) --
	(288.43, 67.83) --
	(288.54, 67.68) --
	(288.79, 67.57) --
	(289.01, 67.57) --
	(289.19, 67.43) --
	(289.33, 67.46) --
	(289.44, 67.39) --
	(289.69, 67.21) --
	(289.84, 67.28) --
	(289.95, 67.28) --
	(290.06, 67.17) --
	(290.27, 67.14) --
	(290.56, 67.10) --
	(290.67, 66.92) --
	(290.74, 66.92) --
	(290.85, 66.85) --
	(290.89, 66.81) --
	(291.03, 66.85) --
	(291.14, 66.88) --
	(291.21, 66.88) --
	(291.21, 66.81) --
	(291.14, 66.63) --
	(291.11, 66.49) --
	(291.07, 66.34) --
	(291.18, 66.16) --
	(291.18, 66.09) --
	(291.21, 65.94) --
	(291.21, 65.84) --
	(291.29, 65.65) --
	(291.32, 65.47) --
	(291.29, 65.18) --
	(291.18, 65.04) --
	(291.21, 64.93) --
	(291.29, 64.89) --
	(291.40, 64.93) --
	(291.54, 65.04) --
	(291.61, 65.00) --
	(291.72, 64.61) --
	(291.76, 64.13) --
	(291.83, 63.77) --
	(291.97, 63.19) --
	(292.23, 62.36) --
	(292.30, 62.07) --
	(292.23, 61.82) --
	(292.37, 61.71) --
	(292.48, 61.53) --
	(292.48, 61.24) --
	(292.52, 60.84) --
	(292.59, 60.70) --
	(292.73, 60.62) --
	(292.81, 60.52) --
	(292.81, 60.34) --
	(293.06, 59.76) --
	(293.39, 59.00) --
	(293.53, 58.67) --
	(293.53, 58.53) --
	(294.11, 57.55) --
	(294.25, 57.30) --
	(294.33, 57.01) --
	(294.33, 56.64) --
	(294.40, 56.61) --
	(294.51, 56.61) --
	(294.65, 56.54) --
	(294.69, 56.36) --
	(294.69, 56.07) --
	(294.98, 55.60) --
	(295.41, 55.05) --
	(295.59, 54.76) --
	(295.56, 54.65) --
	(295.45, 54.65) --
	(295.16, 54.91) --
	(295.05, 54.91) --
	(295.01, 54.84) --
	(295.23, 54.08) --
	(295.45, 53.32) --
	(295.85, 52.09) --
	(296.32, 51.00) --
	(296.64, 50.38) --
	(297.08, 49.48) --
	(297.37, 49.01) --
	(297.58, 48.65) --
	(297.76, 48.18) --
	(297.98, 47.74) --
	(298.13, 47.49) --
	(298.27, 47.09) --
	(298.31, 46.84) --
	(298.31, 46.59) --
	(298.42, 46.37) --
	(298.67, 45.86) --
	(298.85, 45.50) --
	(299.03, 45.25) --
	(299.14, 44.89) --
	(299.07, 44.70) --
	(299.07, 44.60) --
	(299.25, 44.52) --
	(299.43, 44.49) --
	(299.54, 44.38) --
	(299.65, 44.13) --
	(299.79, 43.73) --
	(299.86, 43.37) --
	(299.93, 43.08) --
	(300.04, 42.57) --
	(300.08, 42.14) --
	(300.12, 41.63) --
	(300.08, 41.16) --
	(300.01, 40.58) --
	(299.90, 39.86) --
	(299.83, 39.31) --
	(299.83, 39.10) --
	(299.75, 38.37) --
	(299.68, 38.08) --
	(299.61, 37.90) --
	(299.57, 37.65) --
	(299.57, 37.36) --
	(299.54, 37.07) --
	(299.50, 36.71) --
	(299.57, 36.38) --
	(299.57, 36.16) --
	(299.57, 36.02) --
	(299.54, 35.95) --
	(299.46, 35.91) --
	(299.36, 35.95) --
	(299.32, 36.06) --
	(299.32, 36.20) --
	(299.36, 36.42) --
	(299.28, 36.42) --
	(299.21, 36.38) --
	(299.14, 36.27) --
	(299.10, 35.98) --
	(299.07, 35.77) --
	(298.99, 35.66) --
	(298.78, 35.55) --
	(298.70, 35.41) --
	(298.63, 35.04) --
	(298.49, 34.97) --
	(298.42, 34.90) --
	(298.34, 34.79) --
	(298.34, 34.57) --
	(298.34, 34.46) --
	(298.27, 34.32) --
	(298.16, 34.14) --
	(298.13, 33.92) --
	(298.20, 33.67) --
	(298.31, 33.49) --
	(298.31, 33.34) --
	(298.27, 33.23) --
	(297.94, 33.09) --
	(297.91, 32.91) --
	(297.84, 32.84) --
	(297.69, 32.73) --
	(297.62, 32.51) --
	(297.58, 32.40) --
	(297.40, 32.47) --
	(297.29, 32.44) --
	(297.22, 32.29) --
	(297.11, 32.29) --
	(296.86, 32.47) --
	(296.68, 32.51) --
	(296.61, 32.47) --
	(296.64, 32.29) --
	(296.53, 32.22) --
	(296.39, 32.22) --
	(296.10, 32.15) --
	(295.88, 32.00) --
	(295.38, 32.00) --
	(295.16, 32.11) --
	(295.01, 32.15) --
	(294.72, 32.15) --
	(294.40, 31.93) --
	(294.29, 31.90) --
	(294.11, 31.86) --
	(293.78, 31.90) --
	(293.53, 31.82) --
	(293.39, 31.86) --
	(293.24, 32.00) --
	(293.02, 32.29) --
	(292.95, 32.51) --
	(292.92, 32.69) --
	(292.95, 32.91) --
	(293.02, 33.02) --
	(293.17, 33.05) --
	(293.31, 33.02) --
	(293.42, 32.91) --
	(293.57, 32.73) --
	(293.75, 32.55) --
	(293.93, 32.47) --
	(294.11, 32.40) --
	(294.33, 32.47) --
	(294.47, 32.55) --
	(294.54, 32.62) --
	(294.51, 32.76) --
	(294.54, 32.87) --
	(294.58, 32.98) --
	(294.58, 33.05) --
	(294.51, 33.09) --
	(294.29, 33.05) --
	(294.18, 33.05) --
	(294.15, 33.09) --
	(294.07, 33.23) --
	(293.96, 33.27) --
	(293.93, 33.27) --
	(293.67, 33.41) --
	(293.60, 33.41) --
	(293.42, 33.38) --
	(293.35, 33.41) --
	(293.10, 33.52) --
	(292.99, 33.67) --
	(292.95, 33.99) --
	(292.84, 34.10) --
	(292.70, 34.25) --
	(292.66, 34.32) --
	(292.73, 34.46) --
	(292.70, 34.54) --
	(292.52, 34.61) --
	(292.48, 34.72) --
	(292.26, 35.15) --
	(292.08, 35.33) --
	(291.97, 35.44) --
	(291.79, 35.84) --
	(291.65, 36.06) --
	(291.47, 36.24) --
	(291.14, 36.45) --
	(290.89, 36.56) --
	(290.74, 36.60) --
	(290.64, 36.74) --
	(290.49, 36.74) --
	(290.42, 36.67) --
	(290.20, 36.78) --
	(290.06, 36.74) --
	(289.95, 36.78) --
	(289.80, 36.82) --
	(289.69, 36.78) --
	(289.59, 36.78) --
	(289.51, 36.82) --
	(289.33, 36.92) --
	(289.12, 37.32) --
	(288.86, 38.15) --
	(288.72, 38.81) --
	(288.68, 39.17) --
	(288.68, 39.39) --
	(288.68, 39.67) --
	(288.68, 39.82) --
	(288.54, 39.93) --
	(288.54, 40.04) --
	(288.54, 40.18) --
	(288.46, 40.18) --
	(288.28, 40.11) --
	(288.18, 40.15) --
	(287.96, 40.40) --
	(287.81, 40.40) --
	(287.70, 40.54) --
	(287.70, 40.62) --
	(287.85, 40.72) --
	(287.81, 40.80) --
	(287.63, 40.80) --
	(287.45, 40.80) --
	(287.38, 40.87) --
	(287.34, 41.01) --
	(287.34, 41.27) --
	(287.27, 41.41) --
	(287.16, 41.52) --
	(287.13, 41.66) --
	(287.16, 41.95) --
	(287.23, 42.14) --
	(287.34, 42.35) --
	(287.27, 42.75) --
	(287.16, 42.93) --
	(287.05, 43.08) --
	(287.09, 43.15) --
	(287.16, 43.22) --
	(287.45, 43.29) --
	(287.52, 43.37) --
	(287.52, 43.47) --
	(287.45, 43.51) --
	(287.27, 43.44) --
	(287.13, 43.40) --
	(287.02, 43.40) --
	(286.94, 43.40) --
	(286.80, 43.40) --
	(286.69, 43.37) --
	(286.26, 43.62) --
	(286.15, 43.65) --
	(286.11, 43.62) --
	(286.11, 43.47) --
	(286.22, 43.37) --
	(286.66, 42.90) --
	(286.73, 42.71) --
	(286.73, 42.50) --
	(286.66, 42.46) --
	(286.47, 42.50) --
	(286.40, 42.53) --
	(286.26, 42.53) --
	(286.19, 42.50) --
	(286.08, 42.64) --
	(285.97, 42.61) --
	(285.90, 42.71) --
	(285.64, 42.97) --
	(285.57, 43.26) --
	(285.46, 43.33) --
	(285.32, 43.44) --
	(285.17, 43.62) --
	(285.06, 43.84) --
	(284.81, 44.13) --
	(284.74, 44.27) --
	(284.74, 44.38) --
	(284.77, 44.60) --
	(284.70, 44.78) --
	(284.48, 45.07) --
	(284.30, 45.54) --
	(284.19, 45.83) --
	(284.19, 46.08) --
	(284.16, 46.22) --
	(283.94, 46.37) --
	(283.80, 46.48) --
	(283.51, 46.55) --
	(283.47, 46.62) --
	(283.54, 46.88) --
	(283.58, 46.98) --
	(283.62, 46.98) --
	(283.76, 46.98) --
	(284.05, 46.95) --
	(284.09, 47.02) --
	(284.05, 47.27) --
	(284.01, 47.31) --
	(283.98, 47.38) --
	(284.01, 47.45) --
	(284.16, 47.56) --
	(284.19, 47.71) --
	(284.19, 47.78) --
	(284.23, 47.85) --
	(284.34, 47.89) --
	(284.48, 47.96) --
	(284.59, 48.07) --
	(284.74, 48.14) --
	(284.77, 48.21) --
	(284.74, 48.36) --
	(284.74, 48.43) --
	(284.81, 48.50) --
	(285.03, 48.58) --
	(285.32, 48.97) --
	(285.28, 49.08) --
	(285.24, 49.15) --
	(285.17, 49.23) --
	(285.14, 49.41) --
	(285.17, 49.59) --
	(285.03, 49.63) --
	(284.99, 49.70) --
	(284.92, 49.70) --
	(284.85, 49.66) --
	(284.81, 49.52) --
	(284.70, 49.37) --
	(284.74, 49.12) --
	(284.70, 49.01) --
	(284.63, 48.94) --
	(284.52, 48.97) --
	(284.45, 49.01) --
	(284.34, 49.15) --
	(284.34, 49.30) --
	(284.34, 49.52) --
	(284.34, 49.70) --
	(284.19, 49.81) --
	(283.94, 49.88) --
	(283.83, 49.99) --
	(283.72, 50.06) --
	(283.62, 50.02) --
	(283.58, 50.02) --
	(283.47, 50.10) --
	(283.44, 50.20) --
	(283.36, 50.24) --
	(283.33, 50.20) --
	(283.29, 49.95) --
	(283.29, 49.81) --
	(283.22, 49.73) --
	(283.15, 49.70) --
	(283.15, 49.55) --
	(283.22, 49.52) --
	(283.51, 49.44) --
	(283.62, 49.26) --
	(283.76, 49.23) --
	(283.80, 49.15) --
	(283.72, 49.08) --
	(283.72, 49.05) --
	(283.76, 48.90) --
	(283.76, 48.72) --
	(283.72, 48.61) --
	(283.72, 48.54) --
	(283.72, 48.36) --
	(283.69, 48.21) --
	(283.58, 48.18) --
	(283.44, 48.18) --
	(283.36, 48.25) --
	(283.33, 48.32) --
	(283.22, 48.36) --
	(283.11, 48.39) --
	(283.00, 48.47) --
	(282.96, 48.54) --
	(282.89, 48.90) --
	(282.86, 48.97) --
	(282.78, 49.01) --
	(282.68, 49.01) --
	(282.64, 48.90) --
	(282.57, 48.90) --
	(282.53, 48.94) --
	(282.42, 49.12) --
	(282.39, 49.34) --
	(282.39, 49.48) --
	(282.49, 49.70) --
	(282.68, 50.02) --
	(282.78, 50.28) --
	(282.78, 50.53) --
	(282.78, 50.75) --
	(282.71, 51.04) --
	(282.71, 51.14) --
	(282.86, 51.29) --
	(283.07, 51.65) --
	(283.11, 51.69) --
	(283.15, 51.87) --
	(283.15, 52.12) --
	(283.22, 52.30) --
	(283.29, 52.45) --
	(283.33, 52.59) --
	(283.44, 52.74) --
	(283.47, 52.85) --
	(283.40, 52.95) --
	(283.47, 53.21) --
	(283.54, 53.28) --
	(283.58, 53.42) --
	(283.58, 53.64) --
	(283.51, 53.86) --
	(283.51, 54.00) --
	(283.54, 54.11) --
	(283.62, 54.18) --
	(283.72, 54.37) --
	(283.72, 54.47) --
	(283.62, 54.62) --
	(283.62, 54.73) --
	(283.69, 54.84) --
	(283.69, 54.91) --
	(283.69, 55.02) --
	(283.54, 55.05) --
	(283.44, 55.09) --
	(283.36, 55.16) --
	(283.36, 55.23) --
	(283.36, 55.27) --
	(283.40, 55.38) --
	(283.47, 55.41) --
	(283.62, 55.41) --
	(283.72, 55.41) --
	(283.80, 55.49) --
	(283.83, 55.56) --
	(283.76, 55.63) --
	(283.62, 55.78) --
	(283.36, 55.88) --
	(283.25, 55.99) --
	(283.18, 56.07) --
	(283.18, 56.25) --
	(283.11, 56.32) --
	(283.04, 56.46) --
	(283.07, 56.61) --
	(283.07, 56.68) --
	(283.04, 56.72) --
	(282.96, 56.79) --
	(282.75, 56.83) --
	(282.68, 56.86) --
	(282.64, 57.01) --
	(282.68, 57.15) --
	(282.71, 57.22) --
	(282.64, 57.33) --
	(282.39, 57.37) --
	(282.17, 57.37) --
	(281.59, 57.44) --
	(281.37, 57.44) --
	(281.16, 57.51) --
	(281.01, 57.59) --
	(280.97, 57.69) --
	(280.97, 57.80) --
	(281.01, 57.91) --
	(280.87, 58.09) --
	(280.69, 58.13) --
	(280.54, 58.13) --
	(280.47, 58.20) --
	(280.40, 58.38) --
	(280.40, 58.56) --
	(280.25, 58.78) --
	(280.11, 58.92) --
	(279.96, 59.03) --
	(279.85, 59.07) --
	(279.74, 59.07) --
	(279.67, 59.07) --
	(279.56, 59.03) --
	(279.49, 59.14) --
	(279.45, 59.25) --
	(279.35, 59.39) --
	(279.24, 59.43) --
	(279.09, 59.50) --
	(278.98, 59.58) --
	(278.91, 59.65) --
	(278.95, 59.90) --
	(278.91, 60.01) --
	(278.84, 60.23) --
	(278.84, 60.52) --
	(278.59, 60.59) --
	(278.37, 60.66) --
	(278.33, 60.84) --
	(278.22, 60.88) --
	(278.12, 60.84) --
	(277.97, 60.88) --
	(277.86, 61.10) --
	(277.68, 61.17) --
	(277.65, 61.28) --
	(277.65, 61.38) --
	(277.75, 61.46) --
	(277.79, 61.53) --
	(277.68, 61.64) --
	(277.50, 61.71) --
	(277.28, 61.93) --
	(277.03, 62.18) --
	(276.74, 62.33) --
	(276.52, 62.51) --
	(276.31, 62.51) --
	(276.20, 62.54) --
	(275.47, 63.09) --
	(275.22, 63.23) --
	(274.93, 63.30) --
	(274.64, 63.27) --
	(274.46, 63.23) --
	(274.28, 63.16) --
	(274.14, 63.16) --
	(273.99, 63.19) --
	(273.77, 63.30) --
	(273.67, 63.30) --
	(273.56, 63.30) --
	(273.38, 63.30) --
	(273.38, 63.12) --
	(273.34, 63.05) --
	(273.20, 63.05) --
	(272.98, 63.05) --
	(272.87, 63.01) --
	(272.65, 62.83) --
	(272.65, 62.72) --
	(272.80, 62.54) --
	(272.80, 62.51) --
	(272.58, 62.51) --
	(272.47, 62.51) --
	(272.40, 62.47) --
	(272.54, 62.40) --
	(272.76, 62.33) --
	(272.91, 62.25) --
	(272.94, 62.14) --
	(272.87, 62.07) --
	(272.80, 62.00) --
	(272.76, 62.00) --
	(272.51, 62.04) --
	(272.36, 62.14) --
	(272.25, 62.18) --
	(272.18, 62.18) --
	(272.07, 62.14) --
	(271.96, 62.07) --
	(271.82, 62.11) --
	(271.75, 62.11) --
	(271.57, 62.07) --
	(271.17, 61.82) --
	(270.59, 61.60) --
	(270.01, 61.31) --
	(269.72, 61.17) --
	(269.54, 61.06) --
	(269.47, 61.06) --
	(269.43, 61.10) --
	(269.47, 61.28) --
	(269.54, 61.35) --
	(269.43, 61.42) --
	(269.32, 61.42) --
	(269.14, 61.38) --
	(269.14, 61.24) --
	(269.03, 61.17) --
	(268.89, 61.17) --
	(268.82, 61.10) --
	(268.74, 60.95) --
	(268.67, 60.91) --
	(268.42, 60.91) --
	(268.02, 60.95) --
	(267.73, 60.95) --
	(267.59, 60.95) --
	(267.44, 60.84) --
	(267.30, 60.73) --
	(267.15, 60.73) --
	(266.94, 60.73) --
	(266.79, 60.73) --
	(266.65, 60.66) --
	(266.50, 60.59) --
	(266.39, 60.59) --
	(266.28, 60.62) --
	(266.07, 60.91) --
	(265.99, 61.20) --
	(265.92, 61.42) --
	(265.96, 61.60) --
	(265.96, 61.75) --
	(266.03, 61.82) --
	(266.10, 61.93) --
	(266.21, 61.96) --
	(266.25, 61.96) --
	(266.25, 61.46) --
	(266.21, 61.24) --
	(266.25, 60.99) --
	(266.39, 60.81) --
	(266.50, 60.73) --
	(266.61, 60.84) --
	(266.72, 61.06) --
	(266.75, 61.31) --
	(266.72, 61.60) --
	(266.57, 61.82) --
	(266.43, 61.96) --
	(266.32, 62.18) --
	(266.32, 62.29) --
	(266.21, 62.36) --
	(265.96, 62.40) --
	(265.74, 62.47) --
	(265.60, 62.54) --
	(265.49, 62.61) --
	(265.49, 62.80) --
	(264.48, 63.30) --
	(264.44, 63.41) --
	(264.44, 63.48) --
	(264.55, 63.48) --
	(264.80, 63.41) --
	(265.52, 63.05) --
	(265.63, 63.05) --
	(265.67, 63.12) --
	(265.56, 63.23) --
	(265.49, 63.52) --
	(265.34, 63.56) --
	(265.23, 63.56) --
	(265.05, 63.48) --
	(264.91, 63.52) --
	(264.66, 63.66) --
	(264.51, 63.66) --
	(264.37, 63.74) --
	(264.19, 63.92) --
	(264.37, 64.03) --
	(264.37, 64.17) --
	(264.48, 64.24) --
	(264.48, 64.32) --
	(264.40, 64.32) --
	(264.26, 64.28) --
	(264.19, 64.28) --
	(264.11, 64.35) --
	(264.04, 64.57) --
	(263.90, 64.64) --
	(263.72, 64.64) --
	(263.61, 64.50) --
	(263.46, 64.46) --
	(263.32, 64.32) --
	(263.32, 64.21) --
	(263.43, 64.13) --
	(263.57, 64.13) --
	(263.75, 64.28) --
	(263.86, 64.28) --
	(263.86, 64.17) --
	(263.90, 64.10) --
	(264.04, 64.10) --
	(264.04, 64.03) --
	(264.04, 63.88) --
	(264.08, 63.56) --
	(264.04, 63.52) --
	(263.90, 63.56) --
	(263.28, 63.99) --
	(262.81, 64.24) --
	(262.56, 64.39) --
	(262.27, 64.53) --
	(261.51, 64.75) --
	(260.82, 64.97) --
	(260.35, 65.08) --
	(259.95, 65.11) --
	(259.74, 65.18) --
	(259.48, 65.22) --
	(259.37, 65.22) --
	(259.26, 65.29) --
	(259.26, 65.40) --
	(259.30, 65.40) --
	(259.48, 65.40) --
	(259.77, 65.36) --
	(259.95, 65.40) --
	(260.13, 65.33) --
	(260.28, 65.36) --
	(260.39, 65.44) --
	(260.46, 65.44) --
	(260.57, 65.40) --
	(260.68, 65.40) --
	(260.93, 65.40) --
	(261.18, 65.33) --
	(261.44, 65.26) --
	(261.58, 65.29) --
	(261.62, 65.33) --
	(261.62, 65.44) --
	(261.47, 65.58) --
	(261.25, 65.73) --
	(261.00, 65.84) --
	(260.93, 65.84) --
	(260.86, 65.84) --
	(260.68, 65.76) --
	(260.60, 65.73) --
	(260.39, 65.76) --
	(260.21, 65.80) --
	(259.95, 65.69) --
	(259.81, 65.69) --
	(259.70, 65.69) --
	(259.63, 65.76) --
	(259.55, 65.84) --
	(259.52, 65.94) --
	(259.45, 65.94) --
	(259.30, 65.94) --
	(259.26, 65.84) --
	(259.30, 65.76) --
	(259.26, 65.65) --
	(259.16, 65.62) --
	(258.98, 65.65) --
	(258.90, 65.62) --
	(258.79, 65.47) --
	(258.65, 65.47) --
	(258.54, 65.40) --
	(258.22, 65.40) --
	(257.71, 65.40) --
	(257.42, 65.40) --
	(256.95, 65.33) --
	(256.48, 65.29) --
	(256.01, 65.18) --
	(255.68, 65.11) --
	(255.43, 65.08) --
	(255.28, 65.00) --
	(255.14, 65.00) --
	(255.03, 65.00) --
	(254.99, 65.04) --
	(254.99, 65.08) --
	(255.07, 65.11) --
	(255.18, 65.22) --
	(255.39, 65.26) --
	(255.68, 65.33) --
	(255.83, 65.33) --
	(256.04, 65.40) --
	(256.26, 65.58) --
	(256.33, 65.62) --
	(256.33, 65.73) --
	(256.30, 65.80) --
	(256.15, 65.84) --
	(256.08, 65.94) --
	(256.08, 66.05) --
	(256.08, 66.20) --
	(256.04, 66.27) --
	(255.97, 66.27) --
	(255.86, 66.12) --
	(255.72, 65.84) --
	(255.68, 65.69) --
	(255.61, 65.65) --
	(255.50, 65.65) --
	(255.39, 65.69) --
	(255.39, 65.80) --
	(255.43, 65.98) --
	(255.36, 66.05) --
	(255.25, 66.12) --
	(255.10, 66.27) --
	(254.99, 66.31) --
	(254.89, 66.31) --
	(254.92, 66.16) --
	(254.99, 66.05) --
	(255.07, 65.84) --
	(255.03, 65.65) --
	(254.92, 65.47) --
	(254.78, 65.36) --
	(254.52, 65.26) --
	(254.31, 65.11) --
	(254.24, 65.11) --
	(254.20, 65.00) --
	(254.16, 64.93) --
	(254.05, 64.93) --
	(253.76, 64.89) --
	(253.69, 64.86) --
	(253.62, 64.75) --
	(253.58, 64.71) --
	(253.40, 64.68) --
	(253.08, 64.57) --
	(252.97, 64.57) --
	(252.93, 64.64) --
	(252.93, 64.68) --
	(253.22, 64.82) --
	(253.26, 64.86) --
	(253.26, 65.04) --
	(253.33, 65.11) --
	(253.40, 65.22) --
	(253.40, 65.26) --
	(253.51, 65.29) --
	(253.62, 65.29) --
	(253.69, 65.40) --
	(253.66, 65.47) --
	(253.37, 65.69) --
	(253.26, 65.80) --
	(253.22, 65.91) --
	(253.26, 66.02) --
	(253.44, 66.27) --
	(253.58, 66.49) --
	(253.58, 66.67) --
	(253.51, 66.85) --
	(253.33, 66.99) --
	(253.26, 67.07) --
	(253.08, 67.14) --
	(252.72, 67.46) --
	(252.32, 67.90) --
	(252.17, 68.01) --
	(252.14, 68.11) --
	(252.17, 68.26) --
	(252.32, 68.48) --
	(252.35, 68.62) --
	(252.35, 68.95) --
	(255.03, 68.95) --
	(257.46, 68.95) --
	(258.03, 68.95) --
	(260.02, 68.95) --
	(261.22, 68.95) --
	(262.20, 68.95) --
	(265.52, 68.95) --
	(265.67, 68.95) --
	(268.71, 68.87) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (294.76, 75.46) --
	(295.01, 75.39) --
	(295.05, 75.32) --
	(295.01, 75.17) --
	(294.80, 75.03) --
	(294.51, 74.95) --
	(294.36, 74.92) --
	(294.29, 74.84) --
	(294.33, 74.74) --
	(294.40, 74.59) --
	(294.15, 74.45) --
	(294.00, 74.41) --
	(293.82, 74.48) --
	(293.46, 74.52) --
	(293.39, 74.45) --
	(293.35, 74.34) --
	(293.49, 74.30) --
	(293.53, 74.16) --
	(293.60, 74.16) --
	(293.82, 74.12) --
	(293.82, 74.05) --
	(293.78, 73.98) --
	(293.60, 73.87) --
	(293.53, 73.80) --
	(293.39, 73.58) --
	(293.28, 73.51) --
	(293.17, 73.61) --
	(292.95, 73.65) --
	(292.81, 73.51) --
	(292.92, 73.47) --
	(292.92, 73.22) --
	(292.99, 73.14) --
	(293.20, 73.25) --
	(293.24, 73.22) --
	(293.24, 73.04) --
	(293.20, 72.78) --
	(293.10, 72.57) --
	(293.02, 72.42) --
	(292.84, 72.53) --
	(292.77, 72.57) --
	(292.63, 72.49) --
	(292.48, 72.42) --
	(292.34, 72.42) --
	(292.26, 72.31) --
	(292.26, 72.20) --
	(292.34, 72.17) --
	(292.44, 72.17) --
	(292.52, 72.24) --
	(292.73, 72.28) --
	(292.81, 72.28) --
	(292.84, 72.20) --
	(292.84, 72.13) --
	(292.77, 71.99) --
	(292.63, 71.84) --
	(292.52, 71.48) --
	(292.48, 71.41) --
	(292.23, 71.52) --
	(292.16, 71.48) --
	(292.05, 71.44) --
	(292.01, 71.30) --
	(292.01, 71.12) --
	(292.01, 71.01) --
	(291.90, 70.94) --
	(291.50, 71.05) --
	(291.36, 71.05) --
	(291.29, 70.94) --
	(291.25, 70.94) --
	(291.40, 70.83) --
	(291.54, 70.58) --
	(291.54, 70.54) --
	(291.47, 70.47) --
	(291.36, 70.36) --
	(291.29, 70.21) --
	(291.25, 70.18) --
	(291.29, 69.82) --
	(291.29, 69.74) --
	(291.21, 69.71) --
	(291.07, 69.71) --
	(290.85, 69.92) --
	(290.78, 70.03) --
	(290.71, 70.07) --
	(290.64, 70.03) --
	(290.71, 69.92) --
	(290.74, 69.85) --
	(290.67, 69.71) --
	(290.74, 69.63) --
	(290.89, 69.56) --
	(291.00, 69.49) --
	(291.03, 69.27) --
	(291.11, 69.09) --
	(291.29, 69.20) --
	(291.32, 69.31) --
	(291.40, 69.56) --
	(291.47, 69.60) --
	(291.50, 69.56) --
	(291.54, 69.45) --
	(291.54, 69.31) --
	(291.50, 69.13) --
	(291.40, 69.02) --
	(291.29, 69.02) --
	(291.18, 68.95) --
	(291.07, 68.87) --
	(290.93, 68.87) --
	(290.85, 68.84) --
	(290.85, 68.73) --
	(290.93, 68.66) --
	(291.07, 68.69) --
	(291.18, 68.69) --
	(291.25, 68.66) --
	(291.21, 68.55) --
	(291.03, 68.40) --
	(290.93, 68.26) --
	(290.89, 68.15) --
	(290.89, 68.01) --
	(290.82, 67.90) --
	(290.78, 67.79) --
	(290.78, 67.68) --
	(291.00, 67.50) --
	(291.00, 67.39) --
	(290.85, 67.17) --
	(290.56, 67.10) --
	(290.27, 67.14) --
	(290.06, 67.17) --
	(289.95, 67.28) --
	(289.84, 67.28) --
	(289.69, 67.21) --
	(289.44, 67.39) --
	(289.33, 67.46) --
	(289.19, 67.43) --
	(289.01, 67.57) --
	(288.79, 67.57) --
	(288.54, 67.68) --
	(288.43, 67.83) --
	(288.21, 67.79) --
	(288.10, 67.79) --
	(287.99, 67.68) --
	(287.92, 67.61) --
	(287.85, 67.57) --
	(287.67, 67.61) --
	(287.60, 67.57) --
	(287.60, 67.43) --
	(287.45, 67.32) --
	(287.42, 67.21) --
	(287.42, 67.03) --
	(287.45, 66.49) --
	(287.56, 66.27) --
	(287.60, 66.09) --
	(287.56, 65.84) --
	(287.52, 65.36) --
	(287.45, 65.00) --
	(287.45, 64.86) --
	(287.20, 64.82) --
	(286.98, 64.86) --
	(286.73, 64.86) --
	(286.62, 64.93) --
	(286.44, 65.08) --
	(286.44, 65.55) --
	(286.40, 65.69) --
	(286.29, 65.80) --
	(286.22, 65.91) --
	(286.33, 65.98) --
	(286.40, 66.12) --
	(284.85, 66.20) --
	(283.94, 66.27) --
	(283.29, 66.31) --
	(280.65, 66.49) --
	(279.64, 66.56) --
	(279.02, 66.56) --
	(277.68, 66.67) --
	(276.63, 66.74) --
	(275.04, 66.81) --
	(274.57, 66.85) --
	(273.16, 66.92) --
	(272.76, 66.92) --
	(269.65, 67.10) --
	(269.58, 67.17) --
	(269.40, 67.28) --
	(269.18, 67.54) --
	(269.14, 68.01) --
	(269.18, 68.19) --
	(269.14, 68.26) --
	(268.96, 68.40) --
	(268.82, 68.66) --
	(268.71, 68.87) --
	(268.71, 68.91) --
	(268.60, 69.13) --
	(268.60, 69.38) --
	(268.56, 69.49) --
	(268.53, 69.60) --
	(268.24, 69.78) --
	(268.09, 70.00) --
	(268.09, 70.10) --
	(268.02, 70.50) --
	(268.02, 70.68) --
	(268.17, 70.79) --
	(268.20, 71.05) --
	(268.20, 71.48) --
	(268.27, 71.70) --
	(268.27, 71.91) --
	(268.42, 72.20) --
	(268.42, 72.42) --
	(268.31, 72.78) --
	(268.06, 73.22) --
	(267.98, 73.51) --
	(267.95, 73.80) --
	(267.95, 73.87) --
	(267.91, 74.37) --
	(268.13, 74.81) --
	(268.31, 74.95) --
	(268.42, 75.17) --
	(268.42, 75.39) --
	(268.42, 75.60) --
	(268.42, 75.75) --
	(268.42, 75.86) --
	(268.42, 75.97) --
	(268.49, 76.22) --
	(268.85, 76.36) --
	(269.00, 76.47) --
	(269.11, 76.65) --
	(269.25, 76.69) --
	(269.43, 76.80) --
	(269.29, 76.98) --
	(268.96, 77.16) --
	(268.78, 77.34) --
	(268.93, 77.59) --
	(268.96, 77.88) --
	(268.85, 78.17) --
	(268.89, 78.35) --
	(268.74, 78.54) --
	(268.49, 78.72) --
	(268.38, 79.04) --
	(268.17, 79.22) --
	(268.17, 79.48) --
	(268.02, 79.84) --
	(267.98, 79.95) --
	(267.98, 80.06) --
	(267.88, 80.20) --
	(267.73, 80.53) --
	(267.59, 80.63) --
	(267.59, 80.71) --
	(267.30, 82.19) --
	(267.26, 82.26) --
	(266.94, 84.25) --
	(266.83, 84.65) --
	(266.61, 85.70) --
	(266.32, 87.26) --
	(266.25, 87.58) --
	(266.10, 88.34) --
	(265.85, 89.50) --
	(265.49, 91.53) --
	(265.38, 91.74) --
	(265.09, 93.15) --
	(264.95, 94.02) --
	(265.92, 94.02) --
	(266.50, 94.02) --
	(267.08, 94.02) --
	(268.85, 94.02) --
	(269.90, 94.06) --
	(270.23, 94.06) --
	(271.13, 94.06) --
	(273.05, 94.06) --
	(273.09, 94.13) --
	(273.09, 94.09) --
	(274.21, 94.02) --
	(275.00, 94.02) --
	(275.44, 94.02) --
	(277.75, 94.09) --
	(278.19, 94.09) --
	(280.58, 94.13) --
	(280.76, 94.09) --
	(280.61, 93.91) --
	(280.54, 93.77) --
	(280.29, 93.62) --
	(279.49, 92.97) --
	(279.38, 92.83) --
	(279.20, 92.54) --
	(279.13, 92.43) --
	(279.13, 92.29) --
	(279.24, 92.10) --
	(279.45, 92.03) --
	(279.71, 91.74) --
	(279.89, 91.74) --
	(280.14, 91.71) --
	(280.29, 91.63) --
	(280.43, 91.53) --
	(280.76, 91.16) --
	(281.05, 90.98) --
	(281.41, 90.91) --
	(281.70, 90.87) --
	(282.06, 90.84) --
	(282.24, 90.77) --
	(282.35, 90.58) --
	(282.46, 90.19) --
	(282.57, 90.04) --
	(282.78, 89.75) --
	(283.00, 89.46) --
	(283.07, 89.17) --
	(283.11, 89.03) --
	(283.18, 88.88) --
	(283.40, 88.70) --
	(283.54, 88.59) --
	(283.72, 88.34) --
	(283.83, 88.23) --
	(283.94, 88.16) --
	(284.01, 87.98) --
	(284.19, 87.58) --
	(284.27, 87.51) --
	(284.56, 87.29) --
	(284.67, 87.15) --
	(284.81, 87.07) --
	(285.14, 86.97) --
	(285.43, 86.79) --
	(285.82, 86.50) --
	(285.93, 86.42) --
	(286.08, 86.28) --
	(286.19, 86.13) --
	(286.37, 85.88) --
	(286.47, 85.63) --
	(286.66, 85.41) --
	(286.76, 85.30) --
	(287.02, 85.27) --
	(287.16, 85.23) --
	(287.49, 84.98) --
	(287.74, 84.80) --
	(287.85, 84.65) --
	(288.21, 84.43) --
	(288.21, 84.36) --
	(288.18, 84.25) --
	(288.10, 84.07) --
	(288.14, 83.96) --
	(288.10, 83.82) --
	(288.18, 83.67) --
	(288.57, 83.53) --
	(288.72, 83.24) --
	(288.68, 83.09) --
	(288.72, 82.99) --
	(288.94, 82.88) --
	(289.12, 82.91) --
	(289.26, 82.81) --
	(289.19, 82.62) --
	(289.26, 82.52) --
	(289.41, 82.33) --
	(289.77, 82.19) --
	(290.09, 82.08) --
	(290.56, 81.79) --
	(290.85, 81.65) --
	(291.00, 81.50) --
	(290.93, 81.10) --
	(291.07, 81.00) --
	(291.18, 80.82) --
	(291.21, 80.60) --
	(291.40, 80.53) --
	(291.43, 80.13) --
	(291.47, 79.87) --
	(291.40, 79.77) --
	(291.40, 79.66) --
	(291.50, 79.48) --
	(291.50, 79.33) --
	(291.47, 79.22) --
	(291.58, 79.04) --
	(291.79, 78.86) --
	(291.94, 78.83) --
	(292.23, 78.72) --
	(292.81, 78.25) --
	(292.84, 78.14) --
	(292.92, 77.88) --
	(293.06, 77.59) --
	(293.20, 77.38) --
	(293.28, 77.23) --
	(293.24, 77.09) --
	(293.17, 76.65) --
	(293.06, 76.36) --
	(293.10, 76.22) --
	(293.20, 76.04) --
	(293.28, 75.93) --
	(293.49, 75.82) --
	(293.75, 75.79) --
	(294.07, 75.75) --
	(294.29, 75.64) --
	(294.54, 75.53) --
	(294.76, 75.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.55,138.42) --
	( 66.55,148.98) --
	( 66.55,149.67) --
	( 66.84,150.25) --
	( 67.02,150.72) --
	( 67.13,151.05) --
	( 66.99,151.34) --
	( 66.99,151.55) --
	( 67.20,151.77) --
	( 67.31,151.92) --
	( 67.24,152.24) --
	( 67.02,152.39) --
	( 66.70,152.60) --
	( 66.41,152.46) --
	( 66.12,152.71) --
	( 65.72,152.64) --
	( 65.43,152.78) --
	( 65.43,152.93) --
	( 65.43,153.11) --
	( 65.32,153.25) --
	( 65.25,153.47) --
	( 65.39,153.76) --
	( 65.43,154.12) --
	( 65.83,154.48) --
	( 66.23,155.28) --
	( 66.48,155.71) --
	( 66.77,155.86) --
	( 67.09,155.93) --
	( 67.24,156.15) --
	( 67.46,156.29) --
	( 67.64,156.58) --
	( 67.78,156.98) --
	( 67.85,157.23) --
	( 67.67,157.27) --
	( 67.71,157.45) --
	( 68.04,157.74) --
	( 68.14,157.85) --
	( 68.33,158.03) --
	( 68.51,158.39) --
	( 68.72,158.79) --
	( 68.80,159.01) --
	( 68.83,159.30) --
	( 69.52,160.24) --
	( 69.59,160.49) --
	( 70.10,161.18) --
	( 70.06,161.40) --
	( 69.74,161.72) --
	( 69.59,162.12) --
	( 69.37,162.26) --
	( 68.90,162.34) --
	( 68.61,162.59) --
	( 68.33,162.41) --
	( 68.14,162.70) --
	( 67.93,162.88) --
	( 67.71,163.10) --
	( 67.38,163.42) --
	( 67.17,163.60) --
	( 67.02,164.04) --
	( 67.20,164.69) --
	( 66.99,164.94) --
	( 66.95,165.38) --
	( 66.52,165.77) --
	( 66.52,166.06) --
	( 66.55,166.32) --
	( 66.55,167.00) --
	( 66.52,170.77) --
	( 66.52,171.53) --
	( 66.52,172.21) --
	( 66.52,176.05) --
	( 66.52,176.56) --
	( 66.55,181.55) --
	( 66.59,182.53) --
	( 67.49,182.53) --
	( 69.45,182.49) --
	( 71.69,182.53) --
	( 72.78,182.53) --
	( 72.78,179.34) --
	( 72.74,177.64) --
	( 72.78,176.23) --
	( 72.85,175.98) --
	( 73.57,175.25) --
	( 73.86,175.07) --
	( 74.04,174.71) --
	( 74.40,174.64) --
	( 74.69,174.28) --
	( 74.69,173.95) --
	( 74.98,173.77) --
	( 74.87,173.52) --
	( 74.69,173.37) --
	( 75.24,172.94) --
	( 75.20,172.83) --
	( 74.69,172.61) --
	( 75.74,172.21) --
	( 75.92,172.07) --
	( 76.21,171.74) --
	( 77.30,171.49) --
	( 77.48,171.20) --
	( 78.35,170.62) --
	( 78.93,170.01) --
	( 79.18,169.72) --
	( 79.65,169.50) --
	( 79.80,169.36) --
	( 79.80,168.99) --
	( 80.05,168.70) --
	( 80.34,168.63) --
	( 80.81,168.31) --
	( 80.70,167.98) --
	( 80.92,167.98) --
	( 81.46,168.27) --
	( 81.64,168.13) --
	( 81.68,167.87) --
	( 81.68,167.69) --
	( 81.97,167.58) --
	( 82.33,167.62) --
	( 82.80,167.62) --
	( 83.16,167.80) --
	( 83.52,167.80) --
	( 83.63,167.62) --
	( 83.49,167.18) --
	( 83.49,166.86) --
	( 83.16,166.75) --
	( 83.30,166.32) --
	( 82.91,165.34) --
	( 82.76,165.23) --
	( 82.91,164.94) --
	( 82.87,164.69) --
	( 82.47,164.62) --
	( 82.47,164.43) --
	( 82.80,164.22) --
	( 82.76,164.07) --
	( 82.51,163.86) --
	( 82.76,163.57) --
	( 83.09,163.46) --
	( 83.09,163.13) --
	( 83.30,162.84) --
	( 82.73,162.66) --
	( 82.33,162.44) --
	( 82.26,162.16) --
	( 82.40,161.94) --
	( 82.51,161.69) --
	( 82.55,161.47) --
	( 82.11,161.25) --
	( 82.26,160.85) --
	( 82.73,160.82) --
	( 82.83,160.64) --
	( 83.56,160.20) --
	( 83.99,160.31) --
	( 84.21,160.67) --
	( 84.64,160.67) --
	( 85.22,161.18) --
	( 85.73,161.76) --
	( 86.09,161.72) --
	( 86.42,161.36) --
	( 86.53,161.29) --
	( 86.89,161.18) --
	( 87.00,161.00) --
	( 86.81,160.74) --
	( 87.18,160.60) --
	( 87.25,160.42) --
	( 87.18,160.20) --
	( 87.43,159.55) --
	( 87.57,159.19) --
	( 88.37,158.14) --
	( 88.73,158.07) --
	( 89.17,157.67) --
	( 89.20,157.09) --
	( 88.88,156.91) --
	( 89.17,156.47) --
	( 89.53,156.22) --
	( 89.71,156.11) --
	( 89.75,155.93) --
	( 90.00,156.00) --
	( 90.54,156.19) --
	( 91.12,155.82) --
	( 91.63,155.03) --
	( 91.48,154.81) --
	( 91.88,154.27) --
	( 91.84,154.01) --
	( 92.21,153.65) --
	( 92.64,153.58) --
	( 92.97,153.33) --
	( 93.15,153.40) --
	( 93.11,153.65) --
	( 93.29,153.98) --
	( 93.76,154.20) --
	( 95.46,154.01) --
	( 95.75,153.83) --
	( 96.11,153.91) --
	( 96.15,154.38) --
	( 96.77,154.63) --
	( 97.20,154.34) --
	( 97.60,154.41) --
	( 97.92,154.38) --
	( 99.15,154.56) --
	( 99.52,154.30) --
	(100.46,154.48) --
	(100.67,154.56) --
	(100.93,154.56) --
	(101.58,154.45) --
	(101.65,154.48) --
	(101.36,154.92) --
	(101.47,155.17) --
	(101.58,155.32) --
	(101.58,155.53) --
	(101.61,155.57) --
	(101.87,155.57) --
	(102.05,155.71) --
	(102.19,155.82) --
	(102.48,155.68) --
	(102.92,155.17) --
	(103.17,155.03) --
	(103.10,154.85) --
	(103.21,154.70) --
	(103.71,154.41) --
	(103.82,154.20) --
	(104.04,154.09) --
	(104.26,154.09) --
	(104.22,151.88) --
	(104.26,150.90) --
	(104.22,147.86) --
	(104.29,146.52) --
	(104.26,144.82) --
	(104.26,141.64) --
	(104.29,138.35) --
	(101.51,138.35) --
	(101.32,138.38) --
	( 97.60,138.38) --
	( 97.20,138.35) --
	( 91.88,138.35) --
	( 85.37,138.38) --
	( 83.74,138.42) --
	( 78.96,138.42) --
	( 66.55,138.42) --
	cycle;
\definecolor{fillColor}{RGB}{70,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (233.18,141.57) --
	(234.59,141.57) --
	(237.77,141.53) --
	(238.21,141.57) --
	(241.06,141.53) --
	(241.17,141.53) --
	(243.92,141.49) --
	(244.97,141.53) --
	(245.44,141.53) --
	(247.94,141.53) --
	(248.59,141.57) --
	(251.12,141.53) --
	(251.12,141.35) --
	(251.12,141.10) --
	(251.05,140.70) --
	(250.94,140.41) --
	(250.94,140.12) --
	(251.01,139.83) --
	(251.20,139.58) --
	(251.30,139.36) --
	(251.49,139.14) --
	(251.92,138.78) --
	(251.99,138.64) --
	(252.14,138.35) --
	(252.21,137.98) --
	(252.35,137.44) --
	(252.50,136.97) --
	(252.68,136.79) --
	(252.82,136.72) --
	(252.86,134.98) --
	(252.86,133.90) --
	(252.86,133.10) --
	(252.82,132.16) --
	(252.86,130.35) --
	(252.82,128.76) --
	(252.82,128.72) --
	(252.82,126.66) --
	(252.79,124.89) --
	(252.82,123.26) --
	(252.79,122.39) --
	(252.79,121.67) --
	(252.50,121.52) --
	(252.32,121.34) --
	(252.35,121.20) --
	(252.35,121.09) --
	(252.43,120.98) --
	(252.43,120.83) --
	(252.32,120.62) --
	(252.17,120.51) --
	(251.92,120.33) --
	(252.03,120.18) --
	(252.43,119.93) --
	(252.53,119.82) --
	(252.57,119.42) --
	(252.82,119.24) --
	(252.86,119.10) --
	(252.79,118.84) --
	(252.72,118.48) --
	(252.90,118.16) --
	(253.04,117.76) --
	(252.90,117.54) --
	(252.72,117.43) --
	(252.43,117.32) --
	(252.21,117.11) --
	(252.17,116.85) --
	(251.99,116.67) --
	(251.92,116.53) --
	(251.88,116.31) --
	(251.59,116.13) --
	(251.45,116.06) --
	(251.49,115.88) --
	(251.41,115.70) --
	(251.16,115.44) --
	(251.01,115.26) --
	(250.94,115.01) --
	(250.91,114.94) --
	(250.65,114.97) --
	(250.51,114.83) --
	(250.36,114.94) --
	(250.22,114.97) --
	(250.22,114.72) --
	(250.04,114.61) --
	(249.89,114.57) --
	(249.93,114.36) --
	(250.07,114.21) --
	(250.29,114.18) --
	(250.36,114.10) --
	(250.22,113.92) --
	(250.07,113.63) --
	(249.64,113.38) --
	(249.71,113.20) --
	(249.64,112.77) --
	(249.64,112.55) --
	(249.35,112.51) --
	(249.21,112.48) --
	(249.28,112.37) --
	(249.53,112.22) --
	(249.35,112.04) --
	(249.57,111.97) --
	(249.71,111.79) --
	(249.57,111.61) --
	(249.24,111.39) --
	(248.95,111.21) --
	(248.84,111.03) --
	(248.84,110.78) --
	(249.06,110.49) --
	(249.21,110.23) --
	(249.35,109.98) --
	(249.31,109.91) --
	(249.13,109.83) --
	(248.70,109.80) --
	(248.19,109.69) --
	(247.69,109.54) --
	(247.51,109.51) --
	(247.32,109.51) --
	(247.03,109.47) --
	(246.89,109.36) --
	(246.82,109.22) --
	(246.78,108.89) --
	(246.64,108.71) --
	(246.60,108.53) --
	(246.67,108.39) --
	(247.00,108.06) --
	(247.03,107.84) --
	(247.00,107.63) --
	(246.89,107.34) --
	(246.71,107.30) --
	(246.38,107.34) --
	(246.17,107.41) --
	(245.80,107.63) --
	(245.23,107.77) --
	(245.12,107.84) --
	(244.72,108.03) --
	(244.47,108.17) --
	(243.96,108.28) --
	(243.71,108.31) --
	(243.45,108.28) --
	(243.16,108.17) --
	(242.95,107.99) --
	(242.84,107.70) --
	(242.62,107.55) --
	(242.40,107.23) --
	(242.33,107.05) --
	(242.44,106.79) --
	(242.29,106.98) --
	(242.01,107.23) --
	(241.86,107.37) --
	(241.72,107.34) --
	(241.75,107.16) --
	(241.90,106.94) --
	(241.79,106.83) --
	(241.64,106.83) --
	(241.46,106.90) --
	(241.32,107.05) --
	(241.10,107.30) --
	(241.06,107.52) --
	(240.99,107.70) --
	(240.74,107.92) --
	(240.67,108.17) --
	(240.59,108.42) --
	(240.38,108.50) --
	(240.30,108.60) --
	(240.34,108.78) --
	(240.56,108.89) --
	(240.81,109.07) --
	(240.88,109.18) --
	(240.74,109.54) --
	(240.34,110.16) --
	(240.27,110.34) --
	(240.27,110.45) --
	(240.38,110.88) --
	(240.30,111.03) --
	(240.09,111.14) --
	(239.47,111.50) --
	(239.40,111.68) --
	(239.29,111.86) --
	(239.00,111.97) --
	(238.24,112.40) --
	(237.84,112.33) --
	(237.66,112.44) --
	(237.34,112.58) --
	(237.34,112.69) --
	(237.59,112.80) --
	(237.63,112.91) --
	(237.52,112.91) --
	(237.23,112.91) --
	(236.47,113.27) --
	(236.22,113.56) --
	(236.00,113.60) --
	(235.93,113.63) --
	(235.64,113.85) --
	(235.31,114.18) --
	(234.88,114.47) --
	(234.84,114.65) --
	(234.73,115.19) --
	(234.91,115.52) --
	(235.06,115.66) --
	(235.31,115.80) --
	(235.56,116.27) --
	(235.67,116.53) --
	(235.96,116.78) --
	(236.07,117.00) --
	(236.07,117.22) --
	(236.00,117.43) --
	(236.03,117.76) --
	(236.11,117.98) --
	(236.32,118.01) --
	(236.47,118.16) --
	(236.47,118.34) --
	(236.32,118.52) --
	(236.03,118.70) --
	(235.71,118.92) --
	(235.53,118.95) --
	(235.24,118.95) --
	(234.88,119.06) --
	(234.66,119.10) --
	(234.37,119.17) --
	(234.12,118.95) --
	(233.79,118.70) --
	(233.65,118.59) --
	(233.43,118.52) --
	(233.21,118.66) --
	(233.00,118.88) --
	(232.96,119.02) --
	(232.81,119.39) --
	(232.71,119.75) --
	(232.81,120.11) --
	(232.67,120.33) --
	(232.63,120.54) --
	(232.67,120.80) --
	(232.53,120.91) --
	(232.42,121.09) --
	(232.09,121.38) --
	(231.58,121.74) --
	(231.33,121.96) --
	(231.04,122.03) --
	(230.68,122.21) --
	(230.50,122.28) --
	(230.25,122.64) --
	(229.88,123.00) --
	(229.74,123.19) --
	(229.12,123.73) --
	(228.80,123.91) --
	(228.69,124.05) --
	(228.62,124.20) --
	(228.51,124.45) --
	(228.07,124.81) --
	(228.04,125.00) --
	(228.11,125.21) --
	(228.26,125.36) --
	(227.97,125.79) --
	(227.86,125.97) --
	(227.75,126.73) --
	(227.79,127.06) --
	(227.82,127.31) --
	(227.97,127.49) --
	(228.15,127.93) --
	(228.29,128.11) --
	(228.33,128.14) --
	(228.47,128.22) --
	(228.44,128.40) --
	(228.44,128.54) --
	(228.54,128.87) --
	(228.29,129.23) --
	(228.29,129.30) --
	(228.54,129.45) --
	(228.69,129.59) --
	(228.98,129.66) --
	(229.23,129.66) --
	(229.74,129.74) --
	(229.99,129.88) --
	(230.21,130.02) --
	(230.21,130.21) --
	(230.28,130.49) --
	(230.35,130.93) --
	(230.64,131.25) --
	(231.08,131.62) --
	(231.22,131.83) --
	(231.26,132.49) --
	(231.22,132.56) --
	(231.19,132.77) --
	(231.01,133.03) --
	(230.79,133.17) --
	(230.57,133.32) --
	(230.35,133.50) --
	(230.35,133.75) --
	(230.50,134.00) --
	(230.54,134.11) --
	(230.50,134.22) --
	(230.68,134.62) --
	(230.82,134.76) --
	(231.01,134.76) --
	(231.37,134.76) --
	(231.69,134.87) --
	(231.95,134.91) --
	(232.34,134.95) --
	(232.71,134.95) --
	(233.10,134.98) --
	(233.39,135.20) --
	(233.79,135.34) --
	(234.33,135.45) --
	(234.62,135.60) --
	(234.99,135.81) --
	(235.06,135.96) --
	(235.17,136.43) --
	(235.20,136.61) --
	(235.31,136.83) --
	(235.53,136.97) --
	(235.71,137.04) --
	(236.03,137.23) --
	(236.11,137.33) --
	(236.22,137.70) --
	(236.22,137.95) --
	(236.29,138.13) --
	(236.36,138.42) --
	(236.29,138.60) --
	(236.22,139.00) --
	(236.11,139.22) --
	(235.67,139.47) --
	(235.17,139.65) --
	(234.88,139.79) --
	(234.66,139.94) --
	(234.59,140.23) --
	(234.59,140.48) --
	(234.37,140.70) --
	(234.19,140.81) --
	(233.18,141.35) --
	(233.14,141.57) --
	(233.18,141.57) --
	cycle;
\definecolor{fillColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (249.71,111.79) --
	(249.57,111.97) --
	(249.35,112.04) --
	(249.53,112.22) --
	(249.28,112.37) --
	(249.21,112.48) --
	(249.35,112.51) --
	(249.64,112.55) --
	(249.64,112.77) --
	(249.71,113.20) --
	(249.64,113.38) --
	(250.07,113.63) --
	(250.22,113.92) --
	(250.36,114.10) --
	(250.29,114.18) --
	(250.07,114.21) --
	(249.93,114.36) --
	(249.89,114.57) --
	(250.04,114.61) --
	(250.22,114.72) --
	(250.22,114.97) --
	(250.36,114.94) --
	(250.51,114.83) --
	(250.65,114.97) --
	(250.91,114.94) --
	(250.94,115.01) --
	(251.01,115.26) --
	(251.16,115.44) --
	(251.41,115.70) --
	(251.49,115.88) --
	(251.45,116.06) --
	(251.59,116.13) --
	(251.88,116.31) --
	(251.92,116.53) --
	(251.99,116.67) --
	(252.17,116.85) --
	(252.21,117.11) --
	(252.43,117.32) --
	(252.72,117.43) --
	(252.90,117.54) --
	(253.04,117.76) --
	(252.90,118.16) --
	(252.72,118.48) --
	(252.79,118.84) --
	(252.86,119.10) --
	(252.82,119.24) --
	(252.57,119.42) --
	(252.53,119.82) --
	(252.43,119.93) --
	(252.03,120.18) --
	(251.92,120.33) --
	(252.17,120.51) --
	(252.32,120.62) --
	(252.43,120.83) --
	(252.43,120.98) --
	(252.35,121.09) --
	(252.35,121.20) --
	(252.32,121.34) --
	(252.50,121.52) --
	(252.79,121.67) --
	(252.79,122.39) --
	(252.82,123.26) --
	(252.79,124.89) --
	(252.82,126.66) --
	(252.82,128.72) --
	(252.82,128.76) --
	(252.86,130.35) --
	(252.82,132.16) --
	(252.86,133.10) --
	(252.86,133.90) --
	(252.86,134.98) --
	(252.82,136.72) --
	(253.08,136.57) --
	(253.22,136.39) --
	(253.44,136.21) --
	(253.66,136.10) --
	(253.98,136.03) --
	(254.24,136.03) --
	(254.78,136.03) --
	(255.03,136.10) --
	(255.68,136.25) --
	(256.15,136.39) --
	(256.62,136.57) --
	(256.99,136.75) --
	(257.31,136.90) --
	(259.19,136.90) --
	(261.00,136.90) --
	(262.12,136.90) --
	(264.04,136.90) --
	(264.62,136.94) --
	(266.94,136.97) --
	(267.48,136.97) --
	(269.87,136.97) --
	(270.05,136.97) --
	(270.08,136.54) --
	(270.08,135.45) --
	(270.08,134.76) --
	(270.05,133.82) --
	(270.05,133.68) --
	(270.05,132.01) --
	(270.01,131.62) --
	(269.97,130.39) --
	(270.01,129.30) --
	(269.97,127.96) --
	(269.97,127.71) --
	(269.94,125.83) --
	(269.94,125.28) --
	(269.94,124.05) --
	(269.94,123.04) --
	(269.94,122.75) --
	(269.94,121.38) --
	(269.94,120.15) --
	(269.61,119.93) --
	(269.47,119.71) --
	(269.50,119.60) --
	(269.69,119.46) --
	(269.72,119.31) --
	(269.72,119.17) --
	(269.54,118.99) --
	(269.61,118.84) --
	(269.94,118.74) --
	(270.08,118.63) --
	(270.01,118.55) --
	(269.87,118.52) --
	(269.87,118.37) --
	(270.01,118.16) --
	(269.97,118.08) --
	(269.90,118.01) --
	(269.40,118.01) --
	(268.82,118.01) --
	(268.56,117.90) --
	(268.42,117.83) --
	(267.84,117.51) --
	(267.66,117.43) --
	(267.55,117.51) --
	(267.33,117.54) --
	(267.12,117.76) --
	(266.97,117.79) --
	(266.68,117.79) --
	(266.57,117.76) --
	(266.36,117.72) --
	(266.10,117.65) --
	(265.92,117.40) --
	(265.92,117.18) --
	(266.03,116.78) --
	(266.10,116.53) --
	(265.96,116.42) --
	(265.81,116.31) --
	(265.56,116.02) --
	(265.09,115.95) --
	(264.91,115.80) --
	(264.84,115.62) --
	(264.76,115.44) --
	(264.66,115.15) --
	(264.15,114.83) --
	(263.90,114.94) --
	(263.72,114.90) --
	(263.50,114.72) --
	(263.39,114.47) --
	(263.17,114.25) --
	(263.03,114.00) --
	(263.03,113.74) --
	(263.03,113.60) --
	(262.92,113.34) --
	(262.74,113.16) --
	(262.56,113.20) --
	(262.34,113.16) --
	(262.20,113.05) --
	(262.09,113.02) --
	(261.83,113.20) --
	(261.58,113.20) --
	(261.25,113.27) --
	(261.00,113.38) --
	(260.82,113.49) --
	(260.75,113.71) --
	(260.75,114.00) --
	(260.64,114.18) --
	(260.60,114.32) --
	(260.46,114.36) --
	(260.39,114.36) --
	(260.13,114.32) --
	(260.06,114.18) --
	(260.17,114.07) --
	(260.42,113.96) --
	(260.06,113.85) --
	(259.63,113.96) --
	(259.52,113.92) --
	(259.48,113.81) --
	(259.66,113.56) --
	(259.63,113.42) --
	(259.41,113.42) --
	(259.26,113.38) --
	(259.12,113.13) --
	(259.23,112.84) --
	(259.12,112.69) --
	(258.76,112.69) --
	(258.69,112.29) --
	(258.50,112.15) --
	(258.36,112.26) --
	(258.36,112.40) --
	(258.36,112.58) --
	(258.18,112.58) --
	(258.00,112.51) --
	(257.85,112.55) --
	(257.49,112.98) --
	(257.42,113.05) --
	(257.13,113.02) --
	(256.88,112.84) --
	(256.62,112.80) --
	(256.30,112.69) --
	(256.12,112.58) --
	(256.01,112.51) --
	(255.79,112.15) --
	(255.65,111.79) --
	(255.54,111.79) --
	(255.39,111.79) --
	(255.28,112.01) --
	(255.14,112.08) --
	(254.71,112.15) --
	(254.27,112.44) --
	(254.20,112.51) --
	(254.02,112.55) --
	(253.76,112.66) --
	(253.40,112.69) --
	(253.29,112.73) --
	(253.19,112.66) --
	(253.08,112.62) --
	(252.82,112.62) --
	(252.68,112.69) --
	(252.53,112.87) --
	(252.35,112.87) --
	(252.32,112.66) --
	(252.39,112.48) --
	(252.39,112.33) --
	(252.32,112.15) --
	(252.14,112.04) --
	(251.99,112.04) --
	(251.85,112.11) --
	(251.88,112.37) --
	(251.74,112.51) --
	(251.59,112.51) --
	(251.16,112.40) --
	(251.01,112.40) --
	(250.87,112.48) --
	(250.65,112.62) --
	(250.51,112.62) --
	(250.40,112.51) --
	(250.36,112.40) --
	(250.36,112.26) --
	(250.44,112.15) --
	(250.47,112.04) --
	(250.44,111.86) --
	(250.36,111.79) --
	(250.22,111.79) --
	(250.15,111.75) --
	(249.86,111.79) --
	(249.71,111.79) --
	cycle;
\definecolor{fillColor}{RGB}{34,142,141}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.49,147.83) --
	(229.49,147.54) --
	(229.63,147.39) --
	(229.85,147.28) --
	(229.96,146.96) --
	(230.46,146.56) --
	(230.54,146.34) --
	(230.46,146.20) --
	(230.03,145.73) --
	(229.81,145.47) --
	(229.78,145.19) --
	(229.81,145.22) --
	(229.96,144.64) --
	(230.10,144.17) --
	(230.35,143.88) --
	(230.46,143.34) --
	(230.54,143.12) --
	(230.86,142.98) --
	(231.19,142.80) --
	(231.55,142.72) --
	(231.69,142.65) --
	(232.05,142.58) --
	(232.49,142.44) --
	(232.81,142.22) --
	(233.03,141.97) --
	(233.07,141.78) --
	(233.18,141.57) --
	(233.14,141.57) --
	(233.18,141.35) --
	(234.19,140.81) --
	(234.37,140.70) --
	(234.59,140.48) --
	(234.59,140.23) --
	(234.66,139.94) --
	(234.88,139.79) --
	(235.17,139.65) --
	(235.67,139.47) --
	(236.11,139.22) --
	(236.22,139.00) --
	(236.29,138.60) --
	(236.36,138.42) --
	(236.29,138.13) --
	(236.22,137.95) --
	(236.22,137.70) --
	(236.11,137.33) --
	(236.03,137.23) --
	(235.71,137.04) --
	(235.53,136.97) --
	(235.31,136.83) --
	(235.20,136.61) --
	(235.17,136.43) --
	(235.06,135.96) --
	(234.99,135.81) --
	(234.62,135.60) --
	(234.33,135.45) --
	(233.79,135.34) --
	(233.39,135.20) --
	(233.10,134.98) --
	(232.71,134.95) --
	(232.34,134.95) --
	(231.95,134.91) --
	(231.69,134.87) --
	(231.37,134.76) --
	(231.01,134.76) --
	(230.82,134.76) --
	(230.68,134.62) --
	(230.50,134.22) --
	(230.54,134.11) --
	(230.50,134.00) --
	(230.35,133.75) --
	(230.35,133.50) --
	(230.57,133.32) --
	(230.79,133.17) --
	(231.01,133.03) --
	(231.19,132.77) --
	(231.22,132.56) --
	(231.26,132.49) --
	(231.22,131.83) --
	(231.08,131.62) --
	(230.64,131.25) --
	(230.35,130.93) --
	(230.28,130.49) --
	(230.21,130.21) --
	(230.21,130.02) --
	(229.99,129.88) --
	(229.74,129.74) --
	(229.23,129.66) --
	(228.98,129.66) --
	(228.69,129.59) --
	(228.54,129.45) --
	(228.29,129.30) --
	(228.29,129.23) --
	(228.54,128.87) --
	(228.44,128.54) --
	(228.44,128.40) --
	(228.47,128.22) --
	(228.33,128.14) --
	(228.29,128.11) --
	(227.82,128.36) --
	(227.60,128.72) --
	(227.21,128.94) --
	(227.03,129.30) --
	(226.70,129.30) --
	(226.48,129.63) --
	(225.00,129.63) --
	(223.52,129.63) --
	(222.43,129.59) --
	(220.62,129.55) --
	(220.26,129.55) --
	(217.65,129.55) --
	(215.92,129.52) --
	(214.69,129.52) --
	(213.38,129.52) --
	(211.86,129.52) --
	(210.45,129.48) --
	(208.93,129.48) --
	(207.96,129.48) --
	(206.18,129.52) --
	(204.37,129.55) --
	(203.29,129.55) --
	(200.90,129.59) --
	(200.83,129.55) --
	(200.79,129.77) --
	(200.65,129.92) --
	(200.39,130.10) --
	(200.21,130.28) --
	(200.14,130.46) --
	(200.18,130.57) --
	(200.32,130.86) --
	(200.25,131.11) --
	(200.43,131.47) --
	(200.43,131.62) --
	(200.47,131.73) --
	(200.36,131.87) --
	(200.14,132.23) --
	(200.14,132.34) --
	(200.14,132.52) --
	(200.25,132.67) --
	(200.14,132.88) --
	(200.07,133.06) --
	(200.03,133.17) --
	(199.96,133.43) --
	(199.96,133.68) --
	(200.10,133.90) --
	(200.14,134.00) --
	(200.10,134.04) --
	(199.96,134.11) --
	(199.82,134.19) --
	(199.78,134.26) --
	(199.82,134.33) --
	(199.82,134.48) --
	(199.78,134.69) --
	(199.74,134.84) --
	(199.67,134.95) --
	(199.34,135.13) --
	(199.31,135.23) --
	(199.24,135.42) --
	(199.06,135.42) --
	(198.80,135.52) --
	(198.84,135.63) --
	(199.02,135.85) --
	(199.02,135.96) --
	(198.91,135.96) --
	(198.73,135.96) --
	(198.55,136.07) --
	(198.55,136.25) --
	(198.59,136.57) --
	(198.77,136.79) --
	(198.69,136.97) --
	(198.73,137.26) --
	(198.51,137.48) --
	(198.30,137.84) --
	(198.37,138.02) --
	(198.37,138.17) --
	(198.30,138.27) --
	(198.19,138.38) --
	(197.93,138.38) --
	(197.90,138.56) --
	(197.68,138.71) --
	(197.57,138.78) --
	(197.46,139.11) --
	(197.21,139.29) --
	(197.17,139.36) --
	(197.17,139.47) --
	(197.32,139.61) --
	(197.32,139.69) --
	(197.14,139.90) --
	(197.17,139.94) --
	(197.14,140.05) --
	(196.78,140.45) --
	(196.74,140.59) --
	(196.78,140.77) --
	(196.85,140.88) --
	(196.88,140.99) --
	(196.88,141.13) --
	(196.85,141.28) --
	(196.60,141.35) --
	(196.56,141.35) --
	(196.38,141.57) --
	(196.38,141.71) --
	(196.38,141.82) --
	(196.34,141.97) --
	(195.80,142.58) --
	(195.65,142.69) --
	(195.51,142.80) --
	(195.51,143.01) --
	(195.58,143.27) --
	(195.80,143.52) --
	(196.05,143.88) --
	(196.05,144.06) --
	(196.05,144.21) --
	(196.20,144.32) --
	(196.20,144.57) --
	(196.20,144.75) --
	(196.09,144.86) --
	(196.52,145.00) --
	(196.56,145.19) --
	(196.60,145.33) --
	(196.60,145.44) --
	(196.56,145.62) --
	(196.49,145.80) --
	(196.45,145.95) --
	(196.38,146.05) --
	(196.20,146.09) --
	(195.98,146.09) --
	(195.84,146.16) --
	(195.80,146.31) --
	(195.73,146.45) --
	(195.84,146.56) --
	(195.98,146.63) --
	(196.09,146.81) --
	(196.12,147.07) --
	(195.94,147.18) --
	(195.73,147.36) --
	(195.58,147.54) --
	(195.65,147.83) --
	(196.63,147.79) --
	(199.06,147.83) --
	(200.21,147.86) --
	(202.71,147.86) --
	(203.18,147.86) --
	(206.18,147.86) --
	(206.51,147.86) --
	(209.11,147.86) --
	(210.31,147.86) --
	(212.12,147.90) --
	(214.22,147.90) --
	(215.16,147.90) --
	(217.91,147.90) --
	(218.12,147.90) --
	(221.13,147.90) --
	(221.71,147.86) --
	(224.09,147.86) --
	(226.34,147.90) --
	(227.10,147.90) --
	(229.49,147.83) --
	cycle;
\definecolor{fillColor}{RGB}{41,123,142}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.96,106.94) --
	(205.60,106.87) --
	(205.10,106.87) --
	(203.00,106.87) --
	(202.31,106.90) --
	(200.58,106.87) --
	(199.49,106.87) --
	(199.27,106.83) --
	(195.98,106.79) --
	(194.64,106.76) --
	(191.93,106.76) --
	(190.08,106.79) --
	(187.91,106.76) --
	(185.99,106.76) --
	(184.47,106.76) --
	(183.28,106.79) --
	(180.31,106.79) --
	(177.38,106.76) --
	(176.91,106.76) --
	(174.02,106.76) --
	(173.55,106.79) --
	(170.15,106.79) --
	(168.15,106.79) --
	(167.32,106.79) --
	(164.25,106.79) --
	(161.35,106.76) --
	(161.14,106.79) --
	(161.14,109.22) --
	(161.17,110.88) --
	(161.17,111.43) --
	(161.14,114.72) --
	(161.14,116.96) --
	(161.14,117.47) --
	(161.10,119.75) --
	(161.10,120.26) --
	(161.10,123.00) --
	(161.10,123.08) --
	(161.06,125.75) --
	(161.10,125.79) --
	(165.19,125.75) --
	(165.77,125.79) --
	(169.28,125.79) --
	(169.46,125.75) --
	(172.93,125.75) --
	(176.40,125.75) --
	(176.40,125.72) --
	(179.34,125.72) --
	(179.95,125.75) --
	(182.19,125.75) --
	(183.46,125.75) --
	(184.94,125.75) --
	(187.04,125.79) --
	(187.87,125.75) --
	(190.66,125.75) --
	(193.63,125.75) --
	(194.21,125.75) --
	(196.45,125.75) --
	(197.83,125.72) --
	(199.20,125.75) --
	(200.61,125.75) --
	(203.43,125.83) --
	(203.54,125.86) --
	(203.76,125.79) --
	(204.09,125.54) --
	(204.23,125.36) --
	(204.52,125.18) --
	(204.84,124.92) --
	(205.35,125.00) --
	(205.50,125.14) --
	(205.64,125.18) --
	(205.79,125.28) --
	(205.97,124.92) --
	(206.33,124.89) --
	(206.36,124.67) --
	(206.33,124.45) --
	(206.11,124.38) --
	(206.47,124.20) --
	(206.22,124.16) --
	(205.79,124.16) --
	(205.79,123.91) --
	(205.42,123.66) --
	(205.28,123.44) --
	(205.17,123.22) --
	(204.95,122.93) --
	(204.95,122.82) --
	(205.24,122.61) --
	(205.75,122.35) --
	(205.93,122.10) --
	(206.04,121.96) --
	(206.33,121.85) --
	(206.33,121.52) --
	(206.55,121.16) --
	(206.83,120.76) --
	(207.12,120.65) --
	(207.34,120.54) --
	(207.67,120.65) --
	(207.92,120.47) --
	(208.14,120.40) --
	(208.28,120.40) --
	(208.21,120.29) --
	(208.10,119.75) --
	(208.07,118.45) --
	(208.10,117.76) --
	(208.07,116.13) --
	(208.10,115.59) --
	(208.03,113.49) --
	(208.03,113.38) --
	(207.99,111.06) --
	(207.99,110.92) --
	(207.99,109.15) --
	(207.96,108.97) --
	(207.96,107.19) --
	(207.96,106.94) --
	cycle;
\definecolor{fillColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (284.16,115.80) --
	(284.12,115.88) --
	(284.09,115.80) --
	(284.05,115.37) --
	(284.09,115.23) --
	(284.16,115.01) --
	(284.19,114.86) --
	(284.12,114.72) --
	(284.05,114.61) --
	(284.05,114.47) --
	(284.09,114.28) --
	(283.98,114.21) --
	(283.87,114.14) --
	(283.83,114.07) --
	(283.87,113.92) --
	(284.27,113.56) --
	(284.74,113.05) --
	(284.81,112.91) --
	(284.77,112.84) --
	(284.70,112.69) --
	(284.70,112.62) --
	(284.81,112.51) --
	(284.92,112.48) --
	(285.06,112.44) --
	(285.17,112.15) --
	(285.24,111.93) --
	(285.50,111.75) --
	(285.75,111.61) --
	(285.79,111.50) --
	(285.79,111.32) --
	(285.90,111.14) --
	(286.15,110.92) --
	(286.40,110.70) --
	(286.55,110.85) --
	(286.66,110.85) --
	(286.69,110.67) --
	(286.76,110.56) --
	(286.91,110.52) --
	(286.91,110.45) --
	(286.87,110.34) --
	(286.98,110.27) --
	(287.20,110.23) --
	(287.34,110.20) --
	(287.63,110.23) --
	(287.96,110.20) --
	(286.73,109.26) --
	(286.22,109.00) --
	(285.90,108.71) --
	(285.71,108.53) --
	(285.50,108.46) --
	(285.17,108.39) --
	(284.70,108.24) --
	(284.34,108.13) --
	(284.27,108.03) --
	(283.40,107.63) --
	(283.25,107.55) --
	(283.25,107.41) --
	(283.25,107.05) --
	(283.07,107.05) --
	(283.00,106.94) --
	(282.96,106.90) --
	(282.68,106.83) --
	(282.49,106.79) --
	(282.35,106.65) --
	(282.35,106.54) --
	(282.39,106.40) --
	(282.31,106.25) --
	(282.28,106.14) --
	(282.17,106.11) --
	(281.70,105.93) --
	(281.44,105.89) --
	(281.19,105.85) --
	(280.94,105.75) --
	(280.76,105.24) --
	(280.69,105.20) --
	(280.54,105.17) --
	(280.21,105.13) --
	(278.98,104.73) --
	(278.62,104.66) --
	(278.33,104.62) --
	(277.90,104.48) --
	(277.54,104.37) --
	(277.36,104.26) --
	(277.25,104.23) --
	(277.14,104.15) --
	(276.67,104.15) --
	(274.97,104.15) --
	(273.77,104.15) --
	(270.55,104.33) --
	(270.16,104.33) --
	(269.03,104.41) --
	(267.01,104.44) --
	(266.94,104.44) --
	(265.96,104.41) --
	(264.04,104.41) --
	(262.70,104.48) --
	(261.29,104.52) --
	(260.06,104.59) --
	(259.63,104.62) --
	(259.34,104.59) --
	(259.12,104.48) --
	(258.94,104.48) --
	(258.72,104.59) --
	(258.25,104.59) --
	(257.67,104.52) --
	(255.75,104.52) --
	(255.43,104.52) --
	(254.13,104.52) --
	(252.10,104.48) --
	(251.88,104.52) --
	(250.91,104.52) --
	(250.91,104.62) --
	(250.80,104.66) --
	(250.22,104.70) --
	(249.46,104.73) --
	(249.53,104.48) --
	(249.60,104.23) --
	(249.60,104.01) --
	(249.57,103.68) --
	(249.46,103.65) --
	(246.82,103.68) --
	(246.56,103.65) --
	(244.72,103.68) --
	(244.50,103.65) --
	(241.43,103.65) --
	(240.99,103.65) --
	(241.03,103.61) --
	(240.99,103.65) --
	(241.46,104.52) --
	(241.68,104.37) --
	(241.97,104.12) --
	(242.15,104.04) --
	(242.33,104.08) --
	(242.48,104.15) --
	(242.48,104.44) --
	(242.51,104.59) --
	(242.58,104.73) --
	(242.62,104.73) --
	(242.73,104.95) --
	(242.84,105.17) --
	(242.87,105.17) --
	(242.84,105.35) --
	(242.84,105.46) --
	(242.69,105.56) --
	(242.62,105.60) --
	(242.66,105.78) --
	(242.98,106.11) --
	(242.98,106.32) --
	(242.98,106.58) --
	(243.02,106.58) --
	(242.87,106.69) --
	(242.69,106.76) --
	(242.44,106.79) --
	(242.33,107.05) --
	(242.40,107.23) --
	(242.62,107.55) --
	(242.84,107.70) --
	(242.95,107.99) --
	(243.16,108.17) --
	(243.45,108.28) --
	(243.71,108.31) --
	(243.96,108.28) --
	(244.47,108.17) --
	(244.72,108.03) --
	(245.12,107.84) --
	(245.23,107.77) --
	(245.80,107.63) --
	(246.17,107.41) --
	(246.38,107.34) --
	(246.71,107.30) --
	(246.89,107.34) --
	(247.00,107.63) --
	(247.03,107.84) --
	(247.00,108.06) --
	(246.67,108.39) --
	(246.60,108.53) --
	(246.64,108.71) --
	(246.78,108.89) --
	(246.82,109.22) --
	(246.89,109.36) --
	(247.03,109.47) --
	(247.32,109.51) --
	(247.51,109.51) --
	(247.69,109.54) --
	(248.19,109.69) --
	(248.70,109.80) --
	(249.13,109.83) --
	(249.31,109.91) --
	(249.35,109.98) --
	(249.21,110.23) --
	(249.06,110.49) --
	(248.84,110.78) --
	(248.84,111.03) --
	(248.95,111.21) --
	(249.24,111.39) --
	(249.57,111.61) --
	(249.71,111.79) --
	(249.86,111.79) --
	(250.15,111.75) --
	(250.22,111.79) --
	(250.36,111.79) --
	(250.44,111.86) --
	(250.47,112.04) --
	(250.44,112.15) --
	(250.36,112.26) --
	(250.36,112.40) --
	(250.40,112.51) --
	(250.51,112.62) --
	(250.65,112.62) --
	(250.87,112.48) --
	(251.01,112.40) --
	(251.16,112.40) --
	(251.59,112.51) --
	(251.74,112.51) --
	(251.88,112.37) --
	(251.85,112.11) --
	(251.99,112.04) --
	(252.14,112.04) --
	(252.32,112.15) --
	(252.39,112.33) --
	(252.39,112.48) --
	(252.32,112.66) --
	(252.35,112.87) --
	(252.53,112.87) --
	(252.68,112.69) --
	(252.82,112.62) --
	(253.08,112.62) --
	(253.19,112.66) --
	(253.29,112.73) --
	(253.40,112.69) --
	(253.76,112.66) --
	(254.02,112.55) --
	(254.20,112.51) --
	(254.27,112.44) --
	(254.71,112.15) --
	(255.14,112.08) --
	(255.28,112.01) --
	(255.39,111.79) --
	(255.54,111.79) --
	(255.65,111.79) --
	(255.79,112.15) --
	(256.01,112.51) --
	(256.12,112.58) --
	(256.30,112.69) --
	(256.62,112.80) --
	(256.88,112.84) --
	(257.13,113.02) --
	(257.42,113.05) --
	(257.49,112.98) --
	(257.85,112.55) --
	(258.00,112.51) --
	(258.18,112.58) --
	(258.36,112.58) --
	(258.36,112.40) --
	(258.36,112.26) --
	(258.50,112.15) --
	(258.69,112.29) --
	(258.76,112.69) --
	(259.12,112.69) --
	(259.23,112.84) --
	(259.12,113.13) --
	(259.26,113.38) --
	(259.41,113.42) --
	(259.63,113.42) --
	(259.66,113.56) --
	(259.48,113.81) --
	(259.52,113.92) --
	(259.63,113.96) --
	(260.06,113.85) --
	(260.42,113.96) --
	(260.17,114.07) --
	(260.06,114.18) --
	(260.13,114.32) --
	(260.39,114.36) --
	(260.46,114.36) --
	(260.60,114.32) --
	(260.64,114.18) --
	(260.75,114.00) --
	(260.75,113.71) --
	(260.82,113.49) --
	(261.00,113.38) --
	(261.25,113.27) --
	(261.58,113.20) --
	(261.83,113.20) --
	(262.09,113.02) --
	(262.20,113.05) --
	(262.34,113.16) --
	(262.56,113.20) --
	(262.74,113.16) --
	(262.92,113.34) --
	(263.03,113.60) --
	(263.03,113.74) --
	(263.03,114.00) --
	(263.17,114.25) --
	(263.39,114.47) --
	(263.50,114.72) --
	(263.72,114.90) --
	(263.90,114.94) --
	(264.15,114.83) --
	(264.66,115.15) --
	(264.76,115.44) --
	(264.84,115.62) --
	(264.91,115.80) --
	(265.09,115.95) --
	(265.56,116.02) --
	(265.81,116.31) --
	(265.96,116.42) --
	(266.10,116.53) --
	(266.03,116.78) --
	(265.92,117.18) --
	(265.92,117.40) --
	(266.10,117.65) --
	(266.36,117.72) --
	(266.57,117.76) --
	(266.68,117.79) --
	(266.97,117.79) --
	(267.12,117.76) --
	(267.33,117.54) --
	(267.55,117.51) --
	(267.66,117.43) --
	(267.84,117.51) --
	(268.42,117.83) --
	(268.56,117.90) --
	(268.82,118.01) --
	(269.40,118.01) --
	(269.90,118.01) --
	(269.97,118.08) --
	(270.01,118.16) --
	(269.87,118.37) --
	(269.87,118.52) --
	(270.01,118.55) --
	(270.08,118.63) --
	(269.94,118.74) --
	(269.61,118.84) --
	(269.54,118.99) --
	(269.72,119.17) --
	(269.72,119.31) --
	(269.69,119.46) --
	(269.50,119.60) --
	(269.47,119.71) --
	(269.61,119.93) --
	(269.94,120.15) --
	(270.19,120.26) --
	(270.41,120.26) --
	(270.63,120.11) --
	(270.92,120.00) --
	(271.17,119.93) --
	(271.53,119.97) --
	(271.89,120.07) --
	(272.11,120.18) --
	(272.25,120.18) --
	(272.40,120.11) --
	(272.47,119.93) --
	(272.65,119.82) --
	(272.94,119.68) --
	(273.16,119.57) --
	(273.23,119.42) --
	(273.34,119.24) --
	(273.52,118.99) --
	(273.67,118.74) --
	(273.67,118.59) --
	(273.67,118.37) --
	(274.14,118.23) --
	(274.57,118.12) --
	(274.79,118.12) --
	(275.33,118.16) --
	(275.58,118.01) --
	(275.73,117.98) --
	(275.95,117.90) --
	(276.16,117.65) --
	(276.60,117.36) --
	(276.96,117.29) --
	(277.21,117.22) --
	(277.36,117.29) --
	(277.54,117.51) --
	(278.12,117.61) --
	(278.62,117.47) --
	(279.09,117.36) --
	(279.42,117.14) --
	(279.60,117.03) --
	(279.85,117.14) --
	(280.18,117.18) --
	(280.58,117.14) --
	(280.79,117.43) --
	(281.34,117.65) --
	(281.92,117.90) --
	(282.13,117.87) --
	(282.28,117.51) --
	(282.39,117.32) --
	(282.42,117.00) --
	(282.71,116.85) --
	(283.33,116.67) --
	(283.72,116.38) --
	(283.87,116.17) --
	(284.05,115.95) --
	(284.12,115.88) --
	(284.16,115.80) --
	cycle;
\definecolor{fillColor}{RGB}{93,201,98}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.65, 81.76) --
	(213.02, 81.68) --
	(214.98, 81.65) --
	(215.19, 81.65) --
	(216.79, 81.65) --
	(218.34, 81.65) --
	(220.01, 81.61) --
	(224.06, 81.54) --
	(224.20, 81.54) --
	(227.97, 81.54) --
	(228.11, 81.54) --
	(229.09, 81.54) --
	(229.70, 81.50) --
	(229.59, 81.39) --
	(229.56, 81.07) --
	(229.63, 80.96) --
	(229.78, 80.89) --
	(229.99, 81.00) --
	(230.10, 81.18) --
	(230.21, 81.25) --
	(230.43, 81.14) --
	(230.35, 81.03) --
	(230.25, 80.82) --
	(229.96, 80.42) --
	(229.92, 80.24) --
	(229.99, 80.06) --
	(230.17, 79.95) --
	(230.46, 79.95) --
	(230.46, 79.87) --
	(230.46, 79.69) --
	(230.32, 79.66) --
	(230.06, 79.55) --
	(229.99, 79.44) --
	(229.99, 79.08) --
	(230.10, 79.04) --
	(230.28, 79.15) --
	(230.57, 79.22) --
	(230.75, 79.19) --
	(230.79, 79.11) --
	(230.75, 78.97) --
	(230.54, 78.83) --
	(230.50, 78.75) --
	(230.68, 78.61) --
	(230.90, 78.43) --
	(230.86, 78.32) --
	(230.75, 78.25) --
	(230.32, 78.57) --
	(230.17, 78.54) --
	(230.17, 78.39) --
	(230.28, 78.21) --
	(230.46, 78.14) --
	(230.68, 78.10) --
	(230.75, 78.03) --
	(230.79, 77.63) --
	(231.08, 77.45) --
	(231.40, 77.38) --
	(231.48, 77.31) --
	(231.37, 77.12) --
	(231.22, 76.94) --
	(231.15, 76.65) --
	(231.01, 76.62) --
	(230.28, 76.58) --
	(230.17, 76.58) --
	(230.03, 76.58) --
	(229.85, 76.55) --
	(229.81, 76.26) --
	(229.85, 76.15) --
	(230.14, 76.04) --
	(230.28, 76.00) --
	(230.75, 76.26) --
	(230.82, 76.44) --
	(231.01, 76.40) --
	(231.19, 76.29) --
	(231.08, 76.15) --
	(230.90, 76.04) --
	(230.79, 75.89) --
	(230.64, 75.75) --
	(230.50, 75.68) --
	(230.21, 75.68) --
	(230.10, 75.68) --
	(230.10, 75.60) --
	(230.21, 75.50) --
	(230.32, 75.32) --
	(230.21, 75.24) --
	(229.92, 75.13) --
	(229.74, 74.84) --
	(229.59, 74.70) --
	(229.45, 74.56) --
	(229.41, 74.45) --
	(229.45, 74.34) --
	(229.49, 74.23) --
	(229.20, 74.23) --
	(228.98, 74.30) --
	(228.83, 74.23) --
	(228.73, 74.19) --
	(228.69, 73.94) --
	(228.83, 73.87) --
	(229.12, 73.80) --
	(229.23, 73.69) --
	(228.91, 73.61) --
	(228.62, 73.61) --
	(228.47, 73.47) --
	(228.36, 73.29) --
	(228.40, 73.07) --
	(228.33, 72.89) --
	(227.93, 72.96) --
	(227.82, 72.89) --
	(227.75, 72.78) --
	(227.82, 72.71) --
	(228.18, 72.71) --
	(228.29, 72.60) --
	(228.29, 72.49) --
	(228.18, 72.42) --
	(227.75, 72.28) --
	(227.68, 71.95) --
	(227.82, 71.73) --
	(227.97, 71.59) --
	(227.93, 71.41) --
	(227.71, 71.44) --
	(227.46, 71.55) --
	(227.39, 71.41) --
	(227.39, 71.23) --
	(227.60, 71.01) --
	(227.57, 70.68) --
	(227.35, 70.58) --
	(227.06, 70.58) --
	(226.92, 70.58) --
	(226.95, 70.43) --
	(227.10, 70.18) --
	(227.06, 70.00) --
	(227.03, 69.82) --
	(227.06, 69.71) --
	(227.21, 69.49) --
	(227.31, 69.31) --
	(226.99, 69.02) --
	(226.95, 68.95) --
	(227.06, 68.87) --
	(229.74, 68.87) --
	(230.54, 68.87) --
	(231.84, 68.87) --
	(233.65, 68.87) --
	(233.68, 68.87) --
	(235.02, 68.87) --
	(235.53, 68.91) --
	(238.24, 68.91) --
	(238.78, 68.91) --
	(238.93, 68.77) --
	(238.97, 68.66) --
	(238.71, 68.15) --
	(238.60, 67.75) --
	(238.46, 67.50) --
	(238.35, 67.25) --
	(238.28, 67.03) --
	(238.28, 66.81) --
	(238.46, 66.70) --
	(238.57, 66.09) --
	(238.68, 65.98) --
	(239.11, 65.62) --
	(239.22, 65.44) --
	(239.26, 65.29) --
	(239.33, 65.18) --
	(239.36, 64.93) --
	(239.54, 64.75) --
	(239.51, 64.46) --
	(239.54, 64.39) --
	(239.69, 64.10) --
	(239.73, 63.99) --
	(239.91, 63.85) --
	(240.09, 63.74) --
	(239.76, 63.74) --
	(239.44, 63.81) --
	(239.07, 63.88) --
	(238.64, 63.99) --
	(238.39, 64.13) --
	(238.17, 64.13) --
	(237.92, 64.32) --
	(237.81, 64.35) --
	(237.63, 64.35) --
	(237.37, 64.32) --
	(237.27, 64.35) --
	(237.23, 64.53) --
	(237.19, 64.64) --
	(237.05, 64.71) --
	(236.94, 64.75) --
	(236.76, 64.97) --
	(236.69, 64.97) --
	(236.47, 65.00) --
	(236.18, 65.11) --
	(235.93, 65.11) --
	(235.67, 65.08) --
	(235.53, 64.93) --
	(235.35, 64.71) --
	(235.24, 64.64) --
	(235.09, 64.61) --
	(235.06, 64.57) --
	(235.02, 64.46) --
	(235.02, 64.32) --
	(234.88, 64.21) --
	(234.70, 64.03) --
	(234.55, 63.92) --
	(234.48, 63.74) --
	(234.48, 63.59) --
	(234.55, 63.48) --
	(234.59, 63.30) --
	(234.73, 63.23) --
	(234.95, 63.12) --
	(235.35, 63.09) --
	(235.56, 63.01) --
	(236.32, 62.90) --
	(236.47, 62.90) --
	(236.65, 62.90) --
	(236.87, 62.90) --
	(237.08, 62.94) --
	(237.34, 63.01) --
	(237.52, 63.16) --
	(237.74, 63.30) --
	(237.77, 63.41) --
	(237.84, 63.59) --
	(237.95, 63.66) --
	(238.06, 63.66) --
	(238.17, 63.59) --
	(238.21, 63.41) --
	(238.35, 63.37) --
	(238.50, 63.37) --
	(238.57, 63.37) --
	(238.68, 63.56) --
	(238.71, 63.66) --
	(238.86, 63.66) --
	(238.89, 63.66) --
	(238.86, 63.48) --
	(238.86, 63.41) --
	(238.93, 63.37) --
	(239.04, 63.56) --
	(239.22, 63.63) --
	(239.33, 63.66) --
	(239.44, 63.63) --
	(239.44, 63.56) --
	(239.26, 63.41) --
	(239.22, 63.27) --
	(239.22, 63.23) --
	(239.11, 63.19) --
	(239.00, 63.12) --
	(239.00, 63.01) --
	(239.04, 62.90) --
	(238.89, 62.90) --
	(238.64, 63.01) --
	(238.46, 62.98) --
	(238.31, 62.90) --
	(238.21, 62.65) --
	(238.17, 62.51) --
	(238.24, 62.40) --
	(238.35, 62.33) --
	(238.64, 62.25) --
	(238.86, 62.18) --
	(239.00, 62.07) --
	(239.18, 61.82) --
	(239.44, 61.82) --
	(239.58, 61.89) --
	(239.76, 62.04) --
	(239.83, 62.29) --
	(239.83, 62.51) --
	(239.94, 62.72) --
	(240.12, 62.87) --
	(240.34, 62.94) --
	(240.38, 63.12) --
	(240.49, 63.12) --
	(240.67, 63.05) --
	(241.03, 63.01) --
	(241.28, 63.01) --
	(241.46, 63.09) --
	(242.04, 63.59) --
	(242.19, 63.66) --
	(242.29, 63.63) --
	(242.33, 63.59) --
	(242.15, 63.37) --
	(242.11, 63.27) --
	(242.15, 63.19) --
	(242.40, 63.16) --
	(242.44, 63.09) --
	(242.29, 62.94) --
	(242.15, 62.76) --
	(242.15, 62.61) --
	(242.22, 62.47) --
	(242.19, 62.29) --
	(242.44, 62.25) --
	(242.51, 62.18) --
	(242.44, 62.04) --
	(242.22, 61.96) --
	(241.93, 61.89) --
	(241.75, 61.82) --
	(241.64, 61.67) --
	(241.64, 61.46) --
	(241.53, 61.38) --
	(241.10, 61.38) --
	(240.99, 61.35) --
	(240.77, 61.06) --
	(240.74, 60.91) --
	(240.77, 60.70) --
	(240.67, 60.62) --
	(240.56, 60.59) --
	(240.27, 60.62) --
	(240.12, 60.55) --
	(240.09, 60.37) --
	(239.98, 60.34) --
	(239.76, 60.30) --
	(239.65, 60.23) --
	(239.62, 60.12) --
	(239.73, 59.90) --
	(239.73, 59.72) --
	(239.80, 59.58) --
	(239.94, 59.47) --
	(240.05, 59.25) --
	(240.23, 59.14) --
	(240.16, 58.92) --
	(240.27, 58.82) --
	(240.52, 58.85) --
	(240.70, 58.85) --
	(240.81, 58.78) --
	(240.92, 58.78) --
	(241.10, 58.74) --
	(241.43, 58.53) --
	(241.43, 58.38) --
	(241.39, 58.24) --
	(241.43, 58.16) --
	(241.50, 58.16) --
	(241.86, 58.24) --
	(241.97, 58.09) --
	(242.11, 58.16) --
	(242.15, 58.20) --
	(242.22, 58.16) --
	(242.26, 57.95) --
	(242.44, 57.95) --
	(242.55, 57.69) --
	(242.84, 57.66) --
	(243.09, 57.66) --
	(243.31, 57.66) --
	(243.38, 57.55) --
	(243.34, 57.44) --
	(243.09, 57.37) --
	(243.27, 57.19) --
	(243.31, 57.08) --
	(243.13, 56.90) --
	(243.02, 56.90) --
	(242.84, 57.01) --
	(242.66, 57.01) --
	(242.55, 56.97) --
	(242.48, 56.72) --
	(242.51, 56.61) --
	(242.58, 56.43) --
	(242.51, 56.36) --
	(242.40, 56.36) --
	(242.22, 56.50) --
	(242.04, 56.90) --
	(241.93, 56.90) --
	(241.79, 56.86) --
	(241.46, 56.36) --
	(241.32, 56.25) --
	(241.17, 56.14) --
	(241.03, 56.14) --
	(240.96, 56.25) --
	(240.99, 56.36) --
	(241.17, 56.50) --
	(241.32, 56.61) --
	(241.39, 56.72) --
	(241.43, 56.97) --
	(241.28, 57.08) --
	(241.10, 57.15) --
	(240.96, 57.30) --
	(240.74, 57.37) --
	(240.70, 57.55) --
	(240.52, 57.80) --
	(240.41, 57.95) --
	(240.30, 57.95) --
	(240.20, 57.80) --
	(240.02, 57.87) --
	(239.83, 57.98) --
	(239.58, 58.02) --
	(239.47, 58.09) --
	(239.36, 58.42) --
	(239.26, 58.35) --
	(239.18, 58.31) --
	(238.71, 58.35) --
	(238.35, 58.42) --
	(238.24, 58.63) --
	(238.21, 59.11) --
	(238.17, 59.18) --
	(238.10, 59.21) --
	(237.88, 59.18) --
	(237.66, 59.29) --
	(237.45, 59.29) --
	(237.27, 59.29) --
	(237.01, 59.47) --
	(236.90, 59.29) --
	(237.01, 59.21) --
	(237.05, 59.03) --
	(236.90, 58.92) --
	(236.90, 58.82) --
	(237.01, 58.67) --
	(237.05, 58.53) --
	(236.83, 58.45) --
	(236.76, 58.35) --
	(236.76, 58.20) --
	(236.79, 58.09) --
	(237.08, 57.87) --
	(237.12, 57.80) --
	(237.08, 57.77) --
	(236.72, 57.44) --
	(236.54, 57.37) --
	(236.11, 57.01) --
	(235.78, 56.90) --
	(235.67, 56.90) --
	(235.56, 57.44) --
	(235.46, 57.59) --
	(235.28, 57.69) --
	(235.17, 58.09) --
	(235.06, 58.20) --
	(234.91, 58.13) --
	(234.70, 57.80) --
	(234.59, 57.62) --
	(234.52, 57.59) --
	(234.26, 57.66) --
	(234.23, 58.02) --
	(234.08, 58.20) --
	(233.79, 58.24) --
	(233.72, 58.24) --
	(233.57, 58.35) --
	(233.50, 58.27) --
	(233.57, 58.16) --
	(233.54, 58.02) --
	(233.61, 57.95) --
	(233.65, 57.80) --
	(233.61, 57.80) --
	(233.28, 57.69) --
	(233.03, 57.51) --
	(232.96, 57.40) --
	(232.92, 57.15) --
	(232.67, 57.15) --
	(232.45, 57.08) --
	(232.09, 56.93) --
	(231.84, 57.04) --
	(231.40, 57.37) --
	(231.19, 57.55) --
	(231.01, 57.59) --
	(230.68, 57.59) --
	(230.57, 57.66) --
	(230.46, 57.66) --
	(230.21, 57.69) --
	(230.10, 57.91) --
	(230.10, 58.16) --
	(230.03, 58.49) --
	(229.92, 58.63) --
	(229.85, 58.74) --
	(229.63, 58.78) --
	(229.52, 58.85) --
	(229.49, 59.03) --
	(229.41, 59.11) --
	(229.16, 59.14) --
	(229.09, 59.25) --
	(229.09, 59.43) --
	(228.87, 59.43) --
	(228.73, 59.47) --
	(228.51, 59.61) --
	(228.40, 59.61) --
	(228.26, 59.65) --
	(228.15, 59.72) --
	(228.11, 59.83) --
	(228.00, 59.83) --
	(227.53, 59.65) --
	(227.42, 59.72) --
	(227.46, 59.79) --
	(227.53, 59.94) --
	(227.53, 60.08) --
	(227.39, 60.30) --
	(227.31, 60.37) --
	(227.10, 60.37) --
	(226.92, 60.34) --
	(226.81, 60.34) --
	(226.74, 60.37) --
	(226.81, 60.55) --
	(226.88, 60.70) --
	(226.88, 60.81) --
	(226.92, 60.91) --
	(227.03, 61.02) --
	(227.13, 61.06) --
	(227.13, 61.10) --
	(227.03, 61.17) --
	(226.81, 61.17) --
	(226.41, 61.10) --
	(226.08, 61.10) --
	(225.72, 61.02) --
	(225.51, 60.95) --
	(225.40, 60.95) --
	(225.36, 61.02) --
	(225.36, 61.10) --
	(225.36, 61.31) --
	(225.54, 61.42) --
	(225.54, 61.53) --
	(225.51, 61.64) --
	(225.36, 61.64) --
	(225.22, 61.60) --
	(225.00, 61.57) --
	(224.82, 61.64) --
	(224.71, 61.64) --
	(224.64, 61.57) --
	(224.64, 61.42) --
	(224.49, 61.31) --
	(223.95, 61.10) --
	(223.73, 60.95) --
	(223.66, 60.99) --
	(223.70, 61.10) --
	(223.66, 61.17) --
	(223.33, 61.10) --
	(223.26, 61.02) --
	(223.37, 60.84) --
	(223.52, 60.73) --
	(223.73, 60.73) --
	(223.80, 60.73) --
	(223.77, 60.66) --
	(223.77, 60.52) --
	(223.80, 60.37) --
	(223.99, 60.34) --
	(224.17, 60.34) --
	(224.31, 60.30) --
	(224.31, 60.26) --
	(224.17, 60.19) --
	(224.13, 60.08) --
	(223.26, 60.01) --
	(223.05, 59.94) --
	(222.76, 59.79) --
	(222.50, 59.83) --
	(222.18, 59.87) --
	(221.60, 59.94) --
	(220.73, 60.01) --
	(220.40, 60.12) --
	(219.54, 60.44) --
	(218.88, 60.70) --
	(218.41, 60.99) --
	(218.12, 61.06) --
	(217.83, 61.10) --
	(217.69, 61.24) --
	(217.58, 61.28) --
	(217.33, 61.35) --
	(217.00, 61.38) --
	(216.75, 61.35) --
	(216.39, 61.31) --
	(216.10, 61.38) --
	(215.95, 61.31) --
	(215.16, 61.31) --
	(214.72, 61.28) --
	(214.43, 61.28) --
	(214.11, 61.24) --
	(213.82, 61.17) --
	(213.49, 61.10) --
	(213.20, 60.99) --
	(212.95, 60.91) --
	(212.70, 61.17) --
	(212.55, 61.17) --
	(212.41, 61.31) --
	(212.41, 61.46) --
	(212.55, 61.64) --
	(212.84, 61.82) --
	(213.02, 62.11) --
	(213.20, 62.33) --
	(213.24, 62.43) --
	(213.46, 62.69) --
	(213.60, 62.83) --
	(213.78, 63.01) --
	(213.71, 63.16) --
	(213.85, 63.45) --
	(213.96, 63.85) --
	(213.93, 63.99) --
	(214.00, 64.13) --
	(213.78, 64.35) --
	(213.57, 64.61) --
	(213.49, 64.68) --
	(213.53, 65.11) --
	(213.67, 65.22) --
	(213.67, 65.36) --
	(213.75, 65.47) --
	(213.67, 65.76) --
	(213.60, 66.02) --
	(213.67, 66.27) --
	(213.75, 66.38) --
	(213.85, 66.45) --
	(213.85, 66.56) --
	(213.85, 66.70) --
	(214.07, 66.92) --
	(214.18, 67.17) --
	(214.51, 67.68) --
	(214.61, 67.86) --
	(214.65, 67.97) --
	(214.72, 68.15) --
	(214.65, 68.26) --
	(214.72, 68.37) --
	(214.83, 68.48) --
	(214.83, 68.59) --
	(214.76, 68.69) --
	(214.69, 68.77) --
	(214.61, 68.87) --
	(214.72, 68.98) --
	(214.83, 69.06) --
	(214.90, 69.20) --
	(214.83, 69.31) --
	(214.72, 69.56) --
	(214.80, 69.82) --
	(214.83, 70.18) --
	(214.65, 70.14) --
	(214.43, 70.29) --
	(214.43, 70.43) --
	(214.32, 70.58) --
	(214.18, 70.72) --
	(214.00, 70.79) --
	(213.89, 70.86) --
	(213.85, 70.94) --
	(213.96, 71.05) --
	(214.07, 71.23) --
	(214.11, 71.30) --
	(213.85, 71.55) --
	(213.75, 71.81) --
	(213.53, 71.91) --
	(213.60, 72.09) --
	(213.67, 72.17) --
	(213.57, 72.24) --
	(213.38, 72.24) --
	(213.24, 72.31) --
	(213.09, 72.57) --
	(212.95, 72.67) --
	(212.99, 72.78) --
	(213.06, 72.85) --
	(213.09, 72.93) --
	(212.99, 73.00) --
	(212.99, 73.14) --
	(213.06, 73.22) --
	(213.17, 73.29) --
	(213.24, 73.40) --
	(213.13, 73.51) --
	(213.02, 73.69) --
	(213.02, 73.87) --
	(212.95, 73.98) --
	(212.77, 74.12) --
	(212.77, 74.30) --
	(212.55, 74.52) --
	(212.23, 74.81) --
	(211.90, 75.13) --
	(211.61, 75.32) --
	(211.65, 76.55) --
	(211.65, 77.78) --
	(211.65, 79.69) --
	(211.65, 80.89) --
	(211.65, 81.76) --
	cycle;
\definecolor{fillColor}{RGB}{191,223,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (358.88,145.22) --
	(358.66,145.33) --
	(358.48,145.44) --
	(358.41,145.51) --
	(358.33,145.69) --
	(358.37,145.95) --
	(358.37,146.20) --
	(358.30,146.27) --
	(358.12,146.42) --
	(357.65,146.81) --
	(357.43,147.14) --
	(357.39,147.39) --
	(357.43,147.75) --
	(357.47,147.90) --
	(357.47,148.22) --
	(357.39,148.41) --
	(357.39,149.67) --
	(357.10,152.86) --
	(356.74,159.30) --
	(356.96,159.33) --
	(357.14,159.51) --
	(357.39,159.55) --
	(357.61,159.51) --
	(357.72,159.33) --
	(357.83,159.01) --
	(358.01,158.94) --
	(358.23,158.97) --
	(358.30,159.04) --
	(358.33,159.41) --
	(358.37,159.84) --
	(358.41,159.95) --
	(358.52,160.02) --
	(358.73,159.95) --
	(359.35,159.80) --
	(359.49,159.84) --
	(359.56,159.91) --
	(359.49,159.95) --
	(359.13,160.31) --
	(358.99,160.60) --
	(359.02,160.74) --
	(359.17,160.89) --
	(359.82,161.47) --
	(360.00,161.50) --
	(360.11,161.58) --
	(360.40,161.61) --
	(360.54,161.76) --
	(360.80,161.87) --
	(361.01,162.01) --
	(361.05,162.12) --
	(360.94,162.26) --
	(361.01,162.44) --
	(361.08,162.63) --
	(361.27,162.73) --
	(361.59,162.81) --
	(361.77,162.95) --
	(361.88,163.31) --
	(361.84,163.39) --
	(361.63,163.49) --
	(361.59,163.86) --
	(361.81,164.07) --
	(361.99,164.58) --
	(361.92,164.65) --
	(361.66,164.91) --
	(361.84,165.23) --
	(362.03,165.41) --
	(362.17,165.63) --
	(362.24,165.77) --
	(362.35,165.85) --
	(362.64,165.99) --
	(362.93,166.14) --
	(363.07,166.32) --
	(363.22,166.61) --
	(363.29,167.04) --
	(363.33,167.18) --
	(363.36,167.51) --
	(363.58,168.13) --
	(365.43,170.01) --
	(366.91,171.49) --
	(368.14,172.68) --
	(368.32,172.83) --
	(368.50,172.90) --
	(368.72,172.90) --
	(368.94,172.83) --
	(369.33,172.76) --
	(369.52,172.76) --
	(369.55,172.65) --
	(369.44,172.03) --
	(369.52,171.60) --
	(369.80,171.42) --
	(370.35,171.20) --
	(370.67,171.24) --
	(371.32,171.49) --
	(371.87,171.60) --
	(372.19,171.60) --
	(372.52,171.82) --
	(372.84,171.89) --
	(373.57,171.82) --
	(373.68,171.85) --
	(373.71,172.18) --
	(373.78,172.21) --
	(374.44,172.29) --
	(374.91,172.21) --
	(375.16,172.07) --
	(376.17,171.42) --
	(376.53,171.17) --
	(376.82,170.80) --
	(376.97,170.69) --
	(377.26,170.51) --
	(377.48,170.33) --
	(377.58,170.01) --
	(377.62,167.76) --
	(377.58,164.76) --
	(377.66,163.39) --
	(377.66,163.20) --
	(377.58,163.02) --
	(377.48,162.84) --
	(377.48,162.70) --
	(377.62,162.59) --
	(377.66,162.52) --
	(377.48,162.37) --
	(377.37,161.97) --
	(377.40,161.76) --
	(377.55,161.61) --
	(377.69,161.58) --
	(377.87,161.58) --
	(378.09,161.65) --
	(378.24,161.40) --
	(378.38,161.29) --
	(378.85,161.14) --
	(379.18,161.03) --
	(379.57,161.14) --
	(379.72,161.11) --
	(379.83,160.96) --
	(379.86,160.60) --
	(379.76,160.45) --
	(379.47,160.42) --
	(379.43,160.31) --
	(379.43,160.24) --
	(379.61,159.88) --
	(379.79,159.73) --
	(379.83,159.59) --
	(379.65,159.12) --
	(379.57,159.04) --
	(379.76,158.83) --
	(380.08,158.36) --
	(380.30,158.25) --
	(380.52,158.32) --
	(380.84,158.57) --
	(380.95,158.50) --
	(381.17,158.43) --
	(381.38,158.39) --
	(381.75,158.10) --
	(381.96,157.89) --
	(381.78,157.70) --
	(381.75,157.60) --
	(382.07,157.23) --
	(382.07,157.02) --
	(381.96,156.87) --
	(381.71,156.87) --
	(381.31,156.87) --
	(381.27,156.51) --
	(381.49,156.47) --
	(381.60,156.40) --
	(381.78,156.51) --
	(381.89,156.51) --
	(381.96,156.40) --
	(382.03,156.26) --
	(382.32,156.29) --
	(382.43,156.29) --
	(382.36,156.15) --
	(382.36,155.93) --
	(382.22,155.86) --
	(381.96,155.82) --
	(381.82,155.71) --
	(381.49,155.32) --
	(381.31,155.17) --
	(381.13,155.14) --
	(380.99,154.99) --
	(380.77,155.10) --
	(380.59,155.06) --
	(380.59,155.21) --
	(380.55,155.35) --
	(380.37,155.43) --
	(380.19,155.43) --
	(380.04,155.39) --
	(380.08,155.17) --
	(380.01,154.95) --
	(379.90,154.81) --
	(379.76,154.85) --
	(379.68,154.85) --
	(379.76,155.06) --
	(379.61,155.10) --
	(379.50,155.06) --
	(379.36,154.85) --
	(379.28,154.92) --
	(379.03,154.99) --
	(378.89,155.03) --
	(378.81,154.85) --
	(378.85,154.59) --
	(378.74,154.41) --
	(378.56,154.38) --
	(378.31,154.48) --
	(378.16,154.48) --
	(377.87,154.23) --
	(377.80,154.27) --
	(377.66,154.34) --
	(377.66,154.59) --
	(377.58,154.63) --
	(377.40,154.56) --
	(377.22,154.56) --
	(377.11,154.59) --
	(377.08,154.45) --
	(376.93,154.34) --
	(376.97,154.12) --
	(376.90,153.98) --
	(376.75,153.83) --
	(376.75,153.69) --
	(376.64,153.65) --
	(376.46,153.83) --
	(376.28,153.87) --
	(376.21,153.98) --
	(376.25,154.09) --
	(376.14,154.09) --
	(376.06,153.94) --
	(376.17,153.54) --
	(375.85,153.47) --
	(375.85,153.25) --
	(375.63,153.11) --
	(375.59,153.29) --
	(375.63,153.51) --
	(375.34,153.69) --
	(375.49,153.83) --
	(375.34,153.98) --
	(375.09,153.91) --
	(374.94,154.09) --
	(374.87,154.23) --
	(374.69,154.23) --
	(374.62,154.12) --
	(374.62,153.98) --
	(374.51,153.91) --
	(374.40,153.98) --
	(374.29,154.12) --
	(374.18,154.20) --
	(374.15,154.12) --
	(374.18,153.94) --
	(373.93,153.76) --
	(373.78,153.76) --
	(373.57,153.58) --
	(373.46,153.58) --
	(373.31,153.65) --
	(373.28,153.72) --
	(373.42,153.91) --
	(373.28,154.09) --
	(373.13,154.01) --
	(373.10,153.76) --
	(372.88,153.62) --
	(372.74,153.54) --
	(372.63,153.51) --
	(372.41,153.47) --
	(372.52,153.29) --
	(372.41,153.11) --
	(372.45,152.96) --
	(372.59,152.86) --
	(372.74,152.78) --
	(372.63,152.60) --
	(372.45,152.60) --
	(372.05,152.75) --
	(371.98,152.64) --
	(371.83,152.64) --
	(371.72,152.93) --
	(371.54,152.96) --
	(371.32,153.00) --
	(370.96,153.00) --
	(370.85,153.07) --
	(370.85,153.18) --
	(370.96,153.22) --
	(371.14,153.22) --
	(371.11,153.40) --
	(371.22,153.51) --
	(371.40,153.47) --
	(371.72,153.40) --
	(371.72,153.47) --
	(371.58,153.58) --
	(371.61,153.72) --
	(371.47,153.76) --
	(371.29,153.76) --
	(371.11,153.58) --
	(370.96,153.62) --
	(371.04,153.76) --
	(371.25,154.09) --
	(371.25,154.30) --
	(371.14,154.48) --
	(371.07,154.56) --
	(370.96,154.56) --
	(370.78,153.94) --
	(370.60,153.83) --
	(370.20,153.83) --
	(369.99,153.72) --
	(369.84,153.62) --
	(369.84,153.47) --
	(369.99,153.29) --
	(369.91,153.00) --
	(369.88,152.86) --
	(369.62,152.64) --
	(369.48,152.35) --
	(369.37,152.24) --
	(369.26,151.99) --
	(369.15,151.88) --
	(369.08,151.77) --
	(369.08,151.66) --
	(369.26,151.55) --
	(369.23,151.34) --
	(369.08,151.26) --
	(368.86,151.19) --
	(368.83,151.12) --
	(368.83,151.05) --
	(368.68,150.97) --
	(368.50,150.90) --
	(368.36,150.61) --
	(368.21,150.54) --
	(368.07,150.58) --
	(368.00,150.76) --
	(368.21,150.90) --
	(368.25,150.97) --
	(368.00,150.97) --
	(367.78,150.97) --
	(367.60,150.83) --
	(367.53,150.83) --
	(367.38,150.90) --
	(367.49,151.16) --
	(367.45,151.26) --
	(367.34,151.26) --
	(367.24,151.19) --
	(367.16,150.94) --
	(366.98,150.90) --
	(366.91,150.47) --
	(366.87,150.43) --
	(366.69,150.32) --
	(366.62,150.07) --
	(366.55,150.03) --
	(366.44,150.07) --
	(366.40,150.32) --
	(365.97,150.54) --
	(366.01,150.11) --
	(365.90,150.00) --
	(365.72,150.00) --
	(365.54,150.11) --
	(365.43,150.25) --
	(365.21,150.29) --
	(365.10,150.29) --
	(364.88,150.25) --
	(364.70,149.89) --
	(364.59,149.74) --
	(364.70,149.38) --
	(364.56,149.13) --
	(364.45,149.13) --
	(364.34,149.20) --
	(364.34,149.35) --
	(364.23,149.49) --
	(364.23,149.74) --
	(364.27,150.00) --
	(364.16,150.11) --
	(363.98,150.07) --
	(363.69,149.85) --
	(363.65,150.03) --
	(363.58,150.07) --
	(363.40,150.03) --
	(363.07,149.82) --
	(362.75,149.74) --
	(362.50,149.56) --
	(362.24,149.49) --
	(362.17,149.38) --
	(362.13,149.27) --
	(361.92,149.17) --
	(361.84,148.98) --
	(361.74,148.84) --
	(361.95,148.66) --
	(362.13,148.41) --
	(362.06,148.26) --
	(361.84,148.19) --
	(361.48,148.15) --
	(361.27,148.12) --
	(361.08,147.79) --
	(361.08,147.68) --
	(361.16,147.39) --
	(361.08,147.28) --
	(360.90,147.18) --
	(360.72,146.96) --
	(360.58,146.81) --
	(360.32,146.81) --
	(360.14,146.81) --
	(359.93,146.52) --
	(359.71,146.09) --
	(359.60,145.73) --
	(359.42,145.51) --
	(359.35,145.29) --
	(359.31,145.15) --
	(359.13,145.08) --
	(358.88,145.22) --
	cycle;
\definecolor{fillColor}{RGB}{85,198,103}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.81,121.49) --
	(314.55,121.67) --
	(314.59,121.88) --
	(314.59,121.96) --
	(314.52,122.03) --
	(314.37,122.10) --
	(314.34,122.21) --
	(314.37,122.39) --
	(314.44,122.46) --
	(314.41,122.57) --
	(314.34,122.57) --
	(314.15,122.57) --
	(314.05,122.61) --
	(313.94,122.72) --
	(313.87,122.86) --
	(313.90,122.90) --
	(314.05,123.04) --
	(314.08,123.11) --
	(313.94,123.26) --
	(313.83,123.29) --
	(313.68,123.29) --
	(313.61,123.19) --
	(313.47,123.19) --
	(313.32,123.22) --
	(312.96,123.22) --
	(312.74,123.33) --
	(312.31,123.62) --
	(312.16,123.69) --
	(311.80,123.73) --
	(311.59,123.66) --
	(311.48,123.55) --
	(311.40,123.44) --
	(311.26,123.37) --
	(311.12,123.37) --
	(310.97,123.40) --
	(310.79,123.44) --
	(310.50,123.29) --
	(310.32,123.37) --
	(310.25,123.37) --
	(310.17,123.29) --
	(310.21,123.19) --
	(310.28,123.11) --
	(310.21,123.04) --
	(310.10,123.00) --
	(310.10,122.90) --
	(309.99,122.82) --
	(309.99,122.75) --
	(309.96,122.72) --
	(309.85,122.64) --
	(309.56,122.72) --
	(309.16,122.75) --
	(308.91,122.82) --
	(308.58,122.90) --
	(308.33,123.04) --
	(308.22,123.11) --
	(308.29,123.29) --
	(308.29,123.40) --
	(308.18,123.44) --
	(308.11,123.40) --
	(307.93,123.29) --
	(307.86,123.11) --
	(307.82,122.97) --
	(307.68,122.93) --
	(307.53,122.82) --
	(307.24,122.53) --
	(306.95,122.25) --
	(306.81,122.21) --
	(306.59,122.28) --
	(306.38,122.39) --
	(306.30,122.39) --
	(306.12,122.39) --
	(306.05,122.32) --
	(305.90,122.14) --
	(305.80,122.03) --
	(305.33,121.81) --
	(305.11,121.70) --
	(305.00,121.59) --
	(304.89,121.49) --
	(304.78,121.41) --
	(304.60,121.38) --
	(304.39,121.27) --
	(304.17,121.12) --
	(303.81,120.87) --
	(303.59,120.73) --
	(303.55,123.98) --
	(304.17,124.05) --
	(307.24,124.02) --
	(307.97,124.02) --
	(310.61,124.02) --
	(310.93,123.98) --
	(312.42,123.98) --
	(316.36,124.02) --
	(316.51,124.02) --
	(317.88,124.02) --
	(319.29,124.02) --
	(320.63,124.02) --
	(322.04,124.02) --
	(324.14,124.02) --
	(324.97,124.02) --
	(326.89,124.02) --
	(327.04,121.74) --
	(327.07,121.27) --
	(327.11,120.91) --
	(327.18,120.26) --
	(327.33,118.34) --
	(327.40,117.22) --
	(327.51,116.64) --
	(327.58,116.02) --
	(329.75,115.99) --
	(331.60,115.99) --
	(331.60,115.80) --
	(331.49,115.66) --
	(331.38,115.55) --
	(331.38,115.41) --
	(331.41,115.19) --
	(331.38,115.08) --
	(331.31,114.90) --
	(330.98,114.36) --
	(330.87,113.89) --
	(330.69,113.56) --
	(330.58,113.27) --
	(330.22,113.34) --
	(330.40,113.52) --
	(330.51,113.74) --
	(330.55,113.85) --
	(330.62,114.07) --
	(330.76,114.36) --
	(330.76,114.50) --
	(330.69,114.57) --
	(330.55,114.61) --
	(330.44,114.57) --
	(330.40,114.47) --
	(330.26,114.28) --
	(330.18,114.07) --
	(330.15,113.81) --
	(330.08,113.78) --
	(329.86,113.71) --
	(329.68,113.27) --
	(328.05,113.09) --
	(327.90,112.87) --
	(327.80,112.87) --
	(327.58,112.87) --
	(327.36,112.91) --
	(327.29,112.77) --
	(327.07,112.84) --
	(326.96,112.84) --
	(326.86,112.80) --
	(326.75,112.62) --
	(326.64,112.58) --
	(326.53,112.62) --
	(326.53,112.80) --
	(326.49,112.84) --
	(326.31,112.87) --
	(326.35,113.05) --
	(326.42,113.16) --
	(326.57,113.20) --
	(326.82,113.27) --
	(327.07,113.45) --
	(327.07,113.52) --
	(327.04,113.56) --
	(326.57,113.49) --
	(326.46,113.52) --
	(326.38,113.56) --
	(326.57,113.81) --
	(326.93,113.89) --
	(327.04,113.96) --
	(327.00,114.00) --
	(326.89,114.07) --
	(326.75,114.07) --
	(326.46,113.96) --
	(326.31,114.00) --
	(326.02,113.92) --
	(325.99,113.96) --
	(325.99,114.00) --
	(326.06,114.21) --
	(326.20,114.36) --
	(326.53,114.43) --
	(326.64,114.54) --
	(326.64,114.61) --
	(326.53,114.65) --
	(326.38,114.57) --
	(326.20,114.61) --
	(326.20,114.72) --
	(326.28,114.94) --
	(326.31,115.08) --
	(326.28,115.19) --
	(326.20,115.15) --
	(326.10,115.08) --
	(326.02,114.94) --
	(326.02,114.68) --
	(325.91,114.61) --
	(325.84,114.65) --
	(325.59,114.94) --
	(325.59,115.01) --
	(325.73,115.15) --
	(325.66,115.23) --
	(325.59,115.23) --
	(325.41,115.08) --
	(325.37,115.01) --
	(325.37,114.90) --
	(325.34,114.79) --
	(325.34,114.65) --
	(325.30,114.57) --
	(325.19,114.61) --
	(325.05,114.72) --
	(324.83,114.86) --
	(324.68,114.97) --
	(324.61,115.15) --
	(324.43,115.30) --
	(324.32,115.37) --
	(324.07,115.37) --
	(323.96,115.41) --
	(323.71,115.88) --
	(323.71,115.99) --
	(324.00,116.17) --
	(324.07,116.42) --
	(324.43,116.42) --
	(324.54,116.46) --
	(324.54,116.49) --
	(324.29,116.64) --
	(324.14,116.64) --
	(323.96,116.53) --
	(323.85,116.71) --
	(323.85,116.85) --
	(323.96,117.00) --
	(324.07,117.03) --
	(324.29,117.00) --
	(324.58,117.00) --
	(324.79,116.89) --
	(324.97,116.75) --
	(325.26,116.71) --
	(325.30,116.75) --
	(325.26,116.89) --
	(325.12,117.00) --
	(324.87,117.07) --
	(324.68,117.22) --
	(324.68,117.32) --
	(324.79,117.40) --
	(324.90,117.65) --
	(324.90,117.72) --
	(324.79,117.72) --
	(324.58,117.61) --
	(324.47,117.47) --
	(324.36,117.43) --
	(324.25,117.43) --
	(324.18,117.65) --
	(324.07,117.72) --
	(323.89,117.72) --
	(323.74,117.76) --
	(323.67,117.76) --
	(323.49,117.72) --
	(323.49,117.83) --
	(323.63,118.01) --
	(323.71,118.26) --
	(323.85,118.37) --
	(323.92,118.37) --
	(324.03,118.37) --
	(324.25,118.12) --
	(324.36,118.01) --
	(324.47,118.01) --
	(324.54,118.19) --
	(324.47,118.34) --
	(324.58,118.48) --
	(324.43,118.59) --
	(324.32,118.63) --
	(324.36,118.92) --
	(324.25,119.02) --
	(324.29,119.10) --
	(324.32,119.21) --
	(324.58,119.28) --
	(324.61,119.35) --
	(324.65,119.42) --
	(324.54,119.57) --
	(324.58,119.68) --
	(324.72,119.89) --
	(324.83,119.93) --
	(324.90,120.00) --
	(324.90,120.11) --
	(324.72,120.18) --
	(324.65,120.18) --
	(324.36,120.07) --
	(324.32,119.89) --
	(324.25,119.82) --
	(324.18,119.82) --
	(324.14,120.15) --
	(323.96,120.33) --
	(323.96,120.44) --
	(324.11,120.76) --
	(324.36,121.09) --
	(324.58,121.23) --
	(324.58,121.34) --
	(324.58,121.45) --
	(324.83,121.41) --
	(324.90,121.49) --
	(324.94,121.52) --
	(324.87,121.63) --
	(324.97,121.70) --
	(325.62,121.63) --
	(325.77,121.67) --
	(325.88,121.70) --
	(325.88,121.81) --
	(325.52,121.88) --
	(325.59,122.10) --
	(325.84,122.17) --
	(325.99,122.32) --
	(326.24,122.28) --
	(326.28,122.28) --
	(326.31,122.32) --
	(326.24,122.39) --
	(326.28,122.53) --
	(326.42,122.64) --
	(326.38,122.68) --
	(326.13,122.72) --
	(325.77,122.46) --
	(325.66,122.39) --
	(325.62,122.50) --
	(325.73,122.68) --
	(325.84,122.93) --
	(325.84,123.08) --
	(325.62,122.97) --
	(325.44,122.90) --
	(325.30,123.00) --
	(325.19,122.97) --
	(325.08,122.90) --
	(324.94,122.68) --
	(324.79,122.61) --
	(324.76,122.53) --
	(324.90,122.35) --
	(324.94,122.25) --
	(324.90,122.10) --
	(324.76,121.96) --
	(324.61,121.92) --
	(324.43,121.96) --
	(324.32,121.96) --
	(324.32,121.77) --
	(324.29,121.70) --
	(324.14,121.67) --
	(324.03,121.77) --
	(323.96,121.81) --
	(323.89,121.77) --
	(323.89,121.70) --
	(323.92,121.52) --
	(323.89,121.49) --
	(323.85,121.45) --
	(323.71,121.49) --
	(323.67,121.52) --
	(323.63,121.74) --
	(323.53,121.77) --
	(323.42,121.74) --
	(323.35,121.70) --
	(323.31,121.59) --
	(323.35,121.49) --
	(323.42,121.38) --
	(323.20,121.41) --
	(323.09,121.41) --
	(323.02,121.38) --
	(323.02,121.27) --
	(323.13,121.16) --
	(323.09,121.05) --
	(322.98,121.05) --
	(322.80,121.09) --
	(322.73,121.05) --
	(322.87,120.83) --
	(322.87,120.76) --
	(322.77,120.73) --
	(322.51,120.83) --
	(322.37,120.83) --
	(322.22,121.01) --
	(322.12,121.09) --
	(321.93,121.12) --
	(321.83,121.12) --
	(321.75,121.09) --
	(321.72,121.01) --
	(321.83,120.98) --
	(321.93,120.91) --
	(321.93,120.76) --
	(322.22,120.69) --
	(322.30,120.40) --
	(322.51,120.33) --
	(322.59,120.18) --
	(322.84,120.15) --
	(322.95,120.04) --
	(322.91,119.89) --
	(322.80,119.82) --
	(322.48,120.00) --
	(322.40,119.93) --
	(322.48,119.78) --
	(322.62,119.64) --
	(322.87,119.60) --
	(322.95,119.57) --
	(322.95,119.35) --
	(322.84,119.28) --
	(322.59,119.35) --
	(322.51,119.39) --
	(322.40,119.35) --
	(322.62,119.10) --
	(322.69,118.92) --
	(322.66,118.81) --
	(322.59,118.81) --
	(322.37,118.99) --
	(322.30,118.99) --
	(322.19,118.92) --
	(322.26,118.81) --
	(322.26,118.70) --
	(322.15,118.55) --
	(322.04,118.48) --
	(322.04,118.37) --
	(322.37,118.37) --
	(322.40,118.34) --
	(322.37,118.16) --
	(322.22,118.12) --
	(322.12,118.01) --
	(322.01,117.90) --
	(322.04,117.83) --
	(322.15,117.72) --
	(322.19,117.61) --
	(322.22,117.51) --
	(322.22,117.32) --
	(322.19,117.03) --
	(322.30,116.93) --
	(322.22,116.71) --
	(322.22,116.53) --
	(322.37,116.35) --
	(322.48,116.13) --
	(322.69,115.88) --
	(322.98,115.62) --
	(323.16,115.44) --
	(323.16,115.37) --
	(323.09,115.15) --
	(322.95,115.15) --
	(322.77,115.19) --
	(322.62,115.26) --
	(322.59,115.44) --
	(322.22,115.70) --
	(322.12,115.80) --
	(321.97,115.80) --
	(321.79,115.88) --
	(321.68,115.99) --
	(321.61,116.13) --
	(321.46,116.17) --
	(321.36,116.17) --
	(321.36,116.09) --
	(321.32,115.99) --
	(321.46,115.80) --
	(322.08,115.41) --
	(322.30,115.26) --
	(322.44,115.04) --
	(322.59,114.97) --
	(322.77,114.97) --
	(322.98,115.01) --
	(323.13,114.97) --
	(323.20,114.90) --
	(323.20,114.83) --
	(323.09,114.72) --
	(323.09,114.57) --
	(323.13,114.36) --
	(323.31,114.18) --
	(323.49,114.00) --
	(323.49,113.92) --
	(323.42,113.81) --
	(323.49,113.63) --
	(323.53,113.52) --
	(323.49,113.42) --
	(323.45,113.42) --
	(323.27,113.45) --
	(323.20,113.60) --
	(323.13,113.78) --
	(322.91,113.81) --
	(322.84,114.00) --
	(322.87,114.21) --
	(322.87,114.28) --
	(322.73,114.36) --
	(322.66,114.36) --
	(322.59,114.10) --
	(322.59,114.00) --
	(322.48,114.00) --
	(322.37,114.10) --
	(322.15,114.00) --
	(322.04,114.10) --
	(322.04,114.25) --
	(321.86,114.36) --
	(321.72,114.43) --
	(321.50,114.47) --
	(321.39,114.50) --
	(321.36,114.61) --
	(321.03,114.79) --
	(320.96,114.79) --
	(320.88,114.57) --
	(320.78,114.50) --
	(320.63,114.50) --
	(320.56,114.68) --
	(320.41,114.86) --
	(320.38,115.04) --
	(320.23,115.26) --
	(320.20,115.30) --
	(320.09,115.26) --
	(320.09,115.23) --
	(320.09,115.08) --
	(320.20,114.90) --
	(320.20,114.79) --
	(320.09,114.72) --
	(319.94,114.83) --
	(319.80,114.86) --
	(319.76,115.08) --
	(319.47,115.23) --
	(319.47,115.52) --
	(319.26,115.91) --
	(319.15,115.95) --
	(319.04,115.95) --
	(318.97,115.80) --
	(318.89,115.73) --
	(318.79,115.66) --
	(318.86,115.52) --
	(318.61,115.37) --
	(318.39,115.37) --
	(317.92,115.19) --
	(317.74,115.15) --
	(317.63,115.15) --
	(317.52,115.26) --
	(317.34,115.44) --
	(317.27,115.66) --
	(317.27,115.80) --
	(317.27,116.09) --
	(317.34,116.27) --
	(317.48,116.46) --
	(317.56,116.53) --
	(317.66,116.78) --
	(317.77,116.89) --
	(317.88,116.93) --
	(318.21,117.03) --
	(318.35,117.14) --
	(318.39,117.32) --
	(318.46,117.40) --
	(318.75,117.51) --
	(318.82,117.54) --
	(318.97,117.65) --
	(318.97,117.76) --
	(318.93,118.01) --
	(319.00,118.19) --
	(319.76,118.74) --
	(319.22,119.24) --
	(318.93,119.39) --
	(318.46,119.06) --
	(318.17,119.21) --
	(317.92,119.24) --
	(317.74,119.31) --
	(317.66,119.42) --
	(317.52,119.64) --
	(317.12,119.78) --
	(316.62,119.82) --
	(316.29,120.00) --
	(316.04,120.15) --
	(315.89,120.29) --
	(315.89,120.40) --
	(315.96,120.51) --
	(316.14,120.65) --
	(316.36,120.80) --
	(316.40,120.87) --
	(316.33,120.98) --
	(316.18,121.01) --
	(315.96,121.12) --
	(315.82,121.16) --
	(315.46,121.38) --
	(315.28,121.38) --
	(314.99,121.45) --
	(314.81,121.49) --
	cycle;
\definecolor{fillColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (360.69,134.58) --
	(360.65,134.51) --
	(360.65,134.40) --
	(360.58,134.29) --
	(360.32,134.29) --
	(359.96,134.22) --
	(359.64,134.22) --
	(359.24,134.22) --
	(359.06,134.19) --
	(358.88,134.19) --
	(358.84,134.11) --
	(358.62,134.00) --
	(358.48,133.97) --
	(358.37,134.00) --
	(358.30,134.11) --
	(358.30,134.22) --
	(358.33,134.29) --
	(358.44,134.26) --
	(358.62,134.22) --
	(358.84,134.40) --
	(359.13,134.76) --
	(359.49,135.02) --
	(359.64,135.05) --
	(359.67,135.02) --
	(359.64,134.87) --
	(359.67,134.87) --
	(359.78,134.87) --
	(359.96,134.91) --
	(360.07,134.84) --
	(360.07,134.58) --
	(360.18,134.51) --
	(360.40,134.51) --
	(360.47,134.58) --
	(360.58,134.69) --
	(360.65,134.69) --
	(360.69,134.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.44,138.67) --
	(341.40,138.96) --
	(341.58,139.47) --
	(341.94,140.41) --
	(342.20,141.24) --
	(342.38,141.60) --
	(342.59,142.15) --
	(342.85,142.80) --
	(342.81,143.05) --
	(344.40,143.01) --
	(345.06,143.01) --
	(347.91,142.98) --
	(349.11,142.94) --
	(351.32,142.87) --
	(351.53,142.87) --
	(352.51,142.80) --
	(355.04,142.76) --
	(355.26,142.76) --
	(355.44,142.87) --
	(355.55,142.94) --
	(355.73,142.98) --
	(355.84,142.98) --
	(355.98,143.01) --
	(355.98,143.16) --
	(355.98,143.34) --
	(356.09,143.45) --
	(356.31,143.48) --
	(356.67,143.45) --
	(356.78,143.48) --
	(356.96,143.77) --
	(357.14,143.85) --
	(357.79,143.88) --
	(357.94,143.88) --
	(358.23,143.77) --
	(358.19,143.52) --
	(358.12,143.48) --
	(358.12,143.38) --
	(358.26,143.16) --
	(358.37,142.91) --
	(358.33,142.76) --
	(358.59,142.69) --
	(358.66,142.65) --
	(358.66,142.44) --
	(358.99,142.40) --
	(359.09,142.29) --
	(359.13,142.07) --
	(359.02,141.97) --
	(358.73,141.89) --
	(358.19,141.86) --
	(358.01,141.78) --
	(357.94,141.68) --
	(357.97,141.60) --
	(358.12,141.53) --
	(358.12,141.49) --
	(358.05,141.35) --
	(357.61,141.24) --
	(357.39,141.21) --
	(357.25,141.10) --
	(357.21,140.99) --
	(357.18,140.88) --
	(357.21,140.73) --
	(357.07,140.77) --
	(356.92,140.73) --
	(356.92,140.63) --
	(356.92,140.55) --
	(356.96,140.48) --
	(356.92,140.34) --
	(356.96,140.26) --
	(357.00,140.12) --
	(357.07,140.01) --
	(357.29,139.87) --
	(357.47,139.79) --
	(357.68,139.83) --
	(357.76,139.90) --
	(357.79,139.97) --
	(357.86,140.19) --
	(358.01,140.05) --
	(358.19,139.94) --
	(358.55,139.87) --
	(358.91,139.65) --
	(358.95,139.50) --
	(358.91,139.32) --
	(358.99,139.22) --
	(359.35,139.07) --
	(359.46,138.96) --
	(359.49,138.60) --
	(359.64,138.53) --
	(359.64,138.42) --
	(359.60,138.42) --
	(359.46,138.42) --
	(359.42,138.53) --
	(359.28,138.56) --
	(359.20,138.56) --
	(359.09,138.35) --
	(359.17,138.20) --
	(359.35,138.06) --
	(359.46,138.02) --
	(359.71,138.02) --
	(359.96,137.95) --
	(360.04,137.77) --
	(360.07,137.26) --
	(360.14,137.08) --
	(360.29,136.97) --
	(360.51,136.83) --
	(360.94,136.68) --
	(361.41,136.61) --
	(361.92,136.72) --
	(362.42,136.86) --
	(362.97,136.97) --
	(363.22,137.08) --
	(363.36,137.26) --
	(363.40,137.41) --
	(363.36,137.80) --
	(363.22,137.88) --
	(363.00,137.84) --
	(362.97,137.91) --
	(362.97,138.13) --
	(363.00,138.35) --
	(362.86,138.49) --
	(362.68,138.60) --
	(362.50,138.67) --
	(362.39,138.67) --
	(362.28,138.60) --
	(362.17,138.53) --
	(362.06,138.56) --
	(361.95,138.67) --
	(361.95,138.78) --
	(362.06,138.89) --
	(362.21,138.93) --
	(362.50,138.89) --
	(362.75,138.78) --
	(363.00,138.71) --
	(363.33,138.42) --
	(363.55,138.13) --
	(363.87,137.44) --
	(363.83,137.30) --
	(363.76,137.26) --
	(363.69,137.15) --
	(363.87,137.08) --
	(363.87,136.90) --
	(363.80,136.75) --
	(363.73,136.61) --
	(363.80,136.32) --
	(363.87,136.10) --
	(363.76,135.81) --
	(363.65,135.74) --
	(363.58,135.78) --
	(363.55,136.10) --
	(363.44,136.18) --
	(363.22,136.25) --
	(362.93,136.21) --
	(362.71,136.18) --
	(362.53,136.21) --
	(362.35,136.25) --
	(362.21,136.18) --
	(361.95,136.03) --
	(361.77,136.10) --
	(361.41,136.03) --
	(361.30,135.99) --
	(361.08,136.03) --
	(360.83,135.99) --
	(360.76,135.96) --
	(360.61,135.71) --
	(360.43,135.52) --
	(359.35,135.49) --
	(359.35,135.78) --
	(359.46,136.03) --
	(359.42,136.39) --
	(359.56,136.54) --
	(359.60,136.61) --
	(359.46,136.68) --
	(359.28,136.72) --
	(359.13,136.75) --
	(358.95,136.72) --
	(358.84,136.57) --
	(358.66,136.25) --
	(358.55,136.14) --
	(358.37,136.03) --
	(358.23,135.96) --
	(358.15,135.81) --
	(358.01,135.81) --
	(357.90,135.89) --
	(357.76,135.89) --
	(357.47,135.71) --
	(357.47,135.60) --
	(357.50,135.42) --
	(357.47,135.38) --
	(357.25,135.42) --
	(357.25,135.31) --
	(357.18,135.23) --
	(356.81,135.20) --
	(356.71,135.49) --
	(356.53,135.45) --
	(356.34,136.18) --
	(356.24,136.39) --
	(356.20,136.57) --
	(356.16,136.75) --
	(355.95,136.79) --
	(355.55,136.83) --
	(355.19,136.94) --
	(355.08,137.08) --
	(355.04,137.19) --
	(355.01,137.80) --
	(354.82,137.80) --
	(354.79,138.27) --
	(354.75,138.53) --
	(354.10,138.53) --
	(352.26,138.42) --
	(352.15,138.60) --
	(350.27,138.56) --
	(350.08,138.60) --
	(347.73,138.60) --
	(347.41,138.56) --
	(346.18,138.60) --
	(346.10,138.38) --
	(345.74,138.42) --
	(345.74,138.60) --
	(344.51,138.64) --
	(344.33,138.64) --
	(341.44,138.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.15,133.79) --
	(363.29,133.82) --
	(363.40,133.93) --
	(363.44,134.04) --
	(363.26,134.04) --
	(363.22,134.11) --
	(363.33,134.26) --
	(363.22,134.40) --
	(363.26,134.48) --
	(363.36,134.48) --
	(363.44,134.40) --
	(363.58,134.22) --
	(363.62,134.04) --
	(363.62,134.00) --
	(363.73,133.86) --
	(363.83,133.79) --
	(363.83,133.68) --
	(363.69,133.64) --
	(363.40,133.57) --
	(363.22,133.57) --
	(362.93,133.64) --
	(362.57,133.68) --
	(362.39,133.68) --
	(362.21,133.79) --
	(362.21,133.82) --
	(362.39,133.86) --
	(362.57,133.90) --
	(362.71,133.90) --
	(362.97,133.79) --
	(363.15,133.79) --
	cycle;
\definecolor{fillColor}{RGB}{33,145,141}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.62,167.15) --
	(234.84,167.18) --
	(235.24,167.37) --
	(235.46,167.51) --
	(235.96,167.62) --
	(236.36,167.69) --
	(236.76,167.76) --
	(237.08,167.91) --
	(237.52,168.13) --
	(237.84,168.31) --
	(238.02,168.45) --
	(238.24,168.63) --
	(238.57,168.81) --
	(238.89,168.85) --
	(239.29,168.89) --
	(239.69,168.85) --
	(239.94,168.85) --
	(240.27,168.99) --
	(240.56,168.99) --
	(240.85,168.96) --
	(241.10,168.99) --
	(241.46,169.07) --
	(242.01,169.28) --
	(242.26,169.43) --
	(242.44,169.68) --
	(242.58,169.79) --
	(242.76,169.83) --
	(243.02,169.83) --
	(243.34,169.93) --
	(243.63,169.93) --
	(243.96,170.01) --
	(244.00,170.04) --
	(244.10,170.22) --
	(244.18,170.48) --
	(244.43,170.55) --
	(244.65,170.62) --
	(244.79,170.84) --
	(245.04,170.91) --
	(245.23,170.91) --
	(245.48,171.17) --
	(245.77,171.35) --
	(245.91,171.31) --
	(246.24,171.35) --
	(246.42,171.42) --
	(246.64,171.56) --
	(246.82,171.78) --
	(247.14,172.14) --
	(247.40,172.32) --
	(247.69,172.43) --
	(248.16,172.54) --
	(248.55,172.72) --
	(248.99,172.83) --
	(249.35,172.87) --
	(249.86,172.87) --
	(250.22,172.90) --
	(250.47,172.94) --
	(250.80,172.87) --
	(250.91,172.97) --
	(251.45,172.83) --
	(251.63,172.58) --
	(251.63,172.50) --
	(251.49,172.43) --
	(251.34,172.43) --
	(251.30,172.47) --
	(251.20,172.40) --
	(250.58,172.36) --
	(250.18,172.32) --
	(250.15,172.21) --
	(250.22,172.11) --
	(250.15,172.00) --
	(249.46,171.64) --
	(249.02,171.38) --
	(248.77,171.31) --
	(248.55,171.20) --
	(248.41,171.06) --
	(248.41,170.91) --
	(248.34,170.88) --
	(248.34,170.73) --
	(248.01,170.51) --
	(247.76,170.48) --
	(247.61,170.41) --
	(247.65,170.22) --
	(247.51,169.90) --
	(247.40,169.83) --
	(247.25,169.83) --
	(247.22,169.90) --
	(247.07,169.90) --
	(247.14,169.68) --
	(247.14,169.61) --
	(247.22,169.57) --
	(247.07,169.36) --
	(247.07,169.07) --
	(246.96,168.89) --
	(247.00,168.70) --
	(246.89,168.45) --
	(246.96,168.34) --
	(247.14,168.52) --
	(247.32,168.70) --
	(247.54,168.85) --
	(247.54,169.07) --
	(247.87,169.17) --
	(248.23,169.36) --
	(248.59,169.57) --
	(248.81,169.68) --
	(248.95,169.68) --
	(248.99,169.57) --
	(248.84,169.43) --
	(248.66,169.36) --
	(248.37,169.07) --
	(248.19,168.92) --
	(248.26,168.85) --
	(248.37,168.85) --
	(248.55,169.07) --
	(248.74,169.21) --
	(248.84,169.28) --
	(249.24,169.32) --
	(249.57,169.36) --
	(249.68,169.32) --
	(250.18,169.32) --
	(250.36,169.32) --
	(250.87,169.17) --
	(251.05,169.21) --
	(251.20,169.07) --
	(251.45,169.07) --
	(251.63,168.96) --
	(251.63,168.85) --
	(251.85,168.89) --
	(251.99,168.89) --
	(252.06,168.70) --
	(252.43,168.63) --
	(252.50,168.52) --
	(252.50,168.31) --
	(252.53,168.20) --
	(252.79,168.05) --
	(252.97,167.80) --
	(253.08,167.62) --
	(253.33,167.62) --
	(253.37,167.55) --
	(253.37,167.40) --
	(253.62,167.33) --
	(253.76,167.22) --
	(253.69,167.11) --
	(253.69,167.00) --
	(253.80,166.86) --
	(253.87,166.79) --
	(254.13,166.79) --
	(254.20,166.79) --
	(254.56,166.75) --
	(254.81,166.75) --
	(255.07,166.79) --
	(255.18,166.86) --
	(255.36,166.86) --
	(255.50,166.86) --
	(255.79,166.93) --
	(256.04,167.00) --
	(256.33,166.86) --
	(256.44,166.71) --
	(256.48,166.68) --
	(256.70,166.50) --
	(257.02,166.43) --
	(257.27,166.50) --
	(257.60,166.61) --
	(257.89,166.61) --
	(258.18,166.46) --
	(258.29,166.28) --
	(258.36,166.21) --
	(258.65,166.35) --
	(258.72,166.50) --
	(259.05,166.71) --
	(259.30,166.79) --
	(259.48,167.04) --
	(259.66,167.08) --
	(259.88,167.08) --
	(260.24,167.26) --
	(260.86,167.55) --
	(261.29,167.76) --
	(261.62,167.84) --
	(261.83,167.76) --
	(261.98,167.76) --
	(262.34,167.87) --
	(262.70,167.87) --
	(262.88,167.87) --
	(262.99,167.98) --
	(263.32,167.94) --
	(263.61,167.91) --
	(263.93,167.87) --
	(264.40,167.94) --
	(264.84,167.98) --
	(265.23,167.91) --
	(265.56,167.87) --
	(266.03,167.94) --
	(266.57,168.13) --
	(266.90,168.23) --
	(267.30,168.34) --
	(267.59,168.34) --
	(267.95,168.42) --
	(268.09,168.34) --
	(268.53,168.34) --
	(268.85,168.45) --
	(269.03,168.49) --
	(269.14,168.45) --
	(269.00,168.27) --
	(268.82,168.09) --
	(268.71,167.91) --
	(268.60,167.62) --
	(268.64,167.44) --
	(268.64,167.04) --
	(268.60,166.90) --
	(268.64,166.71) --
	(268.89,166.57) --
	(269.14,166.61) --
	(269.40,166.46) --
	(269.87,166.43) --
	(269.97,166.39) --
	(270.12,166.35) --
	(270.37,166.39) --
	(270.55,166.43) --
	(270.66,166.50) --
	(270.81,166.61) --
	(270.95,166.61) --
	(271.35,166.50) --
	(271.39,166.32) --
	(271.49,166.24) --
	(271.68,166.24) --
	(271.86,166.28) --
	(272.15,166.35) --
	(272.40,166.43) --
	(272.62,166.50) --
	(272.83,166.50) --
	(273.05,166.50) --
	(273.34,166.43) --
	(273.48,166.21) --
	(273.70,165.92) --
	(273.67,165.56) --
	(273.85,165.12) --
	(273.74,165.01) --
	(273.59,164.87) --
	(273.56,164.80) --
	(273.70,164.69) --
	(273.96,164.65) --
	(274.24,164.65) --
	(274.43,164.54) --
	(274.75,164.33) --
	(274.79,164.25) --
	(274.82,164.07) --
	(274.97,163.93) --
	(275.08,163.86) --
	(275.33,163.75) --
	(275.51,163.71) --
	(275.69,163.60) --
	(275.69,163.46) --
	(275.55,163.42) --
	(275.33,163.39) --
	(275.15,163.42) --
	(274.97,163.39) --
	(274.86,163.35) --
	(274.71,163.39) --
	(274.61,163.46) --
	(274.50,163.53) --
	(274.24,163.49) --
	(274.03,163.46) --
	(273.85,163.46) --
	(273.48,163.53) --
	(273.20,163.60) --
	(273.05,163.57) --
	(272.91,163.53) --
	(272.76,163.57) --
	(272.54,163.60) --
	(272.36,163.60) --
	(272.29,163.57) --
	(272.15,163.57) --
	(272.04,163.49) --
	(271.86,163.53) --
	(271.75,163.75) --
	(271.31,163.75) --
	(271.02,163.86) --
	(270.81,163.78) --
	(270.88,163.57) --
	(270.63,163.42) --
	(270.63,163.31) --
	(270.66,163.17) --
	(270.59,163.06) --
	(270.66,162.81) --
	(270.55,162.70) --
	(270.37,162.73) --
	(270.19,162.81) --
	(269.97,162.88) --
	(269.90,162.99) --
	(269.90,163.13) --
	(269.61,163.20) --
	(269.40,163.24) --
	(269.25,163.46) --
	(268.93,163.71) --
	(268.56,163.78) --
	(268.13,163.89) --
	(267.70,163.93) --
	(267.51,163.96) --
	(267.15,164.04) --
	(266.83,164.15) --
	(266.57,164.15) --
	(266.32,164.18) --
	(266.07,164.11) --
	(265.67,164.18) --
	(265.27,163.93) --
	(264.91,163.60) --
	(264.66,163.49) --
	(264.44,163.42) --
	(264.04,163.46) --
	(263.68,163.49) --
	(263.43,163.42) --
	(263.28,163.42) --
	(263.17,163.39) --
	(262.99,163.24) --
	(262.45,163.39) --
	(261.83,163.42) --
	(261.40,163.39) --
	(260.86,163.24) --
	(260.78,163.13) --
	(260.57,163.06) --
	(260.53,162.88) --
	(260.46,162.81) --
	(260.46,162.63) --
	(260.39,162.44) --
	(260.24,162.30) --
	(259.95,162.26) --
	(259.81,162.23) --
	(259.52,162.08) --
	(259.30,162.01) --
	(259.23,161.83) --
	(258.90,161.76) --
	(258.83,161.58) --
	(258.61,161.50) --
	(258.65,161.32) --
	(258.58,161.21) --
	(258.43,161.21) --
	(258.32,161.29) --
	(257.96,161.47) --
	(257.96,161.54) --
	(257.96,161.69) --
	(258.25,161.76) --
	(258.40,162.16) --
	(258.76,162.26) --
	(258.83,162.52) --
	(259.08,162.77) --
	(259.08,162.88) --
	(259.01,162.99) --
	(258.90,163.02) --
	(258.69,162.99) --
	(258.43,162.63) --
	(258.22,162.66) --
	(258.03,162.66) --
	(257.67,162.81) --
	(257.56,162.77) --
	(257.56,162.41) --
	(257.31,162.16) --
	(257.09,161.90) --
	(256.73,161.83) --
	(256.33,161.72) --
	(256.37,161.90) --
	(256.37,162.05) --
	(256.33,162.26) --
	(256.30,162.55) --
	(256.59,163.02) --
	(256.55,163.10) --
	(256.41,163.10) --
	(256.12,162.84) --
	(256.01,162.63) --
	(255.68,162.34) --
	(255.75,162.08) --
	(255.72,161.94) --
	(255.65,161.83) --
	(255.39,161.76) --
	(254.99,161.40) --
	(254.71,161.03) --
	(254.56,160.78) --
	(254.31,160.42) --
	(253.84,159.69) --
	(253.51,159.22) --
	(252.93,158.68) --
	(252.50,158.36) --
	(252.35,158.10) --
	(252.43,157.92) --
	(252.21,157.99) --
	(251.96,158.07) --
	(251.74,158.28) --
	(251.45,158.46) --
	(251.45,158.61) --
	(251.52,158.83) --
	(251.77,159.19) --
	(251.92,159.51) --
	(251.77,159.69) --
	(251.49,159.59) --
	(250.91,159.51) --
	(250.73,159.51) --
	(250.51,159.69) --
	(250.65,159.88) --
	(250.80,160.17) --
	(250.98,160.42) --
	(250.94,160.67) --
	(250.91,160.85) --
	(251.05,161.00) --
	(251.09,161.18) --
	(251.01,161.32) --
	(250.91,161.47) --
	(251.05,161.58) --
	(251.09,161.65) --
	(250.91,161.87) --
	(250.47,162.08) --
	(250.00,162.19) --
	(249.82,162.30) --
	(249.71,162.30) --
	(249.50,162.26) --
	(249.31,162.30) --
	(249.10,162.37) --
	(248.95,162.52) --
	(248.95,162.66) --
	(249.17,162.77) --
	(249.24,162.88) --
	(249.06,163.02) --
	(249.06,163.13) --
	(249.02,163.17) --
	(248.84,163.24) --
	(248.70,163.35) --
	(248.23,163.39) --
	(247.69,163.42) --
	(247.47,163.53) --
	(247.25,163.57) --
	(246.89,163.60) --
	(246.42,163.75) --
	(245.99,163.71) --
	(245.80,163.60) --
	(245.66,163.60) --
	(245.48,163.68) --
	(245.15,163.78) --
	(244.72,163.82) --
	(244.43,163.86) --
	(243.96,164.11) --
	(243.60,164.25) --
	(243.31,164.40) --
	(243.13,164.43) --
	(242.87,164.51) --
	(241.39,164.69) --
	(239.22,165.19) --
	(237.95,165.41) --
	(237.74,165.41) --
	(236.65,165.67) --
	(236.47,165.74) --
	(236.40,165.77) --
	(236.36,166.10) --
	(236.14,166.46) --
	(235.96,166.68) --
	(235.85,166.79) --
	(235.71,166.82) --
	(235.35,166.86) --
	(235.24,166.86) --
	(235.17,166.97) --
	(235.09,167.04) --
	(234.84,167.00) --
	(234.66,167.04) --
	(234.62,167.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.62,136.79) --
	(276.56,136.72) --
	(275.84,136.72) --
	(272.80,136.61) --
	(272.58,136.61) --
	(270.08,136.54) --
	(270.05,136.97) --
	(269.87,136.97) --
	(267.48,136.97) --
	(266.94,136.97) --
	(264.62,136.94) --
	(264.04,136.90) --
	(262.12,136.90) --
	(261.00,136.90) --
	(259.19,136.90) --
	(257.31,136.90) --
	(257.64,137.08) --
	(257.85,137.33) --
	(258.18,137.41) --
	(258.47,137.59) --
	(258.65,137.77) --
	(258.76,137.95) --
	(258.83,138.31) --
	(259.12,138.67) --
	(259.66,139.36) --
	(260.02,139.79) --
	(260.21,139.90) --
	(260.49,140.26) --
	(260.71,140.70) --
	(260.82,140.99) --
	(260.93,141.35) --
	(261.07,141.78) --
	(261.11,142.04) --
	(261.07,142.40) --
	(261.11,142.44) --
	(261.33,142.36) --
	(261.44,142.51) --
	(261.40,142.62) --
	(261.18,142.76) --
	(261.25,143.05) --
	(261.29,143.23) --
	(261.29,143.41) --
	(261.18,143.74) --
	(261.18,144.28) --
	(261.15,144.43) --
	(261.07,144.97) --
	(260.97,145.44) --
	(260.89,145.62) --
	(260.53,146.16) --
	(260.21,146.67) --
	(259.66,147.43) --
	(259.74,147.61) --
	(259.74,147.83) --
	(259.66,148.04) --
	(259.45,148.37) --
	(259.26,148.62) --
	(259.23,148.84) --
	(259.34,148.98) --
	(259.70,149.35) --
	(259.77,149.49) --
	(259.84,149.85) --
	(259.77,150.18) --
	(259.74,150.65) --
	(259.30,151.19) --
	(259.34,151.37) --
	(259.41,151.48) --
	(259.70,151.55) --
	(259.84,151.73) --
	(259.92,151.84) --
	(260.17,152.10) --
	(260.35,152.39) --
	(260.49,152.86) --
	(260.89,153.29) --
	(261.00,153.62) --
	(261.00,154.09) --
	(261.11,154.30) --
	(261.15,154.59) --
	(261.15,154.77) --
	(261.00,155.10) --
	(261.00,155.28) --
	(261.11,155.39) --
	(261.25,155.50) --
	(261.58,155.57) --
	(261.87,155.68) --
	(262.05,155.82) --
	(262.20,155.93) --
	(262.16,156.26) --
	(262.12,156.58) --
	(262.16,156.66) --
	(262.27,156.73) --
	(262.52,156.73) --
	(262.63,156.76) --
	(262.85,156.91) --
	(262.88,157.02) --
	(263.03,157.13) --
	(263.39,157.02) --
	(263.57,157.02) --
	(263.90,157.13) --
	(264.08,157.56) --
	(264.55,157.85) --
	(264.80,158.28) --
	(265.02,158.36) --
	(265.27,158.61) --
	(265.49,158.65) --
	(265.49,158.39) --
	(265.49,158.28) --
	(265.13,158.14) --
	(265.13,158.03) --
	(265.27,157.74) --
	(265.27,157.56) --
	(265.02,157.34) --
	(264.98,157.23) --
	(265.09,157.02) --
	(264.95,156.76) --
	(264.87,156.40) --
	(264.84,156.08) --
	(264.91,156.00) --
	(265.02,155.93) --
	(265.09,156.00) --
	(265.23,156.29) --
	(265.38,156.58) --
	(265.49,157.02) --
	(265.56,157.20) --
	(265.71,157.31) --
	(265.85,157.27) --
	(265.81,157.13) --
	(265.78,156.94) --
	(265.78,156.55) --
	(265.63,156.37) --
	(265.49,156.26) --
	(265.34,156.04) --
	(265.34,155.93) --
	(265.38,155.82) --
	(265.56,155.86) --
	(265.78,155.93) --
	(265.96,156.22) --
	(266.18,156.47) --
	(266.32,156.84) --
	(266.47,157.38) --
	(266.54,157.70) --
	(266.47,158.10) --
	(266.43,158.65) --
	(266.43,158.83) --
	(266.61,159.12) --
	(266.94,159.22) --
	(267.12,159.22) --
	(267.26,159.30) --
	(267.33,159.48) --
	(267.66,159.59) --
	(267.88,159.69) --
	(268.17,159.73) --
	(268.56,159.69) --
	(268.93,159.69) --
	(269.14,159.69) --
	(269.25,159.80) --
	(269.25,159.88) --
	(268.93,159.95) --
	(268.67,160.13) --
	(268.42,160.24) --
	(268.31,160.38) --
	(268.20,160.60) --
	(268.20,160.85) --
	(268.20,161.03) --
	(268.38,161.18) --
	(268.60,161.36) --
	(268.89,161.50) --
	(269.14,161.65) --
	(269.18,161.69) --
	(269.18,161.83) --
	(269.00,162.01) --
	(269.00,162.08) --
	(269.25,162.08) --
	(269.58,162.05) --
	(269.90,162.01) --
	(270.08,162.05) --
	(270.26,162.16) --
	(270.30,162.26) --
	(270.41,162.30) --
	(270.45,162.30) --
	(270.66,162.26) --
	(270.99,162.08) --
	(271.57,161.87) --
	(272.15,161.54) --
	(272.47,161.47) --
	(272.80,161.40) --
	(273.20,161.47) --
	(273.38,161.40) --
	(273.56,161.40) --
	(273.77,161.29) --
	(274.03,161.18) --
	(274.24,160.96) --
	(274.39,160.67) --
	(274.46,160.56) --
	(274.61,160.45) --
	(274.86,160.49) --
	(275.22,160.49) --
	(275.51,160.49) --
	(275.76,160.38) --
	(276.49,160.02) --
	(276.92,159.91) --
	(277.18,159.84) --
	(277.50,159.69) --
	(278.15,159.59) --
	(278.30,159.55) --
	(278.48,159.37) --
	(278.84,159.19) --
	(278.91,159.04) --
	(278.88,158.83) --
	(278.88,158.65) --
	(278.98,158.50) --
	(279.24,158.36) --
	(279.45,158.14) --
	(279.45,157.89) --
	(279.74,157.63) --
	(279.74,157.56) --
	(279.60,157.56) --
	(279.06,157.70) --
	(278.77,157.74) --
	(278.70,157.60) --
	(278.59,157.45) --
	(278.59,157.20) --
	(278.70,156.94) --
	(278.91,156.66) --
	(279.13,156.47) --
	(279.35,156.29) --
	(279.49,156.08) --
	(279.53,155.90) --
	(279.64,155.57) --
	(279.67,155.39) --
	(279.53,155.17) --
	(279.53,154.70) --
	(279.45,154.38) --
	(279.42,154.27) --
	(279.38,154.01) --
	(279.35,153.51) --
	(279.31,153.29) --
	(279.24,153.18) --
	(279.09,153.00) --
	(278.88,152.96) --
	(278.77,152.75) --
	(278.62,152.64) --
	(278.33,152.71) --
	(278.15,152.64) --
	(277.97,152.39) --
	(277.90,152.20) --
	(277.90,152.02) --
	(277.79,151.66) --
	(277.72,151.45) --
	(277.65,151.37) --
	(277.28,151.34) --
	(277.18,151.19) --
	(277.14,151.05) --
	(276.96,151.01) --
	(276.71,151.05) --
	(276.45,150.97) --
	(276.09,150.97) --
	(275.84,150.76) --
	(275.73,150.58) --
	(275.69,150.43) --
	(275.66,150.18) --
	(275.51,149.85) --
	(275.37,149.56) --
	(275.66,149.24) --
	(275.66,149.09) --
	(275.84,148.91) --
	(276.02,148.73) --
	(276.42,148.70) --
	(276.74,148.66) --
	(276.89,148.55) --
	(276.89,148.37) --
	(277.07,148.37) --
	(277.25,148.44) --
	(277.46,148.70) --
	(277.75,148.91) --
	(277.94,149.13) --
	(278.08,149.20) --
	(278.26,149.17) --
	(278.37,149.20) --
	(278.51,149.35) --
	(278.59,149.46) --
	(278.84,149.89) --
	(279.13,150.11) --
	(279.31,150.43) --
	(279.64,150.72) --
	(279.96,150.90) --
	(280.36,150.97) --
	(280.97,151.12) --
	(281.12,151.26) --
	(281.41,151.37) --
	(281.55,151.41) --
	(281.81,151.41) --
	(281.99,151.41) --
	(282.28,151.26) --
	(282.68,151.16) --
	(283.00,151.05) --
	(283.22,150.83) --
	(283.33,150.72) --
	(283.40,150.43) --
	(283.62,150.25) --
	(283.87,149.82) --
	(283.94,149.38) --
	(283.98,149.02) --
	(283.94,148.70) --
	(283.98,148.26) --
	(284.12,147.90) --
	(284.27,147.65) --
	(284.41,147.25) --
	(284.41,146.89) --
	(284.45,146.45) --
	(284.48,145.98) --
	(284.59,145.87) --
	(284.63,145.80) --
	(284.67,145.37) --
	(284.88,144.93) --
	(284.95,144.71) --
	(284.77,144.43) --
	(284.59,144.21) --
	(284.48,143.96) --
	(284.45,143.48) --
	(284.45,143.09) --
	(284.41,142.62) --
	(284.19,142.25) --
	(283.91,142.00) --
	(283.80,141.93) --
	(283.76,142.00) --
	(283.58,142.07) --
	(283.44,142.18) --
	(283.51,142.29) --
	(283.69,142.40) --
	(283.69,142.54) --
	(283.47,142.69) --
	(283.33,142.72) --
	(283.18,142.65) --
	(282.86,142.58) --
	(282.60,142.44) --
	(282.60,142.33) --
	(282.71,142.22) --
	(282.71,142.07) --
	(282.64,142.00) --
	(282.31,141.78) --
	(282.28,141.60) --
	(282.28,141.42) --
	(282.28,141.28) --
	(282.28,141.17) --
	(282.13,140.92) --
	(281.92,140.73) --
	(281.66,140.63) --
	(281.26,140.52) --
	(280.97,140.41) --
	(280.76,140.26) --
	(280.54,139.94) --
	(280.54,139.72) --
	(280.50,139.54) --
	(280.36,139.32) --
	(280.32,139.14) --
	(280.36,138.78) --
	(280.40,138.67) --
	(280.32,138.56) --
	(280.21,138.49) --
	(280.07,138.42) --
	(279.96,138.24) --
	(279.82,138.17) --
	(279.49,138.06) --
	(279.31,137.84) --
	(279.17,137.70) --
	(279.02,137.59) --
	(278.84,137.41) --
	(278.70,137.15) --
	(278.66,136.97) --
	(278.62,136.79) --
	cycle;
\definecolor{fillColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.63,147.79) --
	(196.63,150.07) --
	(196.63,152.28) --
	(196.60,154.45) --
	(196.60,155.03) --
	(196.60,156.15) --
	(196.60,157.16) --
	(196.60,158.97) --
	(196.60,159.15) --
	(196.56,159.30) --
	(196.56,159.37) --
	(196.45,159.55) --
	(196.09,159.69) --
	(195.69,159.88) --
	(195.00,160.13) --
	(194.79,160.45) --
	(194.42,160.82) --
	(194.21,161.00) --
	(194.06,161.03) --
	(194.03,161.29) --
	(194.06,161.40) --
	(194.13,161.54) --
	(194.42,161.65) --
	(195.22,162.12) --
	(195.58,162.48) --
	(195.73,162.66) --
	(195.80,162.84) --
	(195.84,163.06) --
	(195.80,163.24) --
	(195.76,163.46) --
	(195.76,163.60) --
	(195.87,163.82) --
	(195.87,163.96) --
	(195.94,164.18) --
	(195.84,164.40) --
	(195.69,164.62) --
	(195.69,165.19) --
	(195.62,165.67) --
	(195.40,165.88) --
	(195.08,166.14) --
	(194.86,166.46) --
	(194.79,166.68) --
	(194.68,167.22) --
	(194.42,167.62) --
	(194.39,167.84) --
	(194.42,168.09) --
	(194.46,168.67) --
	(194.50,169.14) --
	(194.57,169.43) --
	(194.13,169.93) --
	(194.17,170.15) --
	(194.21,170.26) --
	(194.21,170.48) --
	(194.17,170.69) --
	(194.17,170.88) --
	(194.13,171.24) --
	(194.10,171.45) --
	(194.06,171.67) --
	(194.10,171.96) --
	(194.13,172.21) --
	(194.13,172.40) --
	(194.06,172.68) --
	(194.06,173.05) --
	(194.06,173.08) --
	(194.03,173.30) --
	(193.99,173.44) --
	(193.99,173.63) --
	(193.92,173.77) --
	(193.85,173.99) --
	(193.77,174.17) --
	(193.59,174.46) --
	(193.45,174.78) --
	(193.30,175.04) --
	(193.09,175.36) --
	(192.90,175.51) --
	(192.80,175.80) --
	(192.72,176.01) --
	(192.65,176.23) --
	(192.61,176.48) --
	(192.54,176.63) --
	(192.18,177.10) --
	(192.11,177.32) --
	(192.14,177.46) --
	(192.14,177.71) --
	(192.14,178.00) --
	(192.14,178.29) --
	(192.07,178.58) --
	(192.14,178.84) --
	(192.14,179.13) --
	(192.14,179.49) --
	(192.11,179.70) --
	(192.04,179.85) --
	(192.04,179.92) --
	(192.14,180.10) --
	(192.33,180.25) --
	(192.43,180.43) --
	(192.33,180.65) --
	(192.22,180.86) --
	(192.11,180.97) --
	(191.89,181.37) --
	(191.86,181.73) --
	(191.82,181.91) --
	(191.60,182.16) --
	(191.60,182.56) --
	(196.99,182.56) --
	(203.80,182.56) --
	(204.66,182.60) --
	(204.70,184.99) --
	(204.99,184.91) --
	(205.32,184.88) --
	(205.53,184.84) --
	(205.75,184.91) --
	(206.08,184.95) --
	(206.26,184.88) --
	(206.40,184.77) --
	(206.65,184.73) --
	(206.91,184.70) --
	(206.94,184.44) --
	(206.98,184.08) --
	(207.16,183.65) --
	(207.34,183.29) --
	(207.41,182.92) --
	(207.56,182.45) --
	(207.70,182.13) --
	(207.70,181.88) --
	(207.70,181.62) --
	(207.63,181.40) --
	(207.67,181.22) --
	(207.74,181.08) --
	(208.14,180.90) --
	(208.68,180.75) --
	(209.19,180.61) --
	(209.44,180.68) --
	(209.62,180.72) --
	(209.87,180.72) --
	(210.13,180.68) --
	(210.38,180.61) --
	(210.49,180.36) --
	(211.00,180.36) --
	(212.95,180.28) --
	(213.17,180.17) --
	(213.31,180.03) --
	(213.28,179.63) --
	(213.42,179.45) --
	(215.45,179.78) --
	(215.52,179.99) --
	(215.70,180.07) --
	(216.60,180.28) --
	(216.79,180.32) --
	(217.11,180.32) --
	(217.83,180.21) --
	(218.23,180.21) --
	(218.56,180.25) --
	(218.78,180.17) --
	(219.03,180.03) --
	(219.54,179.89) --
	(219.93,179.78) --
	(220.26,179.78) --
	(220.48,179.78) --
	(220.69,179.78) --
	(220.73,179.45) --
	(220.37,179.38) --
	(220.26,179.27) --
	(220.26,179.13) --
	(220.62,179.13) --
	(220.98,179.13) --
	(221.24,179.09) --
	(221.42,179.09) --
	(221.78,178.84) --
	(221.71,178.58) --
	(221.74,178.40) --
	(221.96,178.08) --
	(222.29,177.71) --
	(222.83,177.86) --
	(222.79,178.26) --
	(222.86,178.40) --
	(222.97,178.47) --
	(223.26,178.51) --
	(223.62,178.51) --
	(224.06,178.55) --
	(224.17,178.55) --
	(224.31,178.51) --
	(224.49,178.40) --
	(224.53,178.37) --
	(224.67,178.26) --
	(224.64,178.04) --
	(224.75,177.82) --
	(224.96,177.79) --
	(225.18,177.79) --
	(225.36,177.75) --
	(225.58,177.61) --
	(226.05,177.53) --
	(226.16,177.57) --
	(226.34,177.53) --
	(226.48,177.46) --
	(226.52,177.32) --
	(226.55,177.10) --
	(226.66,176.99) --
	(226.99,176.92) --
	(227.35,176.92) --
	(227.42,176.70) --
	(227.64,176.66) --
	(227.82,176.70) --
	(228.04,176.74) --
	(228.33,176.63) --
	(229.02,176.74) --
	(229.49,176.88) --
	(229.88,177.14) --
	(230.46,177.42) --
	(230.82,177.50) --
	(230.97,177.61) --
	(231.22,177.75) --
	(231.51,177.82) --
	(231.69,177.86) --
	(231.95,177.86) --
	(231.98,177.79) --
	(232.09,177.46) --
	(232.42,177.32) --
	(232.45,177.14) --
	(232.49,176.99) --
	(232.67,176.92) --
	(232.92,176.95) --
	(233.28,177.03) --
	(233.50,177.06) --
	(233.68,177.06) --
	(234.12,176.92) --
	(234.55,176.95) --
	(235.28,176.99) --
	(235.78,176.95) --
	(236.14,177.03) --
	(236.51,176.99) --
	(236.83,176.95) --
	(237.05,176.81) --
	(237.27,176.66) --
	(237.48,176.52) --
	(237.77,176.38) --
	(238.21,176.23) --
	(238.57,176.34) --
	(238.78,176.41) --
	(239.22,176.38) --
	(240.02,176.34) --
	(240.56,176.30) --
	(239.83,176.12) --
	(239.36,175.83) --
	(238.68,175.54) --
	(238.24,175.43) --
	(237.52,175.22) --
	(236.58,174.93) --
	(235.89,174.78) --
	(234.99,174.60) --
	(234.12,174.35) --
	(232.78,173.77) --
	(232.27,173.63) --
	(231.91,173.34) --
	(231.26,173.01) --
	(230.90,172.79) --
	(230.46,172.47) --
	(230.03,172.14) --
	(229.09,171.38) --
	(228.40,170.88) --
	(227.53,170.48) --
	(227.03,170.19) --
	(226.23,169.75) --
	(225.94,169.61) --
	(225.65,169.39) --
	(225.14,169.14) --
	(224.60,168.89) --
	(224.13,168.70) --
	(223.80,168.45) --
	(223.59,168.31) --
	(223.33,168.13) --
	(223.19,167.84) --
	(222.86,167.80) --
	(222.68,167.76) --
	(222.76,166.28) --
	(222.76,164.58) --
	(222.68,164.07) --
	(222.50,163.96) --
	(222.32,163.78) --
	(221.85,163.78) --
	(221.67,163.57) --
	(221.20,163.49) --
	(220.95,163.31) --
	(220.26,163.06) --
	(219.97,162.95) --
	(219.82,162.77) --
	(219.68,162.63) --
	(219.64,162.26) --
	(219.50,162.08) --
	(219.25,161.94) --
	(218.99,161.76) --
	(218.88,161.36) --
	(218.78,161.21) --
	(218.85,161.00) --
	(219.68,160.89) --
	(219.93,160.60) --
	(220.30,160.20) --
	(220.37,160.02) --
	(220.26,159.88) --
	(220.01,159.66) --
	(219.86,159.41) --
	(219.79,159.19) --
	(219.64,159.12) --
	(219.75,158.68) --
	(219.61,158.57) --
	(219.68,158.14) --
	(219.54,157.78) --
	(219.61,157.60) --
	(219.79,157.02) --
	(219.68,156.76) --
	(219.79,156.47) --
	(219.57,156.22) --
	(219.54,155.75) --
	(219.93,155.50) --
	(220.33,155.35) --
	(220.62,155.10) --
	(220.87,154.81) --
	(221.24,154.67) --
	(221.85,154.63) --
	(222.32,154.48) --
	(222.47,154.41) --
	(222.57,154.30) --
	(222.72,154.05) --
	(223.01,153.87) --
	(223.99,153.69) --
	(223.95,153.65) --
	(224.49,153.51) --
	(224.96,153.29) --
	(225.18,153.07) --
	(225.36,152.75) --
	(225.47,152.46) --
	(225.65,152.20) --
	(225.80,152.10) --
	(226.34,151.88) --
	(226.70,151.63) --
	(227.10,151.41) --
	(227.46,151.19) --
	(227.79,151.08) --
	(228.15,150.94) --
	(228.40,150.83) --
	(228.65,150.54) --
	(228.98,150.32) --
	(229.09,150.07) --
	(229.27,150.00) --
	(229.38,149.74) --
	(229.38,149.64) --
	(229.30,149.27) --
	(229.20,149.02) --
	(229.41,148.66) --
	(229.34,148.44) --
	(229.27,148.19) --
	(229.49,147.90) --
	(229.52,147.90) --
	(229.49,147.83) --
	(227.10,147.90) --
	(226.34,147.90) --
	(224.09,147.86) --
	(221.71,147.86) --
	(221.13,147.90) --
	(218.12,147.90) --
	(217.91,147.90) --
	(215.16,147.90) --
	(214.22,147.90) --
	(212.12,147.90) --
	(210.31,147.86) --
	(209.11,147.86) --
	(206.51,147.86) --
	(206.18,147.86) --
	(203.18,147.86) --
	(202.71,147.86) --
	(200.21,147.86) --
	(199.06,147.83) --
	(196.63,147.79) --
	cycle;
\definecolor{fillColor}{RGB}{171,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.66, 94.13) --
	(248.81, 93.84) --
	(249.02, 93.55) --
	(249.17, 93.52) --
	(248.92, 91.53) --
	(248.81, 90.77) --
	(248.70, 89.82) --
	(248.55, 88.34) --
	(248.55, 88.23) --
	(248.26, 86.17) --
	(248.12, 84.87) --
	(247.98, 83.31) --
	(247.72, 81.43) --
	(247.65, 81.03) --
	(247.40, 78.86) --
	(247.14, 77.16) --
	(247.14, 76.62) --
	(246.85, 74.52) --
	(246.93, 73.29) --
	(247.00, 71.62) --
	(247.14, 69.67) --
	(247.22, 68.87) --
	(247.29, 67.21) --
	(247.40, 65.18) --
	(247.25, 65.11) --
	(247.29, 65.00) --
	(247.25, 64.93) --
	(247.00, 64.93) --
	(246.82, 64.82) --
	(246.64, 64.82) --
	(246.42, 64.86) --
	(246.27, 65.08) --
	(246.20, 65.22) --
	(246.09, 65.26) --
	(245.95, 65.18) --
	(245.77, 65.04) --
	(245.37, 64.93) --
	(245.08, 64.93) --
	(244.94, 64.97) --
	(244.83, 65.08) --
	(244.83, 65.22) --
	(244.72, 65.29) --
	(244.57, 65.33) --
	(244.43, 65.40) --
	(244.32, 65.47) --
	(244.21, 65.47) --
	(244.14, 65.40) --
	(244.28, 65.26) --
	(244.28, 65.18) --
	(244.18, 65.11) --
	(243.85, 65.18) --
	(243.56, 65.11) --
	(243.20, 65.11) --
	(242.40, 64.82) --
	(241.86, 64.64) --
	(241.75, 64.64) --
	(241.68, 64.71) --
	(241.64, 64.93) --
	(241.57, 64.97) --
	(241.43, 64.97) --
	(241.32, 64.93) --
	(241.28, 64.86) --
	(241.28, 64.75) --
	(241.39, 64.64) --
	(241.03, 64.46) --
	(240.92, 64.35) --
	(240.77, 64.13) --
	(240.74, 63.99) --
	(240.59, 63.92) --
	(240.38, 63.85) --
	(240.09, 63.74) --
	(239.91, 63.85) --
	(239.73, 63.99) --
	(239.69, 64.10) --
	(239.54, 64.39) --
	(239.51, 64.46) --
	(239.54, 64.75) --
	(239.36, 64.93) --
	(239.33, 65.18) --
	(239.26, 65.29) --
	(239.22, 65.44) --
	(239.11, 65.62) --
	(238.68, 65.98) --
	(238.57, 66.09) --
	(238.46, 66.70) --
	(238.28, 66.81) --
	(238.28, 67.03) --
	(238.35, 67.25) --
	(238.46, 67.50) --
	(238.60, 67.75) --
	(238.71, 68.15) --
	(238.97, 68.66) --
	(238.93, 68.77) --
	(238.78, 68.91) --
	(238.24, 68.91) --
	(235.53, 68.91) --
	(235.02, 68.87) --
	(233.68, 68.87) --
	(233.65, 68.87) --
	(231.84, 68.87) --
	(230.54, 68.87) --
	(229.74, 68.87) --
	(227.06, 68.87) --
	(226.95, 68.95) --
	(226.99, 69.02) --
	(227.31, 69.31) --
	(227.21, 69.49) --
	(227.06, 69.71) --
	(227.03, 69.82) --
	(227.06, 70.00) --
	(227.10, 70.18) --
	(226.95, 70.43) --
	(226.92, 70.58) --
	(227.06, 70.58) --
	(227.35, 70.58) --
	(227.57, 70.68) --
	(227.60, 71.01) --
	(227.39, 71.23) --
	(227.39, 71.41) --
	(227.46, 71.55) --
	(227.71, 71.44) --
	(227.93, 71.41) --
	(227.97, 71.59) --
	(227.82, 71.73) --
	(227.68, 71.95) --
	(227.75, 72.28) --
	(228.18, 72.42) --
	(228.29, 72.49) --
	(228.29, 72.60) --
	(228.18, 72.71) --
	(227.82, 72.71) --
	(227.75, 72.78) --
	(227.82, 72.89) --
	(227.93, 72.96) --
	(228.33, 72.89) --
	(228.40, 73.07) --
	(228.36, 73.29) --
	(228.47, 73.47) --
	(228.62, 73.61) --
	(228.91, 73.61) --
	(229.23, 73.69) --
	(229.12, 73.80) --
	(228.83, 73.87) --
	(228.69, 73.94) --
	(228.73, 74.19) --
	(228.83, 74.23) --
	(228.98, 74.30) --
	(229.20, 74.23) --
	(229.49, 74.23) --
	(229.45, 74.34) --
	(229.41, 74.45) --
	(229.45, 74.56) --
	(229.59, 74.70) --
	(229.74, 74.84) --
	(229.92, 75.13) --
	(230.21, 75.24) --
	(230.32, 75.32) --
	(230.21, 75.50) --
	(230.10, 75.60) --
	(230.10, 75.68) --
	(230.21, 75.68) --
	(230.50, 75.68) --
	(230.64, 75.75) --
	(230.79, 75.89) --
	(230.90, 76.04) --
	(231.08, 76.15) --
	(231.19, 76.29) --
	(231.01, 76.40) --
	(230.82, 76.44) --
	(230.75, 76.26) --
	(230.28, 76.00) --
	(230.14, 76.04) --
	(229.85, 76.15) --
	(229.81, 76.26) --
	(229.85, 76.55) --
	(230.03, 76.58) --
	(230.17, 76.58) --
	(230.28, 76.58) --
	(231.01, 76.62) --
	(231.15, 76.65) --
	(231.22, 76.94) --
	(231.37, 77.12) --
	(231.48, 77.31) --
	(231.40, 77.38) --
	(231.08, 77.45) --
	(230.79, 77.63) --
	(230.75, 78.03) --
	(230.68, 78.10) --
	(230.46, 78.14) --
	(230.28, 78.21) --
	(230.17, 78.39) --
	(230.17, 78.54) --
	(230.32, 78.57) --
	(230.75, 78.25) --
	(230.86, 78.32) --
	(230.90, 78.43) --
	(230.68, 78.61) --
	(230.50, 78.75) --
	(230.54, 78.83) --
	(230.75, 78.97) --
	(230.79, 79.11) --
	(230.75, 79.19) --
	(230.57, 79.22) --
	(230.28, 79.15) --
	(230.10, 79.04) --
	(229.99, 79.08) --
	(229.99, 79.44) --
	(230.06, 79.55) --
	(230.32, 79.66) --
	(230.46, 79.69) --
	(230.46, 79.87) --
	(230.46, 79.95) --
	(230.17, 79.95) --
	(229.99, 80.06) --
	(229.92, 80.24) --
	(229.96, 80.42) --
	(230.25, 80.82) --
	(230.35, 81.03) --
	(230.43, 81.14) --
	(230.21, 81.25) --
	(230.10, 81.18) --
	(229.99, 81.00) --
	(229.78, 80.89) --
	(229.63, 80.96) --
	(229.56, 81.07) --
	(229.59, 81.39) --
	(229.70, 81.50) --
	(229.74, 81.54) --
	(229.99, 81.79) --
	(230.06, 81.90) --
	(230.03, 82.01) --
	(229.74, 82.26) --
	(229.78, 82.37) --
	(229.85, 82.44) --
	(230.10, 82.44) --
	(230.35, 82.59) --
	(230.43, 82.73) --
	(230.46, 82.88) --
	(230.54, 82.99) --
	(230.64, 83.13) --
	(230.61, 83.28) --
	(230.57, 83.35) --
	(230.46, 83.31) --
	(230.35, 83.28) --
	(230.28, 83.13) --
	(230.21, 83.09) --
	(230.14, 83.13) --
	(229.92, 83.57) --
	(229.85, 83.67) --
	(229.88, 83.78) --
	(230.10, 83.89) --
	(230.32, 84.04) --
	(230.46, 84.22) --
	(230.43, 84.32) --
	(230.32, 84.32) --
	(230.21, 84.29) --
	(230.03, 84.07) --
	(229.88, 84.00) --
	(229.78, 84.00) --
	(229.74, 84.07) --
	(229.74, 84.22) --
	(229.88, 84.40) --
	(230.06, 84.51) --
	(230.06, 84.61) --
	(229.99, 84.69) --
	(229.85, 84.65) --
	(229.74, 84.54) --
	(229.59, 84.40) --
	(229.49, 84.40) --
	(229.45, 84.51) --
	(229.49, 84.65) --
	(229.59, 84.80) --
	(229.56, 84.87) --
	(229.45, 84.98) --
	(229.41, 85.16) --
	(229.56, 85.27) --
	(229.85, 85.34) --
	(229.88, 85.45) --
	(229.81, 85.56) --
	(229.63, 85.77) --
	(229.59, 85.88) --
	(229.52, 86.03) --
	(229.63, 86.13) --
	(229.74, 86.10) --
	(230.03, 85.88) --
	(230.21, 85.84) --
	(230.43, 85.88) --
	(230.50, 85.92) --
	(230.43, 86.10) --
	(230.06, 86.17) --
	(230.03, 86.21) --
	(230.06, 86.39) --
	(230.32, 86.53) --
	(230.50, 86.64) --
	(230.57, 86.82) --
	(230.50, 87.11) --
	(230.54, 87.26) --
	(230.61, 87.36) --
	(230.57, 87.58) --
	(230.46, 87.73) --
	(230.46, 87.91) --
	(230.54, 87.94) --
	(230.64, 87.94) --
	(230.86, 87.73) --
	(231.01, 87.73) --
	(231.04, 87.83) --
	(231.15, 87.98) --
	(231.26, 88.09) --
	(231.37, 88.31) --
	(231.37, 88.52) --
	(231.26, 88.63) --
	(231.04, 88.81) --
	(231.15, 88.92) --
	(231.40, 88.92) --
	(231.77, 88.81) --
	(231.98, 88.81) --
	(232.05, 88.99) --
	(231.98, 89.07) --
	(231.58, 89.14) --
	(231.48, 89.17) --
	(231.48, 89.32) --
	(231.55, 89.39) --
	(231.80, 89.35) --
	(231.95, 89.39) --
	(232.05, 89.50) --
	(232.20, 89.68) --
	(232.38, 89.72) --
	(232.56, 89.72) --
	(232.67, 89.79) --
	(232.53, 89.93) --
	(232.49, 90.11) --
	(232.56, 90.26) --
	(232.71, 90.30) --
	(232.96, 90.26) --
	(233.10, 90.30) --
	(233.39, 90.37) --
	(233.57, 90.51) --
	(233.65, 90.66) --
	(233.61, 91.09) --
	(233.68, 91.16) --
	(233.83, 91.34) --
	(233.86, 91.38) --
	(233.86, 91.53) --
	(233.65, 91.74) --
	(233.61, 91.89) --
	(233.72, 92.10) --
	(233.86, 92.18) --
	(234.12, 92.07) --
	(234.19, 92.00) --
	(234.30, 92.00) --
	(234.30, 92.10) --
	(234.26, 92.25) --
	(234.19, 92.36) --
	(233.86, 92.47) --
	(233.79, 92.47) --
	(233.86, 92.65) --
	(233.94, 92.65) --
	(234.23, 92.61) --
	(234.33, 92.61) --
	(234.41, 92.72) --
	(234.52, 92.83) --
	(234.52, 92.97) --
	(234.55, 93.08) --
	(234.62, 93.15) --
	(235.02, 93.26) --
	(235.24, 93.37) --
	(235.42, 93.48) --
	(235.60, 93.66) --
	(235.67, 93.73) --
	(235.64, 93.81) --
	(235.56, 93.91) --
	(235.46, 94.13) --
	(238.97, 94.09) --
	(239.47, 94.13) --
	(241.32, 94.09) --
	(242.29, 94.13) --
	(243.42, 94.09) --
	(244.65, 94.13) --
	(244.86, 94.13) --
	(247.36, 94.13) --
	(247.54, 94.13) --
	(248.66, 94.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.90,129.59) --
	(203.29,129.55) --
	(204.37,129.55) --
	(206.18,129.52) --
	(207.96,129.48) --
	(208.93,129.48) --
	(210.45,129.48) --
	(211.86,129.52) --
	(213.38,129.52) --
	(214.69,129.52) --
	(215.92,129.52) --
	(217.65,129.55) --
	(220.26,129.55) --
	(220.62,129.55) --
	(222.43,129.59) --
	(223.52,129.63) --
	(225.00,129.63) --
	(226.48,129.63) --
	(226.70,129.30) --
	(227.03,129.30) --
	(227.21,128.94) --
	(227.60,128.72) --
	(227.82,128.36) --
	(228.29,128.11) --
	(228.15,127.93) --
	(227.97,127.49) --
	(227.82,127.31) --
	(227.79,127.06) --
	(227.75,126.73) --
	(227.86,125.97) --
	(227.97,125.79) --
	(228.26,125.36) --
	(228.11,125.21) --
	(228.04,125.00) --
	(228.07,124.81) --
	(228.51,124.45) --
	(228.62,124.20) --
	(228.69,124.05) --
	(228.80,123.91) --
	(229.12,123.73) --
	(229.74,123.19) --
	(229.88,123.00) --
	(230.25,122.64) --
	(230.50,122.28) --
	(230.68,122.21) --
	(231.04,122.03) --
	(231.33,121.96) --
	(231.58,121.74) --
	(232.09,121.38) --
	(232.42,121.09) --
	(232.53,120.91) --
	(232.67,120.80) --
	(232.63,120.54) --
	(232.67,120.33) --
	(232.81,120.11) --
	(232.71,119.75) --
	(232.81,119.39) --
	(232.96,119.02) --
	(233.00,118.88) --
	(233.21,118.66) --
	(233.43,118.52) --
	(233.65,118.59) --
	(233.79,118.70) --
	(234.12,118.95) --
	(234.37,119.17) --
	(234.66,119.10) --
	(234.88,119.06) --
	(235.24,118.95) --
	(235.53,118.95) --
	(235.71,118.92) --
	(236.03,118.70) --
	(236.32,118.52) --
	(236.47,118.34) --
	(236.47,118.16) --
	(236.32,118.01) --
	(236.11,117.98) --
	(236.03,117.76) --
	(236.00,117.43) --
	(236.07,117.22) --
	(236.07,117.00) --
	(235.96,116.78) --
	(235.67,116.53) --
	(235.56,116.27) --
	(235.31,115.80) --
	(235.06,115.66) --
	(234.91,115.52) --
	(234.73,115.19) --
	(234.84,114.65) --
	(234.88,114.47) --
	(235.31,114.18) --
	(235.64,113.85) --
	(235.93,113.63) --
	(236.00,113.60) --
	(236.22,113.56) --
	(236.47,113.27) --
	(237.23,112.91) --
	(237.52,112.91) --
	(237.63,112.91) --
	(237.59,112.80) --
	(237.34,112.69) --
	(237.34,112.58) --
	(237.66,112.44) --
	(237.84,112.33) --
	(238.24,112.40) --
	(239.00,111.97) --
	(239.29,111.86) --
	(239.40,111.68) --
	(239.47,111.50) --
	(240.09,111.14) --
	(240.30,111.03) --
	(240.38,110.88) --
	(240.27,110.45) --
	(240.27,110.34) --
	(240.34,110.16) --
	(240.74,109.54) --
	(240.88,109.18) --
	(240.81,109.07) --
	(240.56,108.89) --
	(240.34,108.78) --
	(240.30,108.60) --
	(240.38,108.50) --
	(240.59,108.42) --
	(240.67,108.17) --
	(240.74,107.92) --
	(240.99,107.70) --
	(241.06,107.52) --
	(241.10,107.30) --
	(241.32,107.05) --
	(241.46,106.90) --
	(241.64,106.83) --
	(241.79,106.83) --
	(241.90,106.94) --
	(241.75,107.16) --
	(241.72,107.34) --
	(241.86,107.37) --
	(242.01,107.23) --
	(242.29,106.98) --
	(242.44,106.79) --
	(242.69,106.76) --
	(242.87,106.69) --
	(243.02,106.58) --
	(242.98,106.58) --
	(242.98,106.32) --
	(242.98,106.11) --
	(242.66,105.78) --
	(242.62,105.60) --
	(242.69,105.56) --
	(242.84,105.46) --
	(242.84,105.35) --
	(242.87,105.17) --
	(242.84,105.17) --
	(242.73,104.95) --
	(242.62,104.73) --
	(242.58,104.73) --
	(242.51,104.59) --
	(242.48,104.44) --
	(242.48,104.15) --
	(242.33,104.08) --
	(242.15,104.04) --
	(241.97,104.12) --
	(241.68,104.37) --
	(241.46,104.52) --
	(240.99,103.65) --
	(240.81,103.47) --
	(240.70,103.36) --
	(240.52,103.47) --
	(240.59,103.86) --
	(240.52,104.04) --
	(240.27,104.15) --
	(240.09,104.12) --
	(240.02,103.94) --
	(240.16,103.86) --
	(240.30,103.76) --
	(240.30,103.65) --
	(240.12,103.54) --
	(240.09,103.25) --
	(240.34,102.92) --
	(240.27,102.81) --
	(240.16,102.74) --
	(239.98,102.78) --
	(239.83,102.67) --
	(239.73,102.63) --
	(239.69,102.53) --
	(240.05,102.24) --
	(240.05,102.13) --
	(239.94,102.02) --
	(239.69,102.09) --
	(239.36,102.13) --
	(239.22,101.95) --
	(239.29,101.84) --
	(239.69,101.66) --
	(239.76,101.55) --
	(239.73,101.37) --
	(239.58,101.08) --
	(239.44,100.86) --
	(239.22,100.86) --
	(239.07,100.68) --
	(239.00,100.50) --
	(238.78,100.50) --
	(238.53,100.50) --
	(237.45,100.50) --
	(237.41,100.46) --
	(235.35,100.46) --
	(234.80,100.50) --
	(234.84,100.50) --
	(235.56,101.29) --
	(236.03,101.58) --
	(236.03,101.73) --
	(236.36,101.84) --
	(236.47,102.20) --
	(236.65,102.27) --
	(236.79,102.67) --
	(236.79,102.92) --
	(236.58,103.00) --
	(236.43,103.03) --
	(236.36,103.47) --
	(236.14,103.65) --
	(235.82,103.68) --
	(233.61,103.68) --
	(232.24,103.65) --
	(229.99,103.65) --
	(228.29,103.65) --
	(228.26,103.61) --
	(228.00,103.61) --
	(227.97,103.61) --
	(226.66,103.65) --
	(223.77,103.61) --
	(223.59,103.61) --
	(221.13,103.65) --
	(219.75,103.65) --
	(219.72,103.65) --
	(219.28,103.65) --
	(219.25,103.65) --
	(216.39,103.61) --
	(216.35,103.65) --
	(216.24,103.61) --
	(216.17,103.65) --
	(214.54,103.61) --
	(214.51,103.65) --
	(212.77,103.61) --
	(212.66,103.65) --
	(211.47,103.61) --
	(211.43,103.65) --
	(208.03,103.68) --
	(207.96,104.80) --
	(207.99,105.42) --
	(207.96,106.87) --
	(207.96,106.94) --
	(207.96,107.19) --
	(207.96,108.97) --
	(207.99,109.15) --
	(207.99,110.92) --
	(207.99,111.06) --
	(208.03,113.38) --
	(208.03,113.49) --
	(208.10,115.59) --
	(208.07,116.13) --
	(208.10,117.76) --
	(208.07,118.45) --
	(208.10,119.75) --
	(208.21,120.29) --
	(208.28,120.40) --
	(208.14,120.40) --
	(207.92,120.47) --
	(207.67,120.65) --
	(207.34,120.54) --
	(207.12,120.65) --
	(206.83,120.76) --
	(206.55,121.16) --
	(206.33,121.52) --
	(206.33,121.85) --
	(206.04,121.96) --
	(205.93,122.10) --
	(205.75,122.35) --
	(205.24,122.61) --
	(204.95,122.82) --
	(204.95,122.93) --
	(205.17,123.22) --
	(205.28,123.44) --
	(205.42,123.66) --
	(205.79,123.91) --
	(205.79,124.16) --
	(206.22,124.16) --
	(206.47,124.20) --
	(206.11,124.38) --
	(206.33,124.45) --
	(206.36,124.67) --
	(206.33,124.89) --
	(205.97,124.92) --
	(205.79,125.28) --
	(205.64,125.18) --
	(205.50,125.14) --
	(205.35,125.00) --
	(204.84,124.92) --
	(204.52,125.18) --
	(204.23,125.36) --
	(204.09,125.54) --
	(203.76,125.79) --
	(203.54,125.86) --
	(203.51,125.86) --
	(203.11,126.23) --
	(203.18,126.51) --
	(203.04,126.88) --
	(202.71,127.06) --
	(202.60,127.38) --
	(202.28,127.46) --
	(202.09,127.67) --
	(201.66,127.78) --
	(201.73,128.14) --
	(201.59,128.50) --
	(201.30,128.90) --
	(201.12,129.08) --
	(200.90,129.26) --
	(200.83,129.48) --
	(200.90,129.59) --
	cycle;
\definecolor{fillColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.51,182.56) --
	(148.51,180.25) --
	(148.51,178.69) --
	(148.51,176.16) --
	(148.51,172.47) --
	(148.51,172.03) --
	(148.54,167.69) --
	(148.54,167.00) --
	(148.54,165.34) --
	(148.51,163.24) --
	(148.54,162.84) --
	(148.51,158.65) --
	(148.47,157.34) --
	(147.82,157.34) --
	(146.66,157.34) --
	(145.14,157.34) --
	(143.88,157.34) --
	(142.97,157.34) --
	(142.32,157.34) --
	(141.96,157.31) --
	(141.31,157.34) --
	(140.19,157.34) --
	(138.12,157.34) --
	(136.75,157.34) --
	(136.06,157.31) --
	(134.69,157.34) --
	(134.00,157.34) --
	(131.83,157.34) --
	(129.69,157.34) --
	(127.77,157.34) --
	(126.18,157.31) --
	(124.95,157.31) --
	(124.16,157.27) --
	(121.77,157.31) --
	(119.67,157.27) --
	(118.58,157.31) --
	(117.28,157.27) --
	(115.54,157.31) --
	(114.13,157.31) --
	(112.61,157.31) --
	(112.11,157.27) --
	(110.95,157.27) --
	(104.33,157.27) --
	(104.26,154.09) --
	(104.04,154.09) --
	(103.82,154.20) --
	(103.71,154.41) --
	(103.21,154.70) --
	(103.10,154.85) --
	(103.17,155.03) --
	(102.92,155.17) --
	(102.48,155.68) --
	(102.19,155.82) --
	(102.05,155.71) --
	(101.87,155.57) --
	(101.61,155.57) --
	(101.58,155.53) --
	(101.58,155.32) --
	(101.47,155.17) --
	(101.36,154.92) --
	(101.65,154.48) --
	(101.58,154.45) --
	(100.93,154.56) --
	(100.67,154.56) --
	(100.46,154.48) --
	( 99.52,154.30) --
	( 99.15,154.56) --
	( 97.92,154.38) --
	( 97.60,154.41) --
	( 97.20,154.34) --
	( 96.77,154.63) --
	( 96.15,154.38) --
	( 96.11,153.91) --
	( 95.75,153.83) --
	( 95.46,154.01) --
	( 93.76,154.20) --
	( 93.29,153.98) --
	( 93.11,153.65) --
	( 93.15,153.40) --
	( 92.97,153.33) --
	( 92.64,153.58) --
	( 92.21,153.65) --
	( 91.84,154.01) --
	( 91.88,154.27) --
	( 91.48,154.81) --
	( 91.63,155.03) --
	( 91.12,155.82) --
	( 90.54,156.19) --
	( 90.00,156.00) --
	( 89.75,155.93) --
	( 89.71,156.11) --
	( 89.53,156.22) --
	( 89.17,156.47) --
	( 88.88,156.91) --
	( 89.20,157.09) --
	( 89.17,157.67) --
	( 88.73,158.07) --
	( 88.37,158.14) --
	( 87.57,159.19) --
	( 87.43,159.55) --
	( 87.18,160.20) --
	( 87.25,160.42) --
	( 87.18,160.60) --
	( 86.81,160.74) --
	( 87.00,161.00) --
	( 86.89,161.18) --
	( 86.53,161.29) --
	( 86.42,161.36) --
	( 86.09,161.72) --
	( 85.73,161.76) --
	( 85.22,161.18) --
	( 84.64,160.67) --
	( 84.21,160.67) --
	( 83.99,160.31) --
	( 83.56,160.20) --
	( 82.83,160.64) --
	( 82.73,160.82) --
	( 82.26,160.85) --
	( 82.11,161.25) --
	( 82.55,161.47) --
	( 82.51,161.69) --
	( 82.40,161.94) --
	( 82.26,162.16) --
	( 82.33,162.44) --
	( 82.73,162.66) --
	( 83.30,162.84) --
	( 83.09,163.13) --
	( 83.09,163.46) --
	( 82.76,163.57) --
	( 82.51,163.86) --
	( 82.76,164.07) --
	( 82.80,164.22) --
	( 82.47,164.43) --
	( 82.47,164.62) --
	( 82.87,164.69) --
	( 82.91,164.94) --
	( 82.76,165.23) --
	( 82.91,165.34) --
	( 83.30,166.32) --
	( 83.16,166.75) --
	( 83.49,166.86) --
	( 83.49,167.18) --
	( 83.63,167.62) --
	( 83.52,167.80) --
	( 83.16,167.80) --
	( 82.80,167.62) --
	( 82.33,167.62) --
	( 81.97,167.58) --
	( 81.68,167.69) --
	( 81.68,167.87) --
	( 81.64,168.13) --
	( 81.46,168.27) --
	( 80.92,167.98) --
	( 80.70,167.98) --
	( 80.81,168.31) --
	( 80.34,168.63) --
	( 80.05,168.70) --
	( 79.80,168.99) --
	( 79.80,169.36) --
	( 79.65,169.50) --
	( 79.18,169.72) --
	( 78.93,170.01) --
	( 78.35,170.62) --
	( 77.48,171.20) --
	( 77.30,171.49) --
	( 76.21,171.74) --
	( 75.92,172.07) --
	( 75.74,172.21) --
	( 74.69,172.61) --
	( 75.20,172.83) --
	( 75.24,172.94) --
	( 74.69,173.37) --
	( 74.87,173.52) --
	( 74.98,173.77) --
	( 74.69,173.95) --
	( 74.69,174.28) --
	( 74.40,174.64) --
	( 74.04,174.71) --
	( 73.86,175.07) --
	( 73.57,175.25) --
	( 72.85,175.98) --
	( 72.78,176.23) --
	( 72.74,177.64) --
	( 72.78,179.34) --
	( 72.78,182.53) --
	( 74.01,182.53) --
	( 76.29,182.53) --
	( 79.32,182.53) --
	( 81.10,182.53) --
	( 81.86,182.49) --
	( 83.56,182.49) --
	( 84.54,182.53) --
	( 85.26,182.53) --
	( 86.13,182.53) --
	( 88.33,182.53) --
	( 91.34,182.53) --
	( 94.92,182.53) --
	( 97.05,182.53) --
	( 97.71,182.53) --
	( 99.19,182.53) --
	(100.93,182.53) --
	(102.23,182.53) --
	(103.02,182.56) --
	(103.86,182.53) --
	(105.30,182.53) --
	(106.28,182.53) --
	(107.66,182.53) --
	(110.04,182.53) --
	(112.54,182.53) --
	(114.24,182.53) --
	(115.25,182.53) --
	(116.77,182.53) --
	(118.55,182.53) --
	(120.39,182.53) --
	(122.09,182.53) --
	(122.96,182.56) --
	(124.34,182.53) --
	(125.57,182.53) --
	(127.09,182.56) --
	(128.14,182.53) --
	(128.72,182.56) --
	(129.51,182.53) --
	(130.71,182.56) --
	(132.15,182.56) --
	(133.42,182.56) --
	(134.72,182.56) --
	(135.55,182.56) --
	(136.13,182.60) --
	(137.15,182.56) --
	(138.59,182.56) --
	(140.04,182.60) --
	(141.49,182.60) --
	(142.14,182.56) --
	(142.83,182.60) --
	(144.06,182.60) --
	(145.65,182.60) --
	(147.24,182.56) --
	(148.51,182.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.44,144.71) --
	(151.91,144.64) --
	(155.09,144.64) --
	(156.43,144.64) --
	(160.95,144.64) --
	(166.31,144.64) --
	(172.79,144.64) --
	(176.98,144.64) --
	(178.72,144.64) --
	(183.46,144.64) --
	(183.53,144.64) --
	(183.68,144.57) --
	(183.75,144.39) --
	(183.82,144.32) --
	(184.08,144.24) --
	(184.22,144.17) --
	(184.58,143.99) --
	(184.73,143.88) --
	(184.87,143.96) --
	(185.23,143.77) --
	(185.56,143.67) --
	(185.85,143.45) --
	(186.21,143.27) --
	(186.54,143.23) --
	(186.90,143.12) --
	(187.15,143.23) --
	(187.37,143.38) --
	(187.51,143.63) --
	(187.69,143.70) --
	(187.95,143.67) --
	(188.16,143.63) --
	(188.38,143.74) --
	(188.67,143.59) --
	(188.85,143.63) --
	(189.03,143.63) --
	(189.29,143.67) --
	(189.72,143.74) --
	(190.01,143.67) --
	(190.26,143.67) --
	(190.48,143.74) --
	(190.73,143.81) --
	(190.88,143.81) --
	(191.13,143.74) --
	(191.53,143.70) --
	(191.60,143.63) --
	(191.53,143.52) --
	(191.64,143.45) --
	(191.82,143.41) --
	(192.00,143.34) --
	(192.14,143.27) --
	(192.40,143.16) --
	(192.61,143.16) --
	(192.94,143.09) --
	(193.09,143.09) --
	(193.16,142.94) --
	(193.30,142.91) --
	(193.52,142.94) --
	(193.81,142.80) --
	(194.03,142.80) --
	(194.21,142.80) --
	(194.32,142.65) --
	(194.35,142.65) --
	(194.68,142.58) --
	(194.75,142.40) --
	(194.82,142.22) --
	(195.00,142.04) --
	(195.22,141.97) --
	(195.33,141.93) --
	(195.51,141.57) --
	(195.69,141.64) --
	(195.91,141.49) --
	(196.05,141.42) --
	(196.12,141.35) --
	(196.31,141.35) --
	(196.56,141.35) --
	(196.60,141.35) --
	(196.85,141.28) --
	(196.88,141.13) --
	(196.88,140.99) --
	(196.85,140.88) --
	(196.78,140.77) --
	(196.74,140.59) --
	(196.78,140.45) --
	(197.14,140.05) --
	(197.17,139.94) --
	(197.14,139.90) --
	(197.32,139.69) --
	(197.32,139.61) --
	(197.17,139.47) --
	(197.17,139.36) --
	(197.21,139.29) --
	(197.46,139.11) --
	(197.57,138.78) --
	(197.68,138.71) --
	(197.90,138.56) --
	(197.93,138.38) --
	(198.19,138.38) --
	(198.30,138.27) --
	(198.37,138.17) --
	(198.37,138.02) --
	(198.30,137.84) --
	(198.51,137.48) --
	(198.73,137.26) --
	(198.69,136.97) --
	(198.77,136.79) --
	(198.59,136.57) --
	(198.55,136.25) --
	(198.55,136.07) --
	(198.73,135.96) --
	(198.91,135.96) --
	(199.02,135.96) --
	(199.02,135.85) --
	(198.84,135.63) --
	(198.80,135.52) --
	(199.06,135.42) --
	(199.24,135.42) --
	(199.31,135.23) --
	(199.34,135.13) --
	(199.67,134.95) --
	(199.74,134.84) --
	(199.78,134.69) --
	(199.82,134.48) --
	(199.82,134.33) --
	(199.78,134.26) --
	(199.82,134.19) --
	(199.96,134.11) --
	(200.10,134.04) --
	(200.14,134.00) --
	(200.10,133.90) --
	(199.96,133.68) --
	(199.96,133.43) --
	(200.03,133.17) --
	(200.07,133.06) --
	(200.14,132.88) --
	(200.25,132.67) --
	(200.14,132.52) --
	(200.14,132.34) --
	(200.14,132.23) --
	(200.36,131.87) --
	(200.47,131.73) --
	(200.43,131.62) --
	(200.43,131.47) --
	(200.25,131.11) --
	(200.32,130.86) --
	(200.18,130.57) --
	(200.14,130.46) --
	(200.21,130.28) --
	(200.39,130.10) --
	(200.65,129.92) --
	(200.79,129.77) --
	(200.83,129.55) --
	(200.90,129.59) --
	(200.83,129.48) --
	(200.90,129.26) --
	(201.12,129.08) --
	(201.30,128.90) --
	(201.59,128.50) --
	(201.73,128.14) --
	(201.66,127.78) --
	(202.09,127.67) --
	(202.28,127.46) --
	(202.60,127.38) --
	(202.71,127.06) --
	(203.04,126.88) --
	(203.18,126.51) --
	(203.11,126.23) --
	(203.51,125.86) --
	(203.54,125.86) --
	(203.43,125.83) --
	(200.61,125.75) --
	(199.20,125.75) --
	(197.83,125.72) --
	(196.45,125.75) --
	(194.21,125.75) --
	(193.63,125.75) --
	(190.66,125.75) --
	(187.87,125.75) --
	(187.04,125.79) --
	(184.94,125.75) --
	(183.46,125.75) --
	(182.19,125.75) --
	(179.95,125.75) --
	(179.34,125.72) --
	(176.40,125.72) --
	(176.40,125.75) --
	(172.93,125.75) --
	(169.46,125.75) --
	(169.28,125.79) --
	(165.77,125.79) --
	(165.19,125.75) --
	(161.10,125.79) --
	(161.03,127.93) --
	(161.03,128.50) --
	(161.06,130.10) --
	(161.03,130.17) --
	(161.06,130.46) --
	(161.06,132.05) --
	(157.55,132.09) --
	(157.30,132.09) --
	(152.78,132.09) --
	(151.51,132.09) --
	(148.44,132.09) --
	(148.44,134.55) --
	(148.44,135.60) --
	(148.44,136.47) --
	(148.47,138.35) --
	(148.44,142.22) --
	(148.44,144.71) --
	cycle;
\definecolor{fillColor}{RGB}{86,198,103}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.40,106.76) --
	( 85.37,105.78) --
	( 85.33,101.80) --
	( 85.15,101.33) --
	( 84.93,101.08) --
	( 84.79,100.72) --
	( 84.39,100.61) --
	( 83.99,100.64) --
	( 83.70,100.75) --
	( 83.59,101.19) --
	( 83.16,101.33) --
	( 82.58,101.33) --
	( 82.15,101.44) --
	( 81.60,101.37) --
	( 81.24,101.22) --
	( 81.03,101.15) --
	( 80.88,100.86) --
	( 81.03,100.57) --
	( 81.03,100.21) --
	( 81.17, 99.92) --
	( 81.31, 99.74) --
	( 81.24, 99.16) --
	( 81.24, 98.65) --
	( 81.35, 98.36) --
	( 81.42, 98.00) --
	( 81.46, 97.57) --
	( 81.50, 97.31) --
	( 81.46, 97.03) --
	( 81.71, 96.74) --
	( 81.82, 96.41) --
	( 81.89, 95.94) --
	( 81.97, 95.65) --
	( 82.04, 95.29) --
	( 81.86, 94.93) --
	( 81.60, 94.82) --
	( 81.64, 94.28) --
	( 75.09, 99.41) --
	( 73.68,100.50) --
	( 65.58,106.69) --
	( 61.38,109.80) --
	( 57.76,112.37) --
	( 53.20,115.62) --
	( 52.01,116.46) --
	( 50.49,117.51) --
	( 48.61,118.84) --
	( 47.81,119.35) --
	( 47.74,119.82) --
	( 47.74,120.15) --
	( 47.74,120.44) --
	( 47.74,121.41) --
	( 47.81,122.21) --
	( 47.74,123.84) --
	( 47.74,133.32) --
	( 47.74,138.42) --
	( 51.75,138.42) --
	( 52.15,138.42) --
	( 59.13,138.42) --
	( 66.55,138.42) --
	( 78.96,138.42) --
	( 83.74,138.42) --
	( 85.37,138.38) --
	( 85.40,132.09) --
	( 85.40,126.55) --
	( 85.44,125.10) --
	( 85.40,122.82) --
	( 85.37,117.32) --
	( 85.37,116.82) --
	( 85.40,114.00) --
	( 85.37,110.63) --
	( 85.40,106.76) --
	cycle;
\definecolor{fillColor}{RGB}{61,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (347.91,142.98) --
	(347.73,143.16) --
	(347.55,143.38) --
	(347.41,143.85) --
	(347.55,144.10) --
	(347.59,144.32) --
	(347.73,144.46) --
	(347.91,144.61) --
	(348.02,144.82) --
	(347.95,145.00) --
	(348.02,145.15) --
	(348.13,145.37) --
	(348.09,145.55) --
	(348.06,146.09) --
	(348.13,146.38) --
	(348.28,146.71) --
	(348.31,147.36) --
	(348.49,148.15) --
	(348.53,148.26) --
	(348.71,148.44) --
	(348.89,148.62) --
	(348.96,148.70) --
	(349.00,148.98) --
	(349.11,149.13) --
	(349.40,149.38) --
	(349.54,149.56) --
	(349.69,149.74) --
	(349.76,149.89) --
	(349.76,150.11) --
	(350.08,150.54) --
	(350.19,150.72) --
	(350.27,150.90) --
	(350.23,151.01) --
	(350.34,151.19) --
	(350.52,151.41) --
	(350.63,151.52) --
	(350.66,151.88) --
	(350.59,152.02) --
	(350.70,152.28) --
	(350.74,152.64) --
	(350.84,152.82) --
	(350.95,152.96) --
	(351.17,153.07) --
	(351.75,153.11) --
	(351.93,153.15) --
	(352.11,153.25) --
	(352.33,153.44) --
	(352.47,153.51) --
	(352.83,153.65) --
	(353.12,153.83) --
	(353.41,154.12) --
	(353.49,154.23) --
	(353.56,154.48) --
	(353.67,154.67) --
	(353.74,154.77) --
	(353.63,155.03) --
	(353.27,155.71) --
	(353.49,156.04) --
	(353.88,156.62) --
	(353.88,156.84) --
	(353.78,157.20) --
	(353.85,157.31) --
	(354.03,157.38) --
	(354.14,157.63) --
	(354.17,157.74) --
	(354.46,158.14) --
	(354.68,158.57) --
	(354.64,158.68) --
	(354.50,158.86) --
	(354.68,158.94) --
	(354.90,158.97) --
	(355.22,159.19) --
	(355.40,159.22) --
	(355.55,159.22) --
	(355.77,159.04) --
	(356.02,159.01) --
	(356.27,159.08) --
	(356.49,159.22) --
	(356.74,159.30) --
	(357.10,152.86) --
	(357.39,149.67) --
	(357.39,148.41) --
	(357.47,148.22) --
	(357.47,147.90) --
	(357.43,147.75) --
	(357.39,147.39) --
	(357.43,147.14) --
	(357.65,146.81) --
	(358.12,146.42) --
	(358.30,146.27) --
	(358.37,146.20) --
	(358.37,145.95) --
	(358.33,145.69) --
	(358.41,145.51) --
	(358.48,145.44) --
	(358.66,145.33) --
	(358.88,145.22) --
	(358.77,145.00) --
	(358.84,144.93) --
	(358.91,144.82) --
	(358.91,144.71) --
	(358.66,144.50) --
	(358.23,143.77) --
	(357.94,143.88) --
	(357.79,143.88) --
	(357.14,143.85) --
	(356.96,143.77) --
	(356.78,143.48) --
	(356.67,143.45) --
	(356.31,143.48) --
	(356.09,143.45) --
	(355.98,143.34) --
	(355.98,143.16) --
	(355.98,143.01) --
	(355.84,142.98) --
	(355.73,142.98) --
	(355.55,142.94) --
	(355.44,142.87) --
	(355.26,142.76) --
	(355.04,142.76) --
	(352.51,142.80) --
	(351.53,142.87) --
	(351.32,142.87) --
	(349.11,142.94) --
	(347.91,142.98) --
	cycle;
\definecolor{fillColor}{RGB}{147,215,65}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (333.69,134.37) --
	(335.90,133.32) --
	(336.77,132.96) --
	(337.06,132.85) --
	(338.90,132.01) --
	(338.83,131.47) --
	(338.80,131.44) --
	(338.65,131.36) --
	(338.43,131.07) --
	(338.25,130.93) --
	(338.18,130.82) --
	(338.07,130.64) --
	(337.93,130.49) --
	(337.78,130.10) --
	(337.67,129.92) --
	(337.35,129.88) --
	(337.20,129.84) --
	(337.13,129.84) --
	(336.99,129.66) --
	(336.88,129.59) --
	(336.81,129.41) --
	(336.73,129.23) --
	(336.62,129.08) --
	(336.44,129.01) --
	(336.41,128.94) --
	(336.52,128.79) --
	(336.62,128.69) --
	(336.95,128.58) --
	(336.99,128.54) --
	(337.06,128.47) --
	(337.38,128.47) --
	(337.71,128.47) --
	(337.85,128.40) --
	(338.22,128.29) --
	(338.14,128.58) --
	(338.22,128.69) --
	(338.33,128.58) --
	(338.43,128.47) --
	(338.54,128.22) --
	(338.54,127.85) --
	(338.54,127.64) --
	(338.54,127.42) --
	(338.43,127.13) --
	(338.25,126.73) --
	(338.22,126.41) --
	(338.14,125.94) --
	(338.07,125.43) --
	(337.96,125.18) --
	(337.93,124.71) --
	(337.82,124.42) --
	(337.71,124.34) --
	(337.67,124.42) --
	(337.71,124.63) --
	(337.82,125.14) --
	(337.82,125.50) --
	(337.82,125.86) --
	(337.71,125.94) --
	(337.49,125.54) --
	(337.53,125.39) --
	(337.57,125.25) --
	(337.46,124.78) --
	(337.31,124.56) --
	(337.17,124.42) --
	(337.17,124.09) --
	(337.17,123.84) --
	(336.99,123.58) --
	(336.84,123.44) --
	(336.73,123.29) --
	(336.34,123.04) --
	(336.30,122.97) --
	(336.26,122.75) --
	(336.12,122.75) --
	(335.97,122.86) --
	(335.83,122.86) --
	(335.79,122.82) --
	(335.76,122.68) --
	(335.79,122.61) --
	(335.90,122.32) --
	(335.76,122.10) --
	(335.61,121.92) --
	(335.36,121.81) --
	(335.10,121.67) --
	(334.78,121.27) --
	(334.60,121.20) --
	(334.42,121.01) --
	(334.09,120.69) --
	(333.80,120.40) --
	(333.59,120.07) --
	(333.40,119.71) --
	(333.33,119.46) --
	(333.19,119.28) --
	(332.97,119.10) --
	(332.75,118.99) --
	(332.46,118.95) --
	(332.28,118.99) --
	(332.21,119.06) --
	(332.25,119.28) --
	(332.36,119.46) --
	(332.57,119.78) --
	(332.64,119.97) --
	(332.68,120.18) --
	(332.68,120.33) --
	(332.46,120.47) --
	(332.21,120.51) --
	(332.07,120.51) --
	(331.96,120.62) --
	(331.88,120.69) --
	(331.67,120.69) --
	(331.52,120.73) --
	(331.41,120.73) --
	(331.31,120.65) --
	(331.20,120.54) --
	(331.02,120.62) --
	(330.94,120.73) --
	(330.87,120.91) --
	(330.62,121.01) --
	(330.51,121.12) --
	(330.44,121.23) --
	(330.26,121.27) --
	(330.08,121.27) --
	(329.89,121.52) --
	(329.68,121.59) --
	(329.46,121.70) --
	(329.28,121.96) --
	(329.03,122.10) --
	(328.70,122.46) --
	(328.70,122.61) --
	(328.74,122.75) --
	(328.77,122.90) --
	(328.77,123.00) --
	(328.63,123.11) --
	(328.48,123.26) --
	(328.56,123.44) --
	(328.66,123.69) --
	(328.63,123.69) --
	(329.17,124.38) --
	(329.28,124.52) --
	(329.35,124.49) --
	(329.64,124.63) --
	(329.82,124.74) --
	(330.18,124.78) --
	(330.44,124.81) --
	(330.65,124.85) --
	(330.91,124.92) --
	(331.02,125.00) --
	(331.12,125.14) --
	(331.20,125.28) --
	(331.23,125.47) --
	(331.49,125.65) --
	(331.67,125.72) --
	(332.14,126.08) --
	(332.50,126.26) --
	(332.83,126.33) --
	(333.01,126.41) --
	(333.19,126.55) --
	(333.44,126.59) --
	(333.66,126.66) --
	(333.62,126.77) --
	(333.33,127.20) --
	(333.11,127.27) --
	(333.01,127.42) --
	(332.86,127.56) --
	(332.75,127.67) --
	(332.61,127.78) --
	(332.46,127.85) --
	(332.39,128.00) --
	(332.17,128.29) --
	(331.88,128.36) --
	(331.67,128.43) --
	(331.56,128.54) --
	(331.52,128.76) --
	(331.52,129.23) --
	(331.41,129.30) --
	(331.20,129.37) --
	(331.05,129.37) --
	(330.87,129.37) --
	(330.69,129.48) --
	(330.65,129.63) --
	(330.69,129.81) --
	(330.80,130.02) --
	(330.73,130.17) --
	(330.80,130.49) --
	(330.87,130.64) --
	(331.12,130.68) --
	(331.23,130.75) --
	(331.34,131.07) --
	(331.52,131.22) --
	(331.52,131.40) --
	(331.38,131.58) --
	(331.23,131.69) --
	(331.16,131.80) --
	(331.12,131.94) --
	(331.20,132.05) --
	(331.52,132.23) --
	(331.85,132.38) --
	(332.07,132.56) --
	(332.10,132.70) --
	(332.25,132.81) --
	(332.43,132.92) --
	(332.64,133.28) --
	(332.79,133.50) --
	(332.90,133.75) --
	(333.15,134.00) --
	(333.40,134.19) --
	(333.69,134.37) --
	cycle;
\definecolor{fillColor}{RGB}{87,199,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.09,106.79) --
	(155.13,103.50) --
	(154.84,103.50) --
	(154.84,100.75) --
	(154.84, 98.76) --
	(154.84, 98.00) --
	(154.84, 95.25) --
	(154.84, 93.77) --
	(154.84, 92.47) --
	(154.80, 89.82) --
	(154.80, 89.72) --
	(154.77, 86.71) --
	(154.73, 85.01) --
	(154.73, 83.96) --
	(154.69, 81.18) --
	(154.66, 78.43) --
	(154.66, 75.68) --
	(154.66, 75.17) --
	(152.85, 75.17) --
	(150.61, 75.17) --
	(149.05, 75.17) --
	(148.72, 75.17) --
	(143.48, 75.17) --
	(143.04, 75.13) --
	(136.21, 75.17) --
	(133.74, 75.13) --
	(133.27, 75.17) --
	(132.22, 75.17) --
	(132.08, 75.10) --
	(132.15, 74.88) --
	(132.12, 74.59) --
	(132.15, 74.37) --
	(132.41, 74.09) --
	(132.73, 73.83) --
	(127.88, 73.87) --
	(122.17, 73.87) --
	(122.13, 73.14) --
	(122.09, 71.12) --
	(120.36, 71.08) --
	(117.86, 71.08) --
	(116.88, 71.12) --
	(116.88, 77.88) --
	(116.88, 80.13) --
	(116.92, 82.81) --
	(116.88, 86.42) --
	(116.92, 91.45) --
	(116.92, 93.84) --
	(116.96,100.46) --
	(116.99,106.76) --
	(117.75,106.76) --
	(119.20,106.76) --
	(120.47,106.79) --
	(121.08,106.76) --
	(121.84,106.76) --
	(124.08,106.76) --
	(126.40,106.76) --
	(126.98,106.76) --
	(127.09,106.69) --
	(128.14,106.76) --
	(130.45,106.69) --
	(132.41,106.69) --
	(133.20,106.69) --
	(136.13,106.69) --
	(137.94,106.69) --
	(138.70,106.69) --
	(140.04,106.69) --
	(140.98,106.69) --
	(141.85,106.69) --
	(143.77,106.69) --
	(146.30,106.69) --
	(148.11,106.69) --
	(148.72,106.69) --
	(149.59,106.69) --
	(151.11,106.69) --
	(152.67,106.69) --
	(154.08,106.69) --
	(154.59,106.76) --
	(155.09,106.79) --
	cycle;
\definecolor{fillColor}{RGB}{107,205,90}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (338.72,130.82) --
	(338.69,130.71) --
	(338.58,130.64) --
	(338.51,130.49) --
	(338.47,130.39) --
	(338.43,130.31) --
	(338.25,130.24) --
	(338.14,130.21) --
	(338.11,130.28) --
	(338.25,130.57) --
	(338.43,130.75) --
	(338.58,131.00) --
	(338.69,131.04) --
	(338.72,131.00) --
	(338.69,130.93) --
	(338.72,130.82) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.85,140.01) --
	(302.29,140.23) --
	(303.23,140.63) --
	(303.95,141.06) --
	(304.13,141.21) --
	(304.28,141.35) --
	(304.49,141.46) --
	(304.67,141.49) --
	(304.89,141.60) --
	(305.36,141.78) --
	(305.69,141.89) --
	(305.90,142.00) --
	(306.05,142.18) --
	(306.34,142.51) --
	(306.41,142.72) --
	(306.56,142.87) --
	(306.74,142.91) --
	(307.28,143.05) --
	(307.50,143.16) --
	(307.61,143.48) --
	(307.42,143.77) --
	(307.32,144.06) --
	(307.32,144.32) --
	(307.21,144.43) --
	(307.03,144.46) --
	(306.85,144.35) --
	(306.81,144.50) --
	(306.59,144.64) --
	(306.59,144.82) --
	(306.63,145.00) --
	(306.52,145.19) --
	(306.34,145.26) --
	(306.34,145.37) --
	(306.45,145.51) --
	(306.59,145.62) --
	(306.59,145.91) --
	(306.59,146.23) --
	(306.63,146.45) --
	(306.88,146.52) --
	(307.68,146.63) --
	(308.76,146.81) --
	(309.70,146.96) --
	(310.10,146.96) --
	(310.39,146.96) --
	(311.33,146.96) --
	(311.69,146.99) --
	(311.84,146.96) --
	(312.42,146.99) --
	(312.96,146.96) --
	(313.39,146.92) --
	(314.19,146.81) --
	(314.55,146.78) --
	(314.99,146.52) --
	(315.31,146.31) --
	(315.57,146.23) --
	(315.82,146.23) --
	(315.93,146.09) --
	(316.07,146.23) --
	(316.25,146.34) --
	(316.69,146.45) --
	(316.98,146.45) --
	(317.34,146.52) --
	(317.99,146.52) --
	(318.75,146.45) --
	(319.29,146.45) --
	(319.47,146.27) --
	(319.69,146.42) --
	(319.73,146.52) --
	(319.87,146.56) --
	(320.34,146.56) --
	(320.49,146.63) --
	(320.92,146.81) --
	(321.10,146.74) --
	(321.17,146.74) --
	(321.32,146.99) --
	(321.46,147.14) --
	(321.61,147.25) --
	(321.75,147.32) --
	(322.01,147.50) --
	(322.37,147.50) --
	(322.44,147.54) --
	(322.51,147.68) --
	(322.59,147.83) --
	(322.80,147.97) --
	(323.09,147.97) --
	(323.45,147.90) --
	(323.85,147.90) --
	(324.00,148.04) --
	(324.18,148.22) --
	(324.21,148.41) --
	(324.25,148.73) --
	(324.29,148.98) --
	(324.14,149.27) --
	(324.11,149.53) --
	(323.85,149.82) --
	(323.71,149.96) --
	(323.74,150.11) --
	(323.89,150.21) --
	(324.00,150.21) --
	(324.18,150.11) --
	(324.32,150.11) --
	(324.61,150.40) --
	(324.65,150.65) --
	(324.29,150.83) --
	(324.68,151.08) --
	(324.61,151.12) --
	(324.43,151.16) --
	(324.32,151.26) --
	(324.21,151.34) --
	(324.07,151.30) --
	(324.00,151.19) --
	(323.96,151.16) --
	(324.14,151.05) --
	(324.11,150.83) --
	(323.96,150.72) --
	(323.85,150.76) --
	(323.74,150.79) --
	(323.71,151.01) --
	(323.60,151.34) --
	(323.27,151.52) --
	(323.31,151.70) --
	(323.45,151.81) --
	(323.67,151.92) --
	(324.65,152.28) --
	(325.37,152.60) --
	(325.77,152.86) --
	(326.10,153.11) --
	(326.75,153.47) --
	(326.82,153.62) --
	(326.96,153.83) --
	(327.04,154.01) --
	(326.96,154.12) --
	(327.22,154.41) --
	(327.87,154.81) --
	(328.92,155.53) --
	(330.15,156.40) --
	(330.58,156.55) --
	(331.38,156.87) --
	(331.74,156.98) --
	(331.92,157.13) --
	(332.32,157.23) --
	(332.61,157.27) --
	(332.97,157.38) --
	(333.15,157.38) --
	(333.59,157.27) --
	(333.69,157.27) --
	(334.31,157.31) --
	(335.07,157.27) --
	(335.83,157.27) --
	(336.95,157.31) --
	(338.07,157.31) --
	(342.31,157.38) --
	(342.34,157.09) --
	(342.41,156.94) --
	(342.12,156.47) --
	(342.12,156.26) --
	(342.27,156.08) --
	(342.31,155.93) --
	(342.20,155.32) --
	(342.16,154.85) --
	(342.23,154.59) --
	(342.23,154.45) --
	(342.38,154.23) --
	(342.49,153.98) --
	(342.56,153.65) --
	(342.52,153.29) --
	(342.52,152.93) --
	(342.52,152.71) --
	(342.41,152.46) --
	(342.09,152.20) --
	(341.98,152.06) --
	(341.94,151.84) --
	(341.73,151.41) --
	(341.91,151.05) --
	(341.91,150.79) --
	(341.98,150.58) --
	(342.09,150.32) --
	(342.12,150.07) --
	(342.12,149.82) --
	(342.23,149.67) --
	(342.27,149.56) --
	(342.23,149.38) --
	(342.16,149.24) --
	(342.05,149.02) --
	(341.87,148.80) --
	(341.91,148.33) --
	(342.05,148.26) --
	(342.16,148.41) --
	(342.27,148.55) --
	(342.41,148.62) --
	(342.56,148.59) --
	(342.67,148.51) --
	(342.78,148.37) --
	(342.85,148.26) --
	(342.92,148.19) --
	(342.96,148.12) --
	(342.92,147.75) --
	(342.96,147.54) --
	(342.96,147.10) --
	(342.88,146.67) --
	(342.81,145.87) --
	(342.85,145.69) --
	(342.88,145.37) --
	(342.85,145.15) --
	(342.81,144.64) --
	(342.81,144.32) --
	(342.81,144.03) --
	(342.85,143.67) --
	(342.81,143.52) --
	(342.81,143.34) --
	(342.81,143.05) --
	(342.85,142.80) --
	(342.59,142.15) --
	(342.38,141.60) --
	(342.20,141.24) --
	(341.94,140.41) --
	(341.58,139.47) --
	(341.40,138.96) --
	(341.44,138.67) --
	(341.22,136.32) --
	(341.15,135.42) --
	(341.08,134.37) --
	(341.04,133.97) --
	(341.44,133.43) --
	(341.18,133.28) --
	(340.03,132.74) --
	(340.35,132.20) --
	(340.24,131.87) --
	(340.17,131.76) --
	(340.03,131.65) --
	(339.88,131.51) --
	(339.77,131.40) --
	(339.48,131.33) --
	(339.37,131.22) --
	(339.41,131.15) --
	(339.41,130.93) --
	(339.45,130.86) --
	(338.87,131.07) --
	(338.87,130.86) --
	(338.94,130.82) --
	(338.80,131.44) --
	(338.83,131.47) --
	(338.90,132.01) --
	(337.06,132.85) --
	(336.77,132.96) --
	(335.90,133.32) --
	(333.69,134.37) --
	(333.62,134.51) --
	(333.51,134.66) --
	(333.44,134.76) --
	(333.04,134.76) --
	(332.86,134.76) --
	(332.61,134.91) --
	(332.36,135.02) --
	(332.10,135.09) --
	(331.96,135.20) --
	(331.88,135.34) --
	(331.70,135.67) --
	(331.56,135.81) --
	(331.52,135.89) --
	(331.56,136.54) --
	(331.63,136.72) --
	(331.49,136.83) --
	(331.23,136.97) --
	(331.23,137.19) --
	(331.16,137.30) --
	(330.98,137.41) --
	(330.84,137.44) --
	(330.51,137.48) --
	(330.40,137.51) --
	(330.26,137.62) --
	(330.15,137.98) --
	(329.97,138.13) --
	(329.71,138.38) --
	(329.42,138.38) --
	(328.95,138.38) --
	(324.97,138.38) --
	(324.72,138.38) --
	(322.08,138.38) --
	(319.73,138.35) --
	(319.51,138.35) --
	(315.46,138.38) --
	(314.52,138.38) --
	(311.69,138.35) --
	(311.04,138.38) --
	(307.17,138.38) --
	(306.30,138.38) --
	(302.79,138.38) --
	(301.92,138.38) --
	(301.85,140.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.52,128.79) --
	(336.99,129.70) --
	(337.67,129.92) --
	(337.89,129.59) --
	(337.75,129.45) --
	(337.46,129.23) --
	(337.24,129.08) --
	(337.10,128.94) --
	(336.81,128.83) --
	(336.52,128.79) --
	(336.41,128.94) --
	(336.44,129.01) --
	(336.62,129.08) --
	(336.73,129.23) --
	(336.81,129.41) --
	(336.88,129.59) --
	(336.99,129.66) --
	(337.13,129.84) --
	(337.20,129.84) --
	(337.35,129.88) --
	(336.52,128.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (347.77,131.40) --
	(348.02,131.47) --
	(348.13,131.65) --
	(348.28,131.69) --
	(348.38,131.80) --
	(348.42,131.94) --
	(348.53,132.05) --
	(348.71,132.05) --
	(348.78,132.20) --
	(348.93,132.05) --
	(349.11,132.05) --
	(349.22,132.12) --
	(349.36,132.23) --
	(349.54,132.16) --
	(349.65,132.20) --
	(349.76,132.30) --
	(349.87,132.30) --
	(349.98,132.12) --
	(350.27,132.09) --
	(350.63,132.16) --
	(350.84,132.30) --
	(351.03,132.41) --
	(351.35,132.52) --
	(351.60,132.52) --
	(351.68,132.49) --
	(351.64,132.34) --
	(351.53,132.23) --
	(350.74,131.98) --
	(350.16,131.76) --
	(349.36,131.51) --
	(348.71,131.15) --
	(347.41,130.82) --
	(345.71,130.21) --
	(344.26,129.81) --
	(343.54,129.63) --
	(343.28,129.63) --
	(343.17,129.66) --
	(343.21,129.77) --
	(343.50,129.81) --
	(343.72,129.81) --
	(344.91,130.21) --
	(346.07,130.57) --
	(346.65,130.71) --
	(346.76,130.78) --
	(346.76,130.86) --
	(346.61,130.89) --
	(346.07,130.75) --
	(345.82,130.71) --
	(345.63,130.64) --
	(345.31,130.49) --
	(344.73,130.39) --
	(344.48,130.39) --
	(344.30,130.39) --
	(344.04,130.28) --
	(343.83,130.28) --
	(343.61,130.31) --
	(343.57,130.21) --
	(343.43,130.13) --
	(342.99,130.17) --
	(342.88,130.02) --
	(342.70,130.02) --
	(342.38,130.02) --
	(342.27,129.92) --
	(342.05,129.84) --
	(341.65,129.77) --
	(341.44,129.81) --
	(341.18,129.74) --
	(340.46,129.59) --
	(340.24,129.59) --
	(340.06,129.37) --
	(339.74,129.30) --
	(339.45,129.30) --
	(339.19,129.23) --
	(339.01,129.19) --
	(338.83,129.23) --
	(338.90,129.30) --
	(339.12,129.37) --
	(339.37,129.45) --
	(339.59,129.48) --
	(339.66,129.59) --
	(339.66,129.66) --
	(339.56,129.77) --
	(339.34,129.74) --
	(339.12,129.74) --
	(338.94,129.66) --
	(338.76,129.59) --
	(338.61,129.41) --
	(338.54,129.30) --
	(338.25,129.41) --
	(338.25,129.55) --
	(338.22,129.66) --
	(338.14,129.81) --
	(338.11,129.92) --
	(338.18,129.99) --
	(338.33,130.02) --
	(338.47,130.13) --
	(338.61,130.28) --
	(338.83,130.60) --
	(338.98,130.57) --
	(339.12,130.49) --
	(339.23,130.53) --
	(339.34,130.64) --
	(339.45,130.78) --
	(339.48,130.68) --
	(339.70,130.60) --
	(339.77,130.64) --
	(339.81,130.78) --
	(339.95,130.78) --
	(340.03,130.82) --
	(340.03,131.00) --
	(340.13,131.07) --
	(340.28,131.04) --
	(340.39,130.89) --
	(340.42,130.93) --
	(340.42,131.00) --
	(340.39,131.11) --
	(340.60,131.29) --
	(341.04,131.47) --
	(341.22,131.44) --
	(341.36,131.25) --
	(341.55,131.36) --
	(341.47,131.51) --
	(341.55,131.62) --
	(341.65,131.65) --
	(341.94,131.47) --
	(342.12,131.47) --
	(342.23,131.62) --
	(342.38,131.62) --
	(343.10,131.47) --
	(343.32,131.51) --
	(343.50,131.58) --
	(343.54,131.80) --
	(343.75,131.87) --
	(344.01,131.76) --
	(344.80,131.76) --
	(345.74,131.83) --
	(346.47,131.87) --
	(346.90,131.98) --
	(347.26,132.12) --
	(347.73,132.41) --
	(348.24,132.74) --
	(348.75,132.96) --
	(348.96,133.03) --
	(349.25,132.96) --
	(349.22,132.88) --
	(349.07,132.81) --
	(348.75,132.85) --
	(348.64,132.67) --
	(348.42,132.56) --
	(348.24,132.49) --
	(348.28,132.23) --
	(348.06,132.20) --
	(347.91,132.01) --
	(347.73,131.94) --
	(347.55,131.94) --
	(347.44,131.87) --
	(347.33,131.73) --
	(347.19,131.65) --
	(346.90,131.62) --
	(346.90,131.51) --
	(347.01,131.47) --
	(347.30,131.47) --
	(347.48,131.40) --
	(347.52,131.25) --
	(347.41,131.11) --
	(347.70,131.11) --
	(347.95,131.22) --
	(347.77,131.40) --
	cycle;
\definecolor{fillColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.31,103.97) --
	(326.53,103.97) --
	(326.64,103.68) --
	(326.75,103.32) --
	(326.82,102.92) --
	(327.04,102.31) --
	(327.25,101.77) --
	(327.36,101.44) --
	(327.51,101.22) --
	(327.65,100.86) --
	(327.83,100.61) --
	(328.23,100.14) --
	(328.30, 99.88) --
	(328.37, 99.70) --
	(328.48, 99.52) --
	(328.56, 99.34) --
	(328.56, 99.23) --
	(328.48, 99.16) --
	(328.41, 99.20) --
	(328.34, 99.23) --
	(328.23, 99.49) --
	(328.19, 99.63) --
	(328.12, 99.78) --
	(327.94,100.06) --
	(327.76,100.28) --
	(327.62,100.43) --
	(327.62,100.61) --
	(327.54,100.64) --
	(327.22,100.79) --
	(327.11,101.15) --
	(327.11,101.51) --
	(326.78,102.24) --
	(326.64,102.85) --
	(326.53,103.10) --
	(326.49,103.39) --
	(326.38,103.61) --
	(326.31,103.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (309.49, 87.00) --
	(308.98, 87.51) --
	(306.34, 89.75) --
	(303.88, 91.71) --
	(303.88, 91.74) --
	(302.43, 92.90) --
	(302.32, 92.94) --
	(300.95, 92.94) --
	(298.34, 92.97) --
	(296.97, 92.97) --
	(295.45, 93.01) --
	(295.48, 93.70) --
	(294.94, 94.31) --
	(294.65, 94.67) --
	(294.43, 94.89) --
	(293.82, 94.53) --
	(293.71, 94.67) --
	(293.71, 94.78) --
	(293.78, 94.85) --
	(293.89, 95.00) --
	(293.93, 95.18) --
	(292.01, 95.25) --
	(291.76, 95.25) --
	(289.19, 95.36) --
	(288.57, 95.36) --
	(287.85, 95.40) --
	(286.37, 95.40) --
	(286.00, 95.40) --
	(285.75, 95.36) --
	(285.46, 95.40) --
	(285.35, 95.40) --
	(285.21, 95.47) --
	(285.17, 95.47) --
	(284.95, 95.25) --
	(284.74, 95.32) --
	(284.59, 95.25) --
	(284.01, 95.04) --
	(283.69, 94.96) --
	(283.51, 94.96) --
	(283.36, 95.00) --
	(283.33, 94.89) --
	(283.33, 94.78) --
	(283.00, 94.64) --
	(282.89, 94.60) --
	(282.78, 94.67) --
	(282.68, 94.67) --
	(282.28, 94.56) --
	(281.52, 94.31) --
	(281.41, 94.28) --
	(280.76, 94.09) --
	(280.58, 94.13) --
	(278.19, 94.09) --
	(277.75, 94.09) --
	(275.44, 94.02) --
	(275.00, 94.02) --
	(274.21, 94.02) --
	(273.09, 94.09) --
	(273.09, 94.13) --
	(273.27, 95.54) --
	(273.30, 95.65) --
	(273.59, 95.83) --
	(273.74, 95.76) --
	(273.81, 95.69) --
	(274.03, 95.65) --
	(274.32, 95.69) --
	(274.53, 95.76) --
	(274.79, 95.94) --
	(274.97, 96.01) --
	(275.00, 96.12) --
	(274.97, 96.27) --
	(275.04, 96.37) --
	(275.04, 96.48) --
	(275.04, 96.74) --
	(275.22, 96.84) --
	(275.44, 97.06) --
	(275.76, 97.28) --
	(276.13, 97.50) --
	(276.45, 97.57) --
	(276.78, 97.71) --
	(277.14, 97.79) --
	(277.28, 97.79) --
	(277.68, 97.75) --
	(278.19, 97.68) --
	(278.33, 97.75) --
	(278.59, 97.93) --
	(278.73, 98.07) --
	(278.91, 98.11) --
	(279.09, 98.22) --
	(279.20, 98.29) --
	(279.38, 98.36) --
	(279.56, 98.36) --
	(279.67, 98.44) --
	(279.82, 98.58) --
	(280.03, 98.73) --
	(280.40, 98.87) --
	(280.76, 99.02) --
	(281.08, 99.12) --
	(281.30, 99.12) --
	(281.44, 99.12) --
	(281.66, 99.23) --
	(281.81, 99.30) --
	(281.99, 99.56) --
	(282.10, 99.67) --
	(281.99, 99.78) --
	(281.95, 99.99) --
	(282.13,100.06) --
	(282.28,100.14) --
	(282.53,100.03) --
	(282.68,100.10) --
	(282.78,100.21) --
	(282.78,100.35) --
	(283.00,100.50) --
	(283.58,100.86) --
	(283.72,100.86) --
	(283.91,100.68) --
	(283.83,100.50) --
	(283.83,100.35) --
	(283.91,100.28) --
	(284.09,100.25) --
	(284.30,100.25) --
	(284.56,100.32) --
	(284.70,100.43) --
	(284.95,100.57) --
	(285.17,100.75) --
	(285.21,100.86) --
	(285.32,101.01) --
	(285.57,101.19) --
	(285.75,101.22) --
	(286.00,101.22) --
	(286.15,101.22) --
	(286.37,101.33) --
	(286.66,101.37) --
	(286.80,101.29) --
	(286.91,101.19) --
	(287.02,101.15) --
	(287.23,101.11) --
	(287.45,101.22) --
	(287.67,101.33) --
	(287.89,101.80) --
	(288.18,102.09) --
	(288.21,102.13) --
	(288.57,102.53) --
	(288.83,102.67) --
	(289.01,102.67) --
	(289.30,102.63) --
	(289.55,102.63) --
	(289.55,102.78) --
	(289.51,102.89) --
	(289.37,103.03) --
	(289.51,103.25) --
	(289.66,103.47) --
	(289.62,103.65) --
	(289.59,103.79) --
	(289.62,103.97) --
	(289.80,104.15) --
	(289.98,104.23) --
	(291.76,104.12) --
	(294.80,104.01) --
	(295.12,104.01) --
	(296.61,104.01) --
	(297.58,103.97) --
	(299.79,103.94) --
	(300.19,103.94) --
	(302.21,103.94) --
	(303.63,103.90) --
	(305.33,103.90) --
	(305.90,103.86) --
	(307.97,103.86) --
	(308.51,103.90) --
	(310.21,103.86) --
	(311.01,103.86) --
	(312.74,103.86) --
	(313.68,103.86) --
	(314.52,103.90) --
	(317.19,103.90) --
	(318.35,103.90) --
	(319.84,103.94) --
	(322.30,103.94) --
	(322.55,103.94) --
	(323.49,103.94) --
	(324.94,103.97) --
	(325.34,103.97) --
	(325.37,103.90) --
	(325.44,103.79) --
	(325.37,103.76) --
	(325.26,103.79) --
	(325.15,103.76) --
	(325.12,103.68) --
	(325.15,103.61) --
	(325.26,103.57) --
	(325.34,103.54) --
	(325.48,103.54) --
	(325.52,103.39) --
	(325.59,103.32) --
	(325.73,103.29) --
	(325.84,103.21) --
	(325.73,103.10) --
	(325.77,102.96) --
	(325.88,102.92) --
	(326.02,103.03) --
	(326.06,103.10) --
	(326.13,103.10) --
	(326.24,103.00) --
	(326.24,102.85) --
	(326.31,102.49) --
	(326.38,102.16) --
	(326.60,101.87) --
	(326.75,101.77) --
	(326.67,101.66) --
	(326.75,101.44) --
	(326.75,101.29) --
	(326.86,101.15) --
	(326.89,101.08) --
	(326.86,101.01) --
	(326.64,101.08) --
	(326.53,101.29) --
	(326.42,101.55) --
	(326.31,101.66) --
	(326.20,101.73) --
	(326.24,101.91) --
	(326.02,102.02) --
	(325.99,102.27) --
	(325.88,102.31) --
	(325.73,102.31) --
	(325.73,102.16) --
	(325.84,102.05) --
	(325.84,101.95) --
	(325.77,101.80) --
	(325.88,101.69) --
	(326.02,101.58) --
	(326.06,101.55) --
	(326.02,101.51) --
	(325.73,101.58) --
	(325.30,101.95) --
	(325.08,102.02) --
	(324.97,102.16) --
	(324.83,102.31) --
	(324.61,102.31) --
	(324.58,102.31) --
	(324.47,102.24) --
	(324.58,102.16) --
	(324.72,102.05) --
	(324.83,101.95) --
	(324.79,101.80) --
	(325.08,101.69) --
	(325.26,101.58) --
	(325.30,101.48) --
	(325.26,101.37) --
	(325.05,101.37) --
	(324.79,101.37) --
	(324.72,101.33) --
	(324.61,101.22) --
	(324.54,101.29) --
	(324.29,101.51) --
	(324.11,101.69) --
	(323.96,101.73) --
	(323.89,101.69) --
	(323.92,101.58) --
	(324.07,101.51) --
	(324.07,101.44) --
	(324.11,101.29) --
	(324.21,101.22) --
	(324.25,101.15) --
	(324.18,101.11) --
	(324.00,101.15) --
	(323.56,101.37) --
	(323.35,101.48) --
	(323.20,101.51) --
	(323.13,101.48) --
	(323.13,101.33) --
	(323.38,101.22) --
	(323.49,101.15) --
	(323.49,101.08) --
	(323.42,101.04) --
	(323.24,101.01) --
	(322.91,101.04) --
	(322.77,101.01) --
	(322.84,100.86) --
	(322.87,100.79) --
	(322.80,100.64) --
	(322.62,100.57) --
	(322.37,100.50) --
	(322.01,100.61) --
	(321.75,100.75) --
	(321.64,100.72) --
	(321.46,100.72) --
	(321.36,100.82) --
	(321.32,100.97) --
	(321.36,101.15) --
	(321.21,101.37) --
	(321.17,101.58) --
	(321.21,101.84) --
	(321.39,101.95) --
	(321.46,102.16) --
	(321.46,102.31) --
	(321.36,102.38) --
	(321.25,102.49) --
	(321.14,102.60) --
	(321.03,102.63) --
	(320.92,102.60) --
	(320.92,102.56) --
	(320.92,102.45) --
	(321.07,102.31) --
	(321.14,102.20) --
	(321.17,102.09) --
	(321.10,101.95) --
	(321.03,101.87) --
	(320.92,101.80) --
	(320.92,101.69) --
	(320.92,101.51) --
	(320.99,101.01) --
	(321.14,100.68) --
	(321.28,100.50) --
	(321.32,100.43) --
	(321.28,100.35) --
	(321.10,100.28) --
	(321.03,100.10) --
	(321.03,100.03) --
	(321.07, 99.96) --
	(321.36, 99.96) --
	(322.15,100.10) --
	(322.44,100.10) --
	(322.69,100.14) --
	(322.84,100.28) --
	(323.02,100.32) --
	(323.13,100.32) --
	(323.20,100.25) --
	(323.20,100.14) --
	(323.20,100.03) --
	(323.27, 99.99) --
	(323.45, 99.99) --
	(323.67,100.03) --
	(323.74,100.06) --
	(323.85,100.21) --
	(324.18,100.32) --
	(324.72,100.35) --
	(325.15,100.35) --
	(325.41,100.28) --
	(325.48,100.21) --
	(325.30,100.10) --
	(325.52,100.03) --
	(325.44, 99.74) --
	(325.26, 99.70) --
	(325.15, 99.67) --
	(325.15, 99.59) --
	(325.30, 99.52) --
	(325.34, 99.23) --
	(325.34, 99.16) --
	(325.12, 99.12) --
	(325.05, 99.05) --
	(325.05, 98.98) --
	(325.26, 98.91) --
	(325.34, 98.87) --
	(325.30, 98.76) --
	(325.37, 98.55) --
	(325.30, 98.44) --
	(324.97, 98.55) --
	(324.72, 98.58) --
	(324.79, 98.51) --
	(324.94, 98.40) --
	(325.15, 98.29) --
	(325.44, 98.26) --
	(325.52, 98.29) --
	(325.52, 98.36) --
	(325.59, 98.65) --
	(325.73, 98.83) --
	(325.73, 99.09) --
	(325.81, 99.30) --
	(325.77, 99.63) --
	(325.81, 99.74) --
	(325.91, 99.85) --
	(326.06, 99.88) --
	(326.38, 99.85) --
	(326.35,100.03) --
	(326.42,100.06) --
	(326.57,100.10) --
	(326.60,100.25) --
	(327.11, 99.96) --
	(327.14, 99.74) --
	(327.33, 99.41) --
	(327.47, 99.34) --
	(327.51, 99.27) --
	(327.47, 99.05) --
	(327.36, 98.83) --
	(327.47, 98.58) --
	(327.47, 98.55) --
	(327.25, 98.58) --
	(327.18, 98.58) --
	(327.14, 98.47) --
	(327.29, 98.18) --
	(327.33, 98.07) --
	(327.29, 97.93) --
	(326.93, 97.75) --
	(326.75, 97.71) --
	(326.64, 97.86) --
	(326.49, 98.00) --
	(326.42, 97.93) --
	(326.28, 97.75) --
	(326.24, 97.53) --
	(325.99, 97.53) --
	(325.91, 97.46) --
	(325.84, 97.13) --
	(325.73, 97.06) --
	(325.62, 96.84) --
	(325.52, 96.84) --
	(325.44, 96.95) --
	(325.30, 97.03) --
	(325.26, 96.99) --
	(325.26, 96.77) --
	(325.26, 96.55) --
	(325.15, 96.48) --
	(325.01, 96.48) --
	(324.83, 96.37) --
	(324.72, 96.27) --
	(324.36, 96.34) --
	(324.18, 96.48) --
	(324.03, 96.48) --
	(323.96, 96.34) --
	(323.82, 96.41) --
	(323.63, 96.63) --
	(323.53, 96.70) --
	(323.45, 96.63) --
	(323.45, 96.41) --
	(323.35, 96.37) --
	(323.27, 96.41) --
	(323.16, 96.59) --
	(323.27, 96.84) --
	(323.13, 96.95) --
	(323.09, 96.95) --
	(323.02, 96.77) --
	(322.80, 96.74) --
	(322.66, 96.59) --
	(322.37, 96.59) --
	(322.22, 97.06) --
	(322.19, 97.21) --
	(322.26, 97.28) --
	(322.69, 97.35) --
	(322.69, 97.50) --
	(322.84, 97.64) --
	(322.62, 97.75) --
	(322.51, 97.75) --
	(322.51, 97.68) --
	(322.51, 97.53) --
	(322.40, 97.46) --
	(322.19, 97.53) --
	(321.93, 97.46) --
	(321.64, 97.64) --
	(321.46, 97.64) --
	(321.39, 97.53) --
	(321.46, 97.46) --
	(321.64, 97.35) --
	(321.86, 97.21) --
	(321.75, 97.10) --
	(321.90, 96.84) --
	(321.86, 96.74) --
	(321.75, 96.63) --
	(321.64, 96.63) --
	(321.39, 96.81) --
	(321.28, 96.84) --
	(321.17, 96.84) --
	(320.92, 96.84) --
	(320.63, 96.95) --
	(320.60, 97.03) --
	(320.63, 97.17) --
	(320.56, 97.21) --
	(320.49, 97.21) --
	(320.34, 97.06) --
	(320.27, 97.03) --
	(320.20, 97.06) --
	(319.33, 97.35) --
	(319.22, 97.31) --
	(319.18, 97.21) --
	(319.18, 97.17) --
	(319.47, 97.06) --
	(319.47, 96.95) --
	(319.51, 96.92) --
	(319.76, 96.95) --
	(319.91, 96.84) --
	(320.02, 96.77) --
	(320.16, 96.77) --
	(320.31, 96.77) --
	(320.45, 96.70) --
	(320.45, 96.55) --
	(320.49, 96.48) --
	(320.67, 96.55) --
	(320.88, 96.55) --
	(320.92, 96.48) --
	(320.92, 96.45) --
	(320.81, 96.34) --
	(320.81, 96.27) --
	(320.92, 96.23) --
	(321.28, 96.34) --
	(321.46, 96.30) --
	(321.54, 96.27) --
	(321.54, 96.08) --
	(321.64, 96.01) --
	(321.68, 96.01) --
	(321.79, 96.23) --
	(321.93, 96.23) --
	(322.08, 96.19) --
	(322.22, 96.12) --
	(322.44, 96.12) --
	(322.51, 96.12) --
	(322.62, 96.05) --
	(322.59, 95.90) --
	(322.55, 95.69) --
	(322.48, 95.65) --
	(322.26, 95.69) --
	(322.15, 95.69) --
	(322.37, 95.51) --
	(322.37, 95.40) --
	(322.30, 95.36) --
	(321.97, 95.47) --
	(321.83, 95.32) --
	(321.64, 95.32) --
	(321.61, 95.25) --
	(321.64, 95.18) --
	(321.86, 95.11) --
	(322.04, 95.14) --
	(322.15, 95.18) --
	(322.26, 95.14) --
	(322.30, 95.04) --
	(322.12, 94.93) --
	(322.08, 94.85) --
	(321.93, 94.78) --
	(321.79, 94.71) --
	(321.64, 94.46) --
	(321.54, 94.42) --
	(321.36, 94.42) --
	(321.21, 94.31) --
	(321.14, 94.17) --
	(320.92, 94.17) --
	(320.70, 94.02) --
	(320.52, 94.02) --
	(320.20, 94.28) --
	(320.05, 94.31) --
	(319.87, 94.38) --
	(319.76, 94.60) --
	(319.65, 94.64) --
	(319.47, 94.64) --
	(319.44, 94.75) --
	(319.11, 95.00) --
	(318.97, 95.14) --
	(318.89, 95.14) --
	(318.86, 95.04) --
	(318.89, 94.89) --
	(318.86, 94.82) --
	(318.79, 94.75) --
	(319.08, 94.60) --
	(319.51, 94.24) --
	(319.65, 94.06) --
	(319.76, 93.91) --
	(320.02, 93.88) --
	(320.23, 93.73) --
	(320.41, 93.73) --
	(320.60, 93.70) --
	(320.70, 93.62) --
	(320.81, 93.55) --
	(320.96, 93.62) --
	(321.07, 93.73) --
	(321.17, 93.84) --
	(321.36, 93.88) --
	(321.43, 93.88) --
	(321.46, 93.73) --
	(321.43, 93.55) --
	(321.64, 93.55) --
	(321.68, 93.70) --
	(321.61, 93.88) --
	(321.54, 93.91) --
	(321.64, 94.02) --
	(321.79, 94.02) --
	(321.93, 93.84) --
	(322.01, 93.70) --
	(322.15, 93.66) --
	(322.22, 93.70) --
	(322.19, 93.81) --
	(322.04, 93.99) --
	(322.08, 94.17) --
	(322.26, 94.17) --
	(322.40, 94.09) --
	(322.59, 94.06) --
	(322.59, 94.17) --
	(322.62, 94.31) --
	(322.73, 94.38) --
	(322.69, 94.53) --
	(322.80, 94.56) --
	(322.95, 94.49) --
	(322.98, 94.38) --
	(322.91, 94.24) --
	(323.09, 94.13) --
	(323.02, 94.02) --
	(322.84, 93.91) --
	(322.80, 93.84) --
	(322.84, 93.81) --
	(322.98, 93.84) --
	(323.13, 93.88) --
	(323.16, 93.81) --
	(323.24, 93.77) --
	(323.31, 93.77) --
	(323.31, 93.91) --
	(323.45, 94.02) --
	(323.45, 94.24) --
	(323.60, 94.28) --
	(323.71, 94.17) --
	(323.85, 94.02) --
	(323.85, 93.81) --
	(323.71, 93.77) --
	(323.56, 93.73) --
	(323.60, 93.62) --
	(323.67, 93.55) --
	(323.53, 93.52) --
	(323.35, 93.37) --
	(323.13, 93.37) --
	(323.09, 93.19) --
	(323.09, 93.15) --
	(322.80, 93.08) --
	(322.84, 92.97) --
	(322.84, 92.90) --
	(322.55, 92.76) --
	(322.51, 92.54) --
	(322.40, 92.43) --
	(322.19, 92.39) --
	(321.97, 92.47) --
	(322.01, 92.68) --
	(322.04, 92.79) --
	(321.93, 92.83) --
	(321.79, 92.83) --
	(321.72, 92.54) --
	(321.72, 92.47) --
	(321.64, 92.47) --
	(321.43, 92.61) --
	(321.46, 92.83) --
	(321.39, 92.90) --
	(321.07, 92.83) --
	(320.92, 92.65) --
	(321.21, 92.61) --
	(321.28, 92.54) --
	(321.21, 92.47) --
	(321.14, 92.39) --
	(320.41, 92.47) --
	(320.02, 92.43) --
	(319.11, 92.21) --
	(318.89, 92.10) --
	(318.82, 92.18) --
	(318.82, 92.29) --
	(318.71, 92.43) --
	(318.64, 92.72) --
	(318.53, 92.72) --
	(318.39, 92.72) --
	(318.39, 92.65) --
	(318.46, 92.47) --
	(318.57, 92.39) --
	(318.53, 92.32) --
	(318.42, 92.18) --
	(318.46, 92.03) --
	(318.42, 91.92) --
	(318.42, 91.85) --
	(318.28, 91.81) --
	(318.13, 91.81) --
	(318.03, 91.74) --
	(318.03, 91.63) --
	(317.81, 91.53) --
	(317.56, 91.38) --
	(317.45, 91.38) --
	(317.30, 91.38) --
	(317.05, 91.56) --
	(316.98, 91.67) --
	(317.05, 91.74) --
	(317.27, 91.89) --
	(317.05, 92.07) --
	(317.12, 92.18) --
	(317.09, 92.25) --
	(316.90, 92.32) --
	(316.80, 92.39) --
	(316.76, 92.61) --
	(316.65, 92.61) --
	(316.58, 92.57) --
	(316.65, 92.21) --
	(316.72, 92.10) --
	(316.80, 92.10) --
	(316.94, 92.00) --
	(316.94, 91.89) --
	(316.90, 91.81) --
	(316.69, 91.74) --
	(316.65, 91.63) --
	(316.65, 91.53) --
	(316.72, 91.38) --
	(316.98, 91.34) --
	(317.09, 91.31) --
	(317.12, 91.20) --
	(317.09, 91.13) --
	(316.76, 90.98) --
	(316.22, 90.84) --
	(316.00, 90.73) --
	(315.89, 90.58) --
	(315.53, 90.37) --
	(314.91, 89.93) --
	(314.66, 89.72) --
	(314.59, 89.68) --
	(314.44, 89.50) --
	(314.19, 89.07) --
	(313.97, 88.70) --
	(313.83, 88.38) --
	(313.79, 88.09) --
	(313.72, 87.87) --
	(313.68, 87.69) --
	(313.65, 87.62) --
	(313.61, 87.62) --
	(313.50, 87.69) --
	(313.50, 87.80) --
	(313.61, 88.23) --
	(313.54, 88.34) --
	(313.39, 88.38) --
	(313.32, 87.98) --
	(313.25, 87.73) --
	(313.07, 87.51) --
	(312.89, 87.36) --
	(312.82, 87.26) --
	(312.71, 87.18) --
	(312.49, 87.22) --
	(312.20, 87.22) --
	(311.88, 87.26) --
	(311.69, 87.36) --
	(311.40, 87.29) --
	(311.01, 87.22) --
	(310.83, 87.26) --
	(310.79, 87.36) --
	(310.72, 87.36) --
	(310.54, 87.26) --
	(310.32, 87.15) --
	(310.07, 87.00) --
	(309.81, 86.97) --
	(309.49, 87.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.62,103.97) --
	(326.02,103.97) --
	(326.10,103.94) --
	(326.17,103.79) --
	(326.20,103.68) --
	(326.20,103.57) --
	(326.02,103.57) --
	(325.84,103.61) --
	(325.81,103.65) --
	(325.81,103.79) --
	(325.73,103.97) --
	(325.62,103.97) --
	cycle;
\definecolor{fillColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.51,163.24) --
	(148.54,165.34) --
	(148.54,167.00) --
	(148.54,167.69) --
	(148.51,172.03) --
	(148.51,172.47) --
	(148.51,176.16) --
	(148.51,178.69) --
	(148.51,180.25) --
	(148.51,182.56) --
	(155.56,182.60) --
	(161.35,182.60) --
	(164.65,182.56) --
	(172.89,182.56) --
	(177.06,182.56) --
	(180.42,182.56) --
	(187.15,182.60) --
	(191.60,182.56) --
	(191.60,182.16) --
	(191.82,181.91) --
	(191.86,181.73) --
	(191.89,181.37) --
	(192.11,180.97) --
	(192.22,180.86) --
	(192.33,180.65) --
	(192.43,180.43) --
	(192.33,180.25) --
	(192.14,180.10) --
	(192.04,179.92) --
	(192.04,179.85) --
	(192.11,179.70) --
	(192.14,179.49) --
	(192.14,179.13) --
	(192.14,178.84) --
	(192.07,178.58) --
	(192.14,178.29) --
	(192.14,178.00) --
	(192.14,177.71) --
	(192.14,177.46) --
	(192.11,177.32) --
	(192.18,177.10) --
	(192.54,176.63) --
	(192.61,176.48) --
	(192.65,176.23) --
	(192.72,176.01) --
	(192.80,175.80) --
	(192.90,175.51) --
	(193.09,175.36) --
	(193.30,175.04) --
	(193.45,174.78) --
	(193.59,174.46) --
	(193.77,174.17) --
	(193.85,173.99) --
	(193.92,173.77) --
	(193.99,173.63) --
	(193.99,173.44) --
	(194.03,173.30) --
	(194.06,173.08) --
	(194.06,173.05) --
	(194.06,172.68) --
	(194.13,172.40) --
	(194.13,172.21) --
	(194.10,171.96) --
	(194.06,171.67) --
	(194.10,171.45) --
	(194.13,171.24) --
	(194.17,170.88) --
	(194.17,170.69) --
	(194.21,170.48) --
	(194.21,170.26) --
	(194.17,170.15) --
	(194.13,169.93) --
	(194.57,169.43) --
	(194.50,169.14) --
	(194.46,168.67) --
	(194.42,168.09) --
	(194.39,167.84) --
	(194.42,167.62) --
	(194.68,167.22) --
	(194.79,166.68) --
	(194.86,166.46) --
	(195.08,166.14) --
	(195.40,165.88) --
	(195.62,165.67) --
	(195.69,165.19) --
	(195.69,164.62) --
	(195.84,164.40) --
	(195.94,164.18) --
	(195.87,163.96) --
	(195.87,163.82) --
	(195.76,163.60) --
	(195.76,163.46) --
	(195.80,163.24) --
	(191.60,163.24) --
	(186.86,163.20) --
	(186.75,163.24) --
	(182.16,163.20) --
	(180.38,163.24) --
	(175.90,163.24) --
	(174.92,163.24) --
	(170.94,163.24) --
	(161.46,163.24) --
	(155.56,163.24) --
	(155.24,163.24) --
	(148.51,163.24) --
	cycle;
\definecolor{fillColor}{RGB}{177,221,46}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.11,129.81) --
	(296.86,129.77) --
	(296.46,129.74) --
	(296.21,129.63) --
	(296.17,129.55) --
	(296.14,129.45) --
	(296.46,128.90) --
	(296.53,128.69) --
	(296.42,128.47) --
	(296.42,128.32) --
	(296.42,128.14) --
	(296.50,127.85) --
	(296.50,127.71) --
	(296.39,127.49) --
	(296.21,127.27) --
	(296.03,126.99) --
	(295.92,126.77) --
	(295.63,126.19) --
	(295.67,126.01) --
	(295.67,125.97) --
	(295.56,125.57) --
	(295.52,125.36) --
	(295.27,125.28) --
	(295.23,125.18) --
	(295.30,125.03) --
	(295.16,124.85) --
	(295.16,124.63) --
	(294.98,124.34) --
	(295.09,124.05) --
	(295.09,123.98) --
	(294.94,123.84) --
	(294.80,123.44) --
	(294.58,123.33) --
	(294.15,123.19) --
	(293.89,122.93) --
	(293.39,122.46) --
	(293.20,122.35) --
	(293.02,122.25) --
	(292.59,121.96) --
	(292.19,121.85) --
	(291.76,121.70) --
	(291.61,121.74) --
	(291.50,121.92) --
	(291.21,122.03) --
	(291.03,121.99) --
	(290.56,121.67) --
	(290.49,121.45) --
	(290.35,121.20) --
	(289.88,121.23) --
	(289.69,121.16) --
	(289.62,120.91) --
	(289.44,120.83) --
	(289.33,120.62) --
	(289.30,120.15) --
	(289.19,120.00) --
	(288.86,119.97) --
	(288.86,119.78) --
	(289.15,119.57) --
	(289.12,119.31) --
	(289.19,119.06) --
	(288.86,119.10) --
	(288.72,119.10) --
	(288.57,118.81) --
	(288.39,118.74) --
	(288.25,118.74) --
	(288.18,118.74) --
	(288.28,118.95) --
	(288.32,119.17) --
	(288.18,119.35) --
	(287.81,119.46) --
	(287.56,119.60) --
	(287.23,119.42) --
	(287.02,119.24) --
	(286.87,118.88) --
	(286.80,118.48) --
	(286.37,118.23) --
	(286.37,118.01) --
	(286.47,117.72) --
	(286.47,117.40) --
	(286.51,117.00) --
	(286.40,116.93) --
	(286.00,116.89) --
	(285.93,116.82) --
	(285.68,116.06) --
	(284.63,115.80) --
	(284.16,115.80) --
	(284.12,115.88) --
	(284.05,115.95) --
	(283.87,116.17) --
	(283.72,116.38) --
	(283.33,116.67) --
	(282.71,116.85) --
	(282.42,117.00) --
	(282.39,117.32) --
	(282.28,117.51) --
	(282.13,117.87) --
	(281.92,117.90) --
	(281.34,117.65) --
	(280.79,117.43) --
	(280.58,117.14) --
	(280.18,117.18) --
	(279.85,117.14) --
	(279.60,117.03) --
	(279.42,117.14) --
	(279.09,117.36) --
	(278.62,117.47) --
	(278.12,117.61) --
	(277.54,117.51) --
	(277.36,117.29) --
	(277.21,117.22) --
	(276.96,117.29) --
	(276.60,117.36) --
	(276.16,117.65) --
	(275.95,117.90) --
	(275.73,117.98) --
	(275.58,118.01) --
	(275.33,118.16) --
	(274.79,118.12) --
	(274.57,118.12) --
	(274.14,118.23) --
	(273.67,118.37) --
	(273.67,118.59) --
	(273.67,118.74) --
	(273.52,118.99) --
	(273.34,119.24) --
	(273.23,119.42) --
	(273.16,119.57) --
	(272.94,119.68) --
	(272.65,119.82) --
	(272.47,119.93) --
	(272.40,120.11) --
	(272.25,120.18) --
	(272.11,120.18) --
	(271.89,120.07) --
	(271.53,119.97) --
	(271.17,119.93) --
	(270.92,120.00) --
	(270.63,120.11) --
	(270.41,120.26) --
	(270.19,120.26) --
	(269.94,120.15) --
	(269.94,121.38) --
	(269.94,122.75) --
	(269.94,123.04) --
	(269.94,124.05) --
	(269.94,125.28) --
	(269.94,125.83) --
	(269.97,127.71) --
	(269.97,127.96) --
	(270.01,129.30) --
	(269.97,130.39) --
	(270.01,131.62) --
	(270.05,132.01) --
	(270.05,133.68) --
	(270.05,133.82) --
	(270.08,134.76) --
	(270.08,135.45) --
	(270.08,136.54) --
	(272.58,136.61) --
	(272.80,136.61) --
	(275.84,136.72) --
	(276.56,136.72) --
	(278.62,136.79) --
	(278.48,136.61) --
	(278.30,136.25) --
	(278.48,136.36) --
	(278.70,136.43) --
	(278.95,136.47) --
	(279.13,136.47) --
	(279.24,136.57) --
	(279.38,136.57) --
	(279.64,136.39) --
	(279.85,136.21) --
	(280.11,136.14) --
	(280.40,136.07) --
	(280.65,136.03) --
	(280.97,135.89) --
	(281.23,135.71) --
	(281.55,135.52) --
	(281.81,135.45) --
	(282.17,135.45) --
	(282.35,135.52) --
	(282.39,135.81) --
	(282.68,135.81) --
	(282.71,135.71) --
	(282.78,135.52) --
	(283.15,135.52) --
	(283.22,135.49) --
	(283.15,135.38) --
	(282.96,135.31) --
	(281.77,135.16) --
	(281.59,135.02) --
	(281.55,134.95) --
	(281.81,134.76) --
	(282.02,134.84) --
	(282.28,134.76) --
	(282.53,135.02) --
	(282.82,135.05) --
	(283.07,135.05) --
	(283.22,135.05) --
	(283.36,135.13) --
	(283.51,135.13) --
	(283.72,134.87) --
	(284.59,134.55) --
	(284.81,134.55) --
	(285.39,134.76) --
	(285.53,134.76) --
	(285.93,134.84) --
	(286.66,135.02) --
	(287.38,135.27) --
	(287.99,135.23) --
	(288.50,135.16) --
	(288.68,135.16) --
	(289.15,135.20) --
	(289.37,135.27) --
	(289.84,135.38) --
	(290.53,135.85) --
	(291.03,136.10) --
	(291.79,136.61) --
	(291.94,136.86) --
	(292.34,136.94) --
	(293.06,137.08) --
	(293.42,137.33) --
	(293.82,137.48) --
	(294.04,137.48) --
	(294.47,137.55) --
	(295.16,137.70) --
	(295.74,137.91) --
	(296.32,138.06) --
	(297.00,138.17) --
	(297.04,137.33) --
	(297.04,135.20) --
	(297.08,135.09) --
	(297.08,132.88) --
	(297.11,132.85) --
	(297.15,131.47) --
	(297.15,131.15) --
	(297.11,129.81) --
	cycle;
\definecolor{fillColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.14,106.79) --
	(161.35,106.76) --
	(164.25,106.79) --
	(167.32,106.79) --
	(168.15,106.79) --
	(170.15,106.79) --
	(173.55,106.79) --
	(174.02,106.76) --
	(176.91,106.76) --
	(177.38,106.76) --
	(180.31,106.79) --
	(183.28,106.79) --
	(184.47,106.76) --
	(185.99,106.76) --
	(187.91,106.76) --
	(190.08,106.79) --
	(191.93,106.76) --
	(194.64,106.76) --
	(195.98,106.79) --
	(199.27,106.83) --
	(199.49,106.87) --
	(200.58,106.87) --
	(202.31,106.90) --
	(203.00,106.87) --
	(205.10,106.87) --
	(205.60,106.87) --
	(207.96,106.94) --
	(207.96,106.87) --
	(207.99,105.42) --
	(207.96,104.80) --
	(208.03,103.68) --
	(208.35,101.58) --
	(208.43,101.19) --
	(208.79, 98.98) --
	(208.93, 98.29) --
	(209.15, 96.95) --
	(209.19, 96.66) --
	(209.08, 94.06) --
	(209.01, 92.57) --
	(208.93, 91.20) --
	(208.90, 89.17) --
	(208.86, 87.62) --
	(208.86, 85.81) --
	(208.83, 85.74) --
	(208.50, 85.70) --
	(208.32, 85.88) --
	(208.03, 85.99) --
	(207.88, 85.92) --
	(207.78, 85.92) --
	(207.78, 86.10) --
	(207.67, 86.13) --
	(207.56, 86.06) --
	(207.45, 86.17) --
	(207.34, 86.13) --
	(207.23, 86.24) --
	(207.02, 86.28) --
	(206.94, 86.42) --
	(206.73, 86.42) --
	(206.51, 86.42) --
	(206.29, 86.53) --
	(205.93, 86.89) --
	(205.86, 87.07) --
	(205.71, 87.15) --
	(205.46, 87.11) --
	(205.21, 87.18) --
	(205.06, 87.33) --
	(204.95, 87.47) --
	(204.74, 87.62) --
	(204.63, 87.69) --
	(204.12, 87.73) --
	(203.98, 87.58) --
	(203.87, 87.29) --
	(203.76, 87.26) --
	(203.61, 87.29) --
	(203.33, 87.22) --
	(203.11, 87.11) --
	(202.89, 87.15) --
	(202.60, 87.22) --
	(202.31, 87.18) --
	(202.17, 87.29) --
	(202.09, 87.55) --
	(201.95, 87.58) --
	(201.73, 87.58) --
	(201.48, 87.36) --
	(201.23, 87.26) --
	(201.05, 87.33) --
	(200.94, 87.26) --
	(200.72, 87.29) --
	(200.65, 87.18) --
	(200.68, 87.00) --
	(200.43, 87.00) --
	(200.21, 87.00) --
	(199.85, 87.00) --
	(199.56, 87.00) --
	(199.45, 86.82) --
	(199.34, 86.89) --
	(198.91, 86.93) --
	(198.62, 86.79) --
	(198.37, 86.71) --
	(198.15, 86.39) --
	(198.01, 86.28) --
	(197.86, 86.28) --
	(197.68, 86.28) --
	(197.50, 86.24) --
	(197.35, 86.21) --
	(197.21, 85.92) --
	(197.03, 85.92) --
	(196.88, 86.10) --
	(196.67, 86.24) --
	(196.45, 86.39) --
	(196.31, 86.35) --
	(196.09, 86.35) --
	(196.02, 86.50) --
	(195.91, 86.64) --
	(195.40, 86.71) --
	(195.33, 86.86) --
	(195.47, 86.89) --
	(195.62, 87.00) --
	(195.58, 87.15) --
	(195.47, 87.11) --
	(195.33, 87.11) --
	(195.29, 87.26) --
	(195.11, 87.29) --
	(194.97, 87.11) --
	(194.82, 86.79) --
	(194.68, 86.71) --
	(194.50, 86.79) --
	(194.28, 86.97) --
	(194.03, 86.97) --
	(193.88, 86.86) --
	(193.77, 86.93) --
	(193.70, 87.51) --
	(193.56, 87.62) --
	(193.37, 87.55) --
	(193.09, 87.55) --
	(193.16, 87.11) --
	(192.80, 86.79) --
	(192.65, 86.86) --
	(192.47, 86.93) --
	(192.33, 86.89) --
	(192.33, 86.75) --
	(192.51, 86.64) --
	(192.40, 86.57) --
	(192.40, 86.28) --
	(192.33, 86.10) --
	(192.14, 86.03) --
	(191.96, 86.06) --
	(191.78, 86.28) --
	(191.67, 86.53) --
	(191.82, 86.71) --
	(191.93, 86.86) --
	(191.86, 87.00) --
	(191.71, 87.22) --
	(191.53, 87.29) --
	(191.38, 87.22) --
	(191.28, 86.97) --
	(191.10, 86.97) --
	(190.95, 87.00) --
	(190.55, 86.57) --
	(190.34, 86.64) --
	(190.15, 86.79) --
	(190.08, 87.07) --
	(189.94, 87.29) --
	(189.76, 87.29) --
	(189.58, 87.36) --
	(189.47, 87.22) --
	(189.32, 87.26) --
	(189.25, 87.47) --
	(189.11, 87.69) --
	(188.89, 87.73) --
	(188.63, 87.73) --
	(188.49, 87.69) --
	(188.38, 87.55) --
	(188.20, 87.47) --
	(188.09, 87.36) --
	(187.95, 87.18) --
	(187.77, 86.97) --
	(187.59, 86.82) --
	(187.44, 86.82) --
	(187.30, 86.89) --
	(187.01, 87.00) --
	(186.86, 87.29) --
	(186.86, 87.33) --
	(186.93, 87.55) --
	(187.04, 87.73) --
	(186.93, 87.80) --
	(186.72, 87.91) --
	(186.43, 87.83) --
	(186.25, 87.91) --
	(186.10, 88.09) --
	(186.07, 88.38) --
	(186.17, 88.59) --
	(186.14, 88.70) --
	(185.99, 88.78) --
	(185.88, 88.81) --
	(185.70, 88.67) --
	(185.56, 88.59) --
	(185.38, 88.59) --
	(184.94, 88.63) --
	(184.65, 88.81) --
	(184.47, 88.88) --
	(184.29, 88.81) --
	(184.22, 88.74) --
	(184.11, 88.38) --
	(184.04, 88.38) --
	(183.89, 88.27) --
	(183.64, 88.23) --
	(183.50, 88.31) --
	(183.32, 88.45) --
	(183.21, 88.74) --
	(183.06, 88.81) --
	(182.88, 88.96) --
	(182.74, 88.81) --
	(182.56, 88.81) --
	(182.34, 88.81) --
	(182.16, 88.70) --
	(181.98, 88.67) --
	(181.87, 88.78) --
	(181.65, 88.81) --
	(181.43, 88.81) --
	(181.14, 88.88) --
	(180.89, 88.99) --
	(180.71, 89.17) --
	(180.49, 89.25) --
	(180.31, 89.17) --
	(180.13, 89.14) --
	(179.81, 89.14) --
	(179.37, 89.17) --
	(179.19, 89.25) --
	(179.12, 89.39) --
	(179.19, 89.79) --
	(179.19, 90.01) --
	(179.05, 90.01) --
	(178.90, 90.15) --
	(178.72, 90.37) --
	(178.54, 90.44) --
	(178.39, 90.51) --
	(178.29, 90.66) --
	(178.14, 90.73) --
	(178.03, 90.66) --
	(177.96, 90.62) --
	(177.92, 90.37) --
	(177.82, 90.22) --
	(177.67, 90.22) --
	(177.42, 90.44) --
	(177.24, 90.48) --
	(176.84, 90.48) --
	(176.77, 90.44) --
	(176.66, 90.22) --
	(176.55, 90.19) --
	(176.22, 90.26) --
	(176.04, 90.22) --
	(175.86, 90.30) --
	(175.61, 90.58) --
	(175.28, 90.84) --
	(175.21, 91.02) --
	(175.03, 91.13) --
	(174.78, 91.31) --
	(174.60, 91.38) --
	(174.41, 91.38) --
	(174.16, 91.38) --
	(174.09, 91.38) --
	(174.05, 92.57) --
	(174.05, 94.35) --
	(174.02, 95.29) --
	(174.05, 96.77) --
	(174.02, 98.04) --
	(174.05, 99.70) --
	(174.05,100.75) --
	(174.05,103.57) --
	(170.65,103.57) --
	(168.12,103.57) --
	(167.29,103.54) --
	(163.81,103.57) --
	(161.35,103.57) --
	(160.45,103.57) --
	(155.13,103.50) --
	(155.09,106.79) --
	(155.85,106.69) --
	(156.72,106.69) --
	(158.39,106.69) --
	(159.69,106.69) --
	(160.66,106.69) --
	(161.14,106.79) --
	cycle;
\definecolor{fillColor}{RGB}{60,187,116}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.17,163.60) --
	( 67.38,163.42) --
	( 67.71,163.10) --
	( 67.93,162.88) --
	( 68.14,162.70) --
	( 68.33,162.41) --
	( 68.61,162.59) --
	( 68.90,162.34) --
	( 69.37,162.26) --
	( 69.59,162.12) --
	( 69.74,161.72) --
	( 70.06,161.40) --
	( 70.10,161.18) --
	( 69.59,160.49) --
	( 69.52,160.24) --
	( 68.83,159.30) --
	( 68.80,159.01) --
	( 68.72,158.79) --
	( 68.51,158.39) --
	( 68.33,158.03) --
	( 68.14,157.85) --
	( 68.04,157.74) --
	( 67.71,157.45) --
	( 67.67,157.27) --
	( 67.85,157.23) --
	( 67.78,156.98) --
	( 67.64,156.58) --
	( 67.46,156.29) --
	( 67.24,156.15) --
	( 67.09,155.93) --
	( 66.77,155.86) --
	( 66.48,155.71) --
	( 66.23,155.28) --
	( 65.83,154.48) --
	( 65.43,154.12) --
	( 65.39,153.76) --
	( 65.25,153.47) --
	( 65.32,153.25) --
	( 65.43,153.11) --
	( 65.43,152.93) --
	( 65.43,152.78) --
	( 65.72,152.64) --
	( 66.12,152.71) --
	( 66.41,152.46) --
	( 66.70,152.60) --
	( 67.02,152.39) --
	( 67.24,152.24) --
	( 67.31,151.92) --
	( 67.20,151.77) --
	( 66.99,151.55) --
	( 66.99,151.34) --
	( 67.13,151.05) --
	( 67.02,150.72) --
	( 66.84,150.25) --
	( 66.55,149.67) --
	( 66.55,148.98) --
	( 66.55,138.42) --
	( 59.13,138.42) --
	( 52.15,138.42) --
	( 51.75,138.42) --
	( 47.74,138.42) --
	( 42.16,138.49) --
	( 38.47,138.42) --
	( 33.23,138.42) --
	( 27.33,138.42) --
	( 25.38,138.42) --
	( 23.49,138.42) --
	( 21.36,138.38) --
	( 21.32,138.56) --
	( 20.92,138.78) --
	( 20.64,139.00) --
	( 20.42,139.40) --
	( 20.27,139.87) --
	( 20.13,140.01) --
	( 20.16,140.26) --
	( 20.02,140.52) --
	( 20.09,140.77) --
	( 20.02,141.17) --
	( 20.09,141.49) --
	( 20.35,141.93) --
	( 20.16,142.33) --
	( 20.13,142.51) --
	( 19.88,142.76) --
	( 19.80,143.01) --
	( 19.51,143.16) --
	( 19.44,143.45) --
	( 19.15,143.70) --
	( 19.55,144.21) --
	( 19.69,144.39) --
	( 19.84,144.64) --
	( 20.02,145.37) --
	( 20.38,146.38) --
	( 20.27,146.67) --
	( 20.35,146.81) --
	( 20.71,147.07) --
	( 21.14,147.83) --
	( 21.40,148.48) --
	( 21.47,148.70) --
	( 21.47,148.88) --
	( 21.61,148.98) --
	( 21.54,149.17) --
	( 21.65,149.85) --
	( 21.68,150.03) --
	( 21.79,150.54) --
	( 21.87,151.55) --
	( 21.97,152.02) --
	( 22.08,152.46) --
	( 22.16,152.64) --
	( 22.23,152.96) --
	( 22.23,153.47) --
	( 22.37,153.72) --
	( 22.26,154.23) --
	( 22.34,154.67) --
	( 22.41,155.10) --
	( 22.30,155.35) --
	( 22.44,155.57) --
	( 22.37,155.93) --
	( 22.44,156.22) --
	( 22.59,156.80) --
	( 22.70,157.13) --
	( 22.66,157.34) --
	( 22.66,157.52) --
	( 22.70,157.74) --
	( 22.99,158.46) --
	( 22.91,158.65) --
	( 23.06,159.19) --
	( 22.91,159.59) --
	( 23.17,159.95) --
	( 22.91,160.38) --
	( 23.06,160.49) --
	( 23.49,160.31) --
	( 23.49,160.56) --
	( 23.13,161.03) --
	( 23.10,161.25) --
	( 23.24,161.58) --
	( 23.02,161.97) --
	( 22.99,162.12) --
	( 22.91,162.44) --
	( 23.02,162.88) --
	( 22.91,163.13) --
	( 22.81,163.39) --
	( 23.10,163.60) --
	( 23.24,163.86) --
	( 23.24,164.18) --
	( 23.10,164.47) --
	( 22.99,164.76) --
	( 22.70,164.98) --
	( 22.84,165.05) --
	( 23.13,165.01) --
	( 23.57,164.69) --
	( 23.96,164.54) --
	( 24.11,164.58) --
	( 24.04,164.69) --
	( 23.78,164.87) --
	( 24.04,164.91) --
	( 24.36,164.94) --
	( 24.58,164.69) --
	( 24.94,164.69) --
	( 25.38,164.87) --
	( 25.59,165.05) --
	( 25.88,165.05) --
	( 26.10,165.05) --
	( 26.14,164.80) --
	( 26.32,164.69) --
	( 26.50,164.51) --
	( 26.75,164.47) --
	( 27.08,164.51) --
	( 27.33,164.58) --
	( 27.44,164.62) --
	( 27.73,164.69) --
	( 28.09,164.69) --
	( 28.85,164.33) --
	( 29.39,164.07) --
	( 29.79,163.49) --
	( 30.04,163.20) --
	( 30.15,162.84) --
	( 30.15,162.63) --
	( 30.15,162.48) --
	( 30.22,162.30) --
	( 30.30,162.16) --
	( 30.22,161.94) --
	( 30.22,161.76) --
	( 30.22,161.61) --
	( 30.33,161.36) --
	( 30.55,161.18) --
	( 31.16,161.03) --
	( 32.11,160.93) --
	( 32.76,160.82) --
	( 33.12,160.67) --
	( 33.52,160.74) --
	( 35.58,161.36) --
	( 35.80,161.54) --
	( 36.16,161.69) --
	( 36.56,161.69) --
	( 37.21,161.69) --
	( 37.86,161.76) --
	( 38.15,161.76) --
	( 38.76,161.69) --
	( 39.13,161.69) --
	( 39.41,161.65) --
	( 39.78,161.54) --
	( 40.14,161.40) --
	( 40.43,161.11) --
	( 40.64,161.14) --
	( 41.12,161.40) --
	( 41.69,161.36) --
	( 42.06,161.36) --
	( 43.65,161.90) --
	( 43.94,161.97) --
	( 44.26,161.90) --
	( 44.55,161.76) --
	( 44.95,161.65) --
	( 46.43,161.94) --
	( 46.87,162.19) --
	( 47.37,162.30) --
	( 47.74,162.37) --
	( 48.61,162.59) --
	( 48.82,162.59) --
	( 49.69,162.70) --
	( 49.98,162.84) --
	( 50.34,163.10) --
	( 50.63,163.10) --
	( 50.96,162.99) --
	( 51.39,163.06) --
	( 51.64,163.10) --
	( 52.08,163.20) --
	( 52.51,163.17) --
	( 52.98,163.13) --
	( 53.67,163.39) --
	( 54.07,163.57) --
	( 54.36,163.60) --
	( 60.44,163.68) --
	( 60.51,163.60) --
	( 62.83,163.68) --
	( 63.73,163.68) --
	( 67.17,163.60) --
	cycle;
\definecolor{fillColor}{RGB}{112,206,87}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.85,140.01) --
	(301.92,138.38) --
	(302.79,138.38) --
	(306.30,138.38) --
	(307.17,138.38) --
	(311.04,138.38) --
	(311.69,138.35) --
	(314.52,138.38) --
	(315.46,138.38) --
	(319.51,138.35) --
	(319.73,138.35) --
	(322.08,138.38) --
	(324.72,138.38) --
	(324.97,138.38) --
	(328.95,138.38) --
	(329.42,138.38) --
	(329.71,138.38) --
	(329.97,138.13) --
	(330.15,137.98) --
	(330.26,137.62) --
	(330.40,137.51) --
	(330.51,137.48) --
	(330.84,137.44) --
	(330.98,137.41) --
	(331.16,137.30) --
	(331.23,137.19) --
	(331.23,136.97) --
	(331.49,136.83) --
	(331.63,136.72) --
	(331.56,136.54) --
	(331.52,135.89) --
	(331.56,135.81) --
	(331.70,135.67) --
	(331.88,135.34) --
	(331.96,135.20) --
	(332.10,135.09) --
	(332.36,135.02) --
	(332.61,134.91) --
	(332.86,134.76) --
	(333.04,134.76) --
	(333.44,134.76) --
	(333.51,134.66) --
	(333.62,134.51) --
	(333.69,134.37) --
	(333.40,134.19) --
	(333.15,134.00) --
	(332.90,133.75) --
	(332.79,133.50) --
	(332.64,133.28) --
	(332.43,132.92) --
	(332.25,132.81) --
	(332.10,132.70) --
	(332.07,132.56) --
	(331.85,132.38) --
	(331.52,132.23) --
	(331.20,132.05) --
	(331.12,131.94) --
	(331.16,131.80) --
	(331.23,131.69) --
	(331.38,131.58) --
	(331.52,131.40) --
	(331.52,131.22) --
	(331.34,131.07) --
	(331.23,130.75) --
	(331.12,130.68) --
	(330.87,130.64) --
	(330.80,130.49) --
	(330.73,130.17) --
	(330.80,130.02) --
	(330.69,129.81) --
	(330.65,129.63) --
	(330.69,129.48) --
	(330.87,129.37) --
	(331.05,129.37) --
	(331.20,129.37) --
	(331.41,129.30) --
	(331.52,129.23) --
	(331.52,128.76) --
	(331.56,128.54) --
	(331.67,128.43) --
	(331.88,128.36) --
	(332.17,128.29) --
	(332.39,128.00) --
	(332.46,127.85) --
	(332.61,127.78) --
	(332.75,127.67) --
	(332.86,127.56) --
	(333.01,127.42) --
	(333.11,127.27) --
	(333.33,127.20) --
	(333.62,126.77) --
	(333.66,126.66) --
	(333.44,126.59) --
	(333.19,126.55) --
	(333.01,126.41) --
	(332.83,126.33) --
	(332.50,126.26) --
	(332.14,126.08) --
	(331.67,125.72) --
	(331.49,125.65) --
	(331.23,125.47) --
	(331.20,125.28) --
	(331.12,125.14) --
	(331.02,125.00) --
	(330.91,124.92) --
	(330.65,124.85) --
	(330.44,124.81) --
	(330.18,124.78) --
	(329.82,124.74) --
	(329.64,124.63) --
	(329.35,124.49) --
	(329.17,124.63) --
	(328.95,124.71) --
	(328.63,124.78) --
	(328.41,124.74) --
	(328.05,124.71) --
	(327.90,124.67) --
	(327.65,124.56) --
	(327.51,124.45) --
	(327.33,124.34) --
	(327.25,124.20) --
	(327.14,124.02) --
	(326.89,124.02) --
	(324.97,124.02) --
	(324.14,124.02) --
	(322.04,124.02) --
	(320.63,124.02) --
	(319.29,124.02) --
	(317.88,124.02) --
	(316.51,124.02) --
	(316.36,124.02) --
	(312.42,123.98) --
	(310.93,123.98) --
	(310.61,124.02) --
	(307.97,124.02) --
	(307.24,124.02) --
	(304.17,124.05) --
	(303.55,123.98) --
	(301.92,124.02) --
	(301.09,124.02) --
	(297.80,123.98) --
	(297.11,123.98) --
	(297.11,125.43) --
	(297.08,125.83) --
	(297.11,126.77) --
	(297.08,128.29) --
	(297.11,128.76) --
	(297.11,129.81) --
	(297.15,131.15) --
	(297.15,131.47) --
	(297.11,132.85) --
	(297.08,132.88) --
	(297.08,135.09) --
	(297.04,135.20) --
	(297.04,137.33) --
	(297.00,138.17) --
	(297.44,138.27) --
	(297.66,138.35) --
	(298.16,138.49) --
	(298.85,138.78) --
	(298.92,138.93) --
	(299.17,139.00) --
	(299.36,139.14) --
	(299.57,139.36) --
	(299.75,139.40) --
	(299.83,139.40) --
	(299.83,139.32) --
	(299.65,139.14) --
	(299.86,139.14) --
	(300.51,139.50) --
	(301.24,139.79) --
	(301.85,140.01) --
	cycle;
\definecolor{fillColor}{RGB}{33,145,141}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (351.89,134.22) --
	(351.86,134.51) --
	(351.89,134.58) --
	(351.93,134.69) --
	(352.11,134.76) --
	(352.26,134.76) --
	(352.29,134.95) --
	(352.29,135.85) --
	(352.29,136.10) --
	(352.29,136.61) --
	(352.26,138.42) --
	(354.10,138.53) --
	(354.75,138.53) --
	(354.79,138.27) --
	(354.82,137.80) --
	(355.01,137.80) --
	(355.04,137.19) --
	(355.08,137.08) --
	(355.19,136.94) --
	(355.55,136.83) --
	(355.95,136.79) --
	(356.16,136.75) --
	(356.20,136.57) --
	(356.24,136.39) --
	(356.34,136.18) --
	(356.53,135.45) --
	(356.49,135.23) --
	(356.20,135.09) --
	(356.02,134.98) --
	(355.95,135.27) --
	(355.84,135.31) --
	(355.73,135.23) --
	(355.77,134.98) --
	(355.73,134.84) --
	(355.58,134.76) --
	(355.37,134.76) --
	(355.19,134.76) --
	(355.04,134.98) --
	(355.22,135.34) --
	(355.26,135.71) --
	(355.22,135.99) --
	(355.04,136.18) --
	(354.90,136.18) --
	(354.75,136.18) --
	(354.64,136.07) --
	(354.57,135.85) --
	(354.35,135.67) --
	(354.39,135.60) --
	(354.54,135.20) --
	(354.50,135.05) --
	(354.28,134.84) --
	(354.25,134.76) --
	(354.25,134.58) --
	(354.21,134.40) --
	(354.10,134.40) --
	(354.03,134.51) --
	(354.07,134.73) --
	(353.81,134.62) --
	(353.74,134.48) --
	(353.12,134.29) --
	(352.47,134.19) --
	(352.29,134.11) --
	(352.18,134.04) --
	(352.04,133.97) --
	(351.79,134.00) --
	(351.89,134.22) --
	cycle;
\definecolor{fillColor}{RGB}{153,216,61}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.76, 94.09) --
	(281.41, 94.28) --
	(281.52, 94.31) --
	(282.28, 94.56) --
	(282.68, 94.67) --
	(282.78, 94.67) --
	(282.89, 94.60) --
	(283.00, 94.64) --
	(283.33, 94.78) --
	(283.33, 94.89) --
	(283.36, 95.00) --
	(283.51, 94.96) --
	(283.69, 94.96) --
	(284.01, 95.04) --
	(284.59, 95.25) --
	(284.74, 95.32) --
	(284.95, 95.25) --
	(285.17, 95.47) --
	(285.21, 95.47) --
	(285.35, 95.40) --
	(285.46, 95.40) --
	(285.75, 95.36) --
	(286.00, 95.40) --
	(286.37, 95.40) --
	(287.85, 95.40) --
	(288.57, 95.36) --
	(289.19, 95.36) --
	(291.76, 95.25) --
	(292.01, 95.25) --
	(293.93, 95.18) --
	(293.89, 95.00) --
	(293.78, 94.85) --
	(293.71, 94.78) --
	(293.71, 94.67) --
	(293.82, 94.53) --
	(294.43, 94.89) --
	(294.65, 94.67) --
	(294.94, 94.31) --
	(295.48, 93.70) --
	(295.45, 93.01) --
	(296.97, 92.97) --
	(298.34, 92.97) --
	(300.95, 92.94) --
	(302.32, 92.94) --
	(302.43, 92.90) --
	(303.88, 91.74) --
	(303.88, 91.71) --
	(306.34, 89.75) --
	(308.98, 87.51) --
	(309.49, 87.00) --
	(309.27, 86.89) --
	(308.94, 86.75) --
	(308.51, 86.57) --
	(308.11, 86.28) --
	(307.64, 86.03) --
	(307.28, 85.74) --
	(306.88, 85.37) --
	(306.70, 85.16) --
	(306.59, 85.01) --
	(306.34, 84.72) --
	(305.98, 84.32) --
	(305.87, 84.07) --
	(305.80, 83.89) --
	(305.58, 83.64) --
	(305.29, 83.53) --
	(305.18, 83.49) --
	(305.15, 83.57) --
	(305.18, 83.85) --
	(305.11, 83.93) --
	(305.07, 83.93) --
	(304.93, 83.85) --
	(304.89, 83.64) --
	(304.93, 83.49) --
	(305.00, 83.28) --
	(305.11, 83.20) --
	(305.33, 83.09) --
	(305.47, 82.99) --
	(305.51, 82.88) --
	(305.43, 82.62) --
	(305.36, 82.55) --
	(305.25, 82.59) --
	(305.15, 82.59) --
	(305.11, 82.55) --
	(305.15, 82.44) --
	(305.15, 82.37) --
	(305.00, 82.33) --
	(304.93, 82.26) --
	(304.71, 82.15) --
	(304.53, 82.15) --
	(304.42, 82.12) --
	(304.35, 81.97) --
	(304.28, 81.90) --
	(304.13, 81.90) --
	(303.99, 81.86) --
	(303.84, 81.68) --
	(303.70, 81.65) --
	(303.55, 81.68) --
	(303.44, 81.72) --
	(303.30, 81.68) --
	(302.97, 81.39) --
	(302.65, 81.18) --
	(302.58, 81.10) --
	(302.58, 81.00) --
	(302.68, 80.89) --
	(302.68, 80.85) --
	(302.43, 80.74) --
	(302.21, 80.63) --
	(302.00, 80.49) --
	(301.67, 80.16) --
	(301.49, 80.06) --
	(301.31, 80.06) --
	(301.24, 80.06) --
	(301.06, 80.42) --
	(300.95, 80.42) --
	(300.88, 80.38) --
	(300.88, 80.20) --
	(300.80, 80.13) --
	(300.73, 80.02) --
	(300.80, 79.95) --
	(300.98, 79.91) --
	(301.02, 79.84) --
	(300.98, 79.77) --
	(300.77, 79.66) --
	(300.59, 79.30) --
	(300.48, 79.26) --
	(300.26, 79.26) --
	(299.90, 79.15) --
	(299.61, 79.15) --
	(299.46, 78.97) --
	(299.25, 78.97) --
	(299.21, 78.97) --
	(299.03, 79.04) --
	(298.99, 78.97) --
	(299.03, 78.86) --
	(299.03, 78.79) --
	(298.99, 78.72) --
	(298.74, 78.57) --
	(298.60, 78.50) --
	(298.45, 78.39) --
	(298.20, 78.32) --
	(298.05, 78.46) --
	(297.91, 78.50) --
	(297.69, 78.43) --
	(297.55, 78.35) --
	(297.58, 78.39) --
	(297.08, 78.43) --
	(296.97, 78.39) --
	(296.93, 78.32) --
	(296.93, 78.21) --
	(297.04, 78.17) --
	(297.26, 78.10) --
	(297.37, 78.03) --
	(297.37, 77.96) --
	(297.33, 77.85) --
	(297.15, 77.78) --
	(297.00, 77.67) --
	(296.82, 77.38) --
	(296.64, 77.27) --
	(296.50, 77.16) --
	(296.39, 77.12) --
	(296.24, 77.16) --
	(296.10, 77.16) --
	(295.70, 77.52) --
	(295.56, 77.70) --
	(295.38, 78.03) --
	(295.30, 78.07) --
	(295.19, 78.03) --
	(295.16, 77.88) --
	(295.12, 77.67) --
	(295.19, 77.52) --
	(295.41, 77.31) --
	(295.48, 77.12) --
	(295.48, 76.98) --
	(295.41, 76.80) --
	(295.38, 76.73) --
	(295.45, 76.65) --
	(295.59, 76.73) --
	(295.74, 76.87) --
	(295.88, 76.91) --
	(296.03, 76.80) --
	(296.14, 76.76) --
	(296.14, 76.62) --
	(295.95, 76.40) --
	(295.74, 76.18) --
	(295.52, 76.04) --
	(295.38, 76.00) --
	(295.19, 76.11) --
	(295.12, 76.11) --
	(295.05, 76.04) --
	(295.01, 75.89) --
	(294.91, 75.82) --
	(294.80, 75.68) --
	(294.76, 75.46) --
	(294.54, 75.53) --
	(294.29, 75.64) --
	(294.07, 75.75) --
	(293.75, 75.79) --
	(293.49, 75.82) --
	(293.28, 75.93) --
	(293.20, 76.04) --
	(293.10, 76.22) --
	(293.06, 76.36) --
	(293.17, 76.65) --
	(293.24, 77.09) --
	(293.28, 77.23) --
	(293.20, 77.38) --
	(293.06, 77.59) --
	(292.92, 77.88) --
	(292.84, 78.14) --
	(292.81, 78.25) --
	(292.23, 78.72) --
	(291.94, 78.83) --
	(291.79, 78.86) --
	(291.58, 79.04) --
	(291.47, 79.22) --
	(291.50, 79.33) --
	(291.50, 79.48) --
	(291.40, 79.66) --
	(291.40, 79.77) --
	(291.47, 79.87) --
	(291.43, 80.13) --
	(291.40, 80.53) --
	(291.21, 80.60) --
	(291.18, 80.82) --
	(291.07, 81.00) --
	(290.93, 81.10) --
	(291.00, 81.50) --
	(290.85, 81.65) --
	(290.56, 81.79) --
	(290.09, 82.08) --
	(289.77, 82.19) --
	(289.41, 82.33) --
	(289.26, 82.52) --
	(289.19, 82.62) --
	(289.26, 82.81) --
	(289.12, 82.91) --
	(288.94, 82.88) --
	(288.72, 82.99) --
	(288.68, 83.09) --
	(288.72, 83.24) --
	(288.57, 83.53) --
	(288.18, 83.67) --
	(288.10, 83.82) --
	(288.14, 83.96) --
	(288.10, 84.07) --
	(288.18, 84.25) --
	(288.21, 84.36) --
	(288.21, 84.43) --
	(287.85, 84.65) --
	(287.74, 84.80) --
	(287.49, 84.98) --
	(287.16, 85.23) --
	(287.02, 85.27) --
	(286.76, 85.30) --
	(286.66, 85.41) --
	(286.47, 85.63) --
	(286.37, 85.88) --
	(286.19, 86.13) --
	(286.08, 86.28) --
	(285.93, 86.42) --
	(285.82, 86.50) --
	(285.43, 86.79) --
	(285.14, 86.97) --
	(284.81, 87.07) --
	(284.67, 87.15) --
	(284.56, 87.29) --
	(284.27, 87.51) --
	(284.19, 87.58) --
	(284.01, 87.98) --
	(283.94, 88.16) --
	(283.83, 88.23) --
	(283.72, 88.34) --
	(283.54, 88.59) --
	(283.40, 88.70) --
	(283.18, 88.88) --
	(283.11, 89.03) --
	(283.07, 89.17) --
	(283.00, 89.46) --
	(282.78, 89.75) --
	(282.57, 90.04) --
	(282.46, 90.19) --
	(282.35, 90.58) --
	(282.24, 90.77) --
	(282.06, 90.84) --
	(281.70, 90.87) --
	(281.41, 90.91) --
	(281.05, 90.98) --
	(280.76, 91.16) --
	(280.43, 91.53) --
	(280.29, 91.63) --
	(280.14, 91.71) --
	(279.89, 91.74) --
	(279.71, 91.74) --
	(279.45, 92.03) --
	(279.24, 92.10) --
	(279.13, 92.29) --
	(279.13, 92.43) --
	(279.20, 92.54) --
	(279.38, 92.83) --
	(279.49, 92.97) --
	(280.29, 93.62) --
	(280.54, 93.77) --
	(280.61, 93.91) --
	(280.76, 94.09) --
	cycle;
\definecolor{fillColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.60,141.35) --
	(196.56,141.35) --
	(196.31,141.35) --
	(196.12,141.35) --
	(196.05,141.42) --
	(195.91,141.49) --
	(195.69,141.64) --
	(195.51,141.57) --
	(195.33,141.93) --
	(195.22,141.97) --
	(195.00,142.04) --
	(194.82,142.22) --
	(194.75,142.40) --
	(194.68,142.58) --
	(194.35,142.65) --
	(194.32,142.65) --
	(194.21,142.80) --
	(194.03,142.80) --
	(193.81,142.80) --
	(193.52,142.94) --
	(193.30,142.91) --
	(193.16,142.94) --
	(193.09,143.09) --
	(192.94,143.09) --
	(192.61,143.16) --
	(192.40,143.16) --
	(192.14,143.27) --
	(192.00,143.34) --
	(191.82,143.41) --
	(191.64,143.45) --
	(191.53,143.52) --
	(191.60,143.63) --
	(191.53,143.70) --
	(191.13,143.74) --
	(190.88,143.81) --
	(190.73,143.81) --
	(190.48,143.74) --
	(190.26,143.67) --
	(190.01,143.67) --
	(189.72,143.74) --
	(189.29,143.67) --
	(189.03,143.63) --
	(188.85,143.63) --
	(188.67,143.59) --
	(188.38,143.74) --
	(188.16,143.63) --
	(187.95,143.67) --
	(187.69,143.70) --
	(187.51,143.63) --
	(187.37,143.38) --
	(187.15,143.23) --
	(186.90,143.12) --
	(186.54,143.23) --
	(186.21,143.27) --
	(185.85,143.45) --
	(185.56,143.67) --
	(185.23,143.77) --
	(184.87,143.96) --
	(184.73,143.88) --
	(184.58,143.99) --
	(184.22,144.17) --
	(184.08,144.24) --
	(183.82,144.32) --
	(183.75,144.39) --
	(183.68,144.57) --
	(183.53,144.64) --
	(183.46,144.64) --
	(178.72,144.64) --
	(176.98,144.64) --
	(172.79,144.64) --
	(166.31,144.64) --
	(160.95,144.64) --
	(156.43,144.64) --
	(155.09,144.64) --
	(151.91,144.64) --
	(148.44,144.71) --
	(148.40,147.68) --
	(148.44,147.83) --
	(148.47,150.03) --
	(148.44,151.84) --
	(148.47,152.13) --
	(148.47,154.67) --
	(148.47,157.34) --
	(148.51,158.65) --
	(148.54,162.84) --
	(148.51,163.24) --
	(155.24,163.24) --
	(155.56,163.24) --
	(161.46,163.24) --
	(170.94,163.24) --
	(174.92,163.24) --
	(175.90,163.24) --
	(180.38,163.24) --
	(182.16,163.20) --
	(186.75,163.24) --
	(186.86,163.20) --
	(191.60,163.24) --
	(195.80,163.24) --
	(195.84,163.06) --
	(195.80,162.84) --
	(195.73,162.66) --
	(195.58,162.48) --
	(195.22,162.12) --
	(194.42,161.65) --
	(194.13,161.54) --
	(194.06,161.40) --
	(194.03,161.29) --
	(194.06,161.03) --
	(194.21,161.00) --
	(194.42,160.82) --
	(194.79,160.45) --
	(195.00,160.13) --
	(195.69,159.88) --
	(196.09,159.69) --
	(196.45,159.55) --
	(196.56,159.37) --
	(196.56,159.30) --
	(196.60,159.15) --
	(196.60,158.97) --
	(196.60,157.16) --
	(196.60,156.15) --
	(196.60,155.03) --
	(196.60,154.45) --
	(196.63,152.28) --
	(196.63,150.07) --
	(196.63,147.79) --
	(195.65,147.83) --
	(195.58,147.54) --
	(195.73,147.36) --
	(195.94,147.18) --
	(196.12,147.07) --
	(196.09,146.81) --
	(195.98,146.63) --
	(195.84,146.56) --
	(195.73,146.45) --
	(195.80,146.31) --
	(195.84,146.16) --
	(195.98,146.09) --
	(196.20,146.09) --
	(196.38,146.05) --
	(196.45,145.95) --
	(196.49,145.80) --
	(196.56,145.62) --
	(196.60,145.44) --
	(196.60,145.33) --
	(196.56,145.19) --
	(196.52,145.00) --
	(196.09,144.86) --
	(196.20,144.75) --
	(196.20,144.57) --
	(196.20,144.32) --
	(196.05,144.21) --
	(196.05,144.06) --
	(196.05,143.88) --
	(195.80,143.52) --
	(195.58,143.27) --
	(195.51,143.01) --
	(195.51,142.80) --
	(195.65,142.69) --
	(195.80,142.58) --
	(196.34,141.97) --
	(196.38,141.82) --
	(196.38,141.71) --
	(196.38,141.57) --
	(196.56,141.35) --
	(196.60,141.35) --
	cycle;
\definecolor{fillColor}{RGB}{76,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (239.00,100.50) --
	(239.07,100.68) --
	(239.22,100.86) --
	(239.44,100.86) --
	(239.58,101.08) --
	(239.73,101.37) --
	(239.76,101.55) --
	(239.69,101.66) --
	(239.29,101.84) --
	(239.22,101.95) --
	(239.36,102.13) --
	(239.69,102.09) --
	(239.94,102.02) --
	(240.05,102.13) --
	(240.05,102.24) --
	(239.69,102.53) --
	(239.73,102.63) --
	(239.83,102.67) --
	(239.98,102.78) --
	(240.16,102.74) --
	(240.27,102.81) --
	(240.34,102.92) --
	(240.09,103.25) --
	(240.12,103.54) --
	(240.30,103.65) --
	(240.30,103.76) --
	(240.16,103.86) --
	(240.02,103.94) --
	(240.09,104.12) --
	(240.27,104.15) --
	(240.52,104.04) --
	(240.59,103.86) --
	(240.52,103.47) --
	(240.70,103.36) --
	(240.81,103.47) --
	(240.99,103.65) --
	(241.03,103.61) --
	(240.99,103.65) --
	(241.43,103.65) --
	(244.50,103.65) --
	(244.72,103.68) --
	(246.56,103.65) --
	(246.82,103.68) --
	(249.46,103.65) --
	(249.57,103.68) --
	(249.60,104.01) --
	(249.60,104.23) --
	(249.53,104.48) --
	(249.46,104.73) --
	(250.22,104.70) --
	(250.80,104.66) --
	(250.91,104.62) --
	(250.91,104.52) --
	(251.88,104.52) --
	(252.10,104.48) --
	(254.13,104.52) --
	(255.43,104.52) --
	(255.75,104.52) --
	(257.67,104.52) --
	(258.25,104.59) --
	(258.72,104.59) --
	(258.94,104.48) --
	(259.12,104.48) --
	(259.34,104.59) --
	(259.63,104.62) --
	(260.06,104.59) --
	(261.29,104.52) --
	(262.70,104.48) --
	(264.04,104.41) --
	(265.96,104.41) --
	(266.94,104.44) --
	(267.01,104.44) --
	(269.03,104.41) --
	(270.16,104.33) --
	(270.55,104.33) --
	(273.77,104.15) --
	(274.97,104.15) --
	(276.67,104.15) --
	(277.14,104.15) --
	(277.25,104.23) --
	(277.36,104.26) --
	(277.43,104.26) --
	(278.44,104.23) --
	(281.52,104.23) --
	(282.46,104.15) --
	(283.98,104.23) --
	(285.90,104.23) --
	(288.21,104.26) --
	(288.36,104.37) --
	(288.86,104.37) --
	(289.95,104.37) --
	(289.98,104.23) --
	(289.80,104.15) --
	(289.62,103.97) --
	(289.59,103.79) --
	(289.62,103.65) --
	(289.66,103.47) --
	(289.51,103.25) --
	(289.37,103.03) --
	(289.51,102.89) --
	(289.55,102.78) --
	(289.55,102.63) --
	(289.30,102.63) --
	(289.01,102.67) --
	(288.83,102.67) --
	(288.57,102.53) --
	(288.21,102.13) --
	(288.18,102.09) --
	(287.89,101.80) --
	(287.67,101.33) --
	(287.45,101.22) --
	(287.23,101.11) --
	(287.02,101.15) --
	(286.91,101.19) --
	(286.80,101.29) --
	(286.66,101.37) --
	(286.37,101.33) --
	(286.15,101.22) --
	(286.00,101.22) --
	(285.75,101.22) --
	(285.57,101.19) --
	(285.32,101.01) --
	(285.21,100.86) --
	(285.17,100.75) --
	(284.95,100.57) --
	(284.70,100.43) --
	(284.56,100.32) --
	(284.30,100.25) --
	(284.09,100.25) --
	(283.91,100.28) --
	(283.83,100.35) --
	(283.83,100.50) --
	(283.91,100.68) --
	(283.72,100.86) --
	(283.58,100.86) --
	(283.00,100.50) --
	(282.78,100.35) --
	(282.78,100.21) --
	(282.68,100.10) --
	(282.53,100.03) --
	(282.28,100.14) --
	(282.13,100.06) --
	(281.95, 99.99) --
	(281.99, 99.78) --
	(282.10, 99.67) --
	(281.99, 99.56) --
	(281.81, 99.30) --
	(281.66, 99.23) --
	(281.44, 99.12) --
	(281.30, 99.12) --
	(281.08, 99.12) --
	(280.76, 99.02) --
	(280.40, 98.87) --
	(280.03, 98.73) --
	(279.82, 98.58) --
	(279.67, 98.44) --
	(279.56, 98.36) --
	(279.38, 98.36) --
	(279.20, 98.29) --
	(279.09, 98.22) --
	(278.91, 98.11) --
	(278.73, 98.07) --
	(278.59, 97.93) --
	(278.33, 97.75) --
	(278.19, 97.68) --
	(277.68, 97.75) --
	(277.28, 97.79) --
	(277.14, 97.79) --
	(276.78, 97.71) --
	(276.45, 97.57) --
	(276.13, 97.50) --
	(275.76, 97.28) --
	(275.44, 97.06) --
	(275.22, 96.84) --
	(275.04, 96.74) --
	(275.04, 96.48) --
	(275.04, 96.37) --
	(274.97, 96.27) --
	(275.00, 96.12) --
	(274.97, 96.01) --
	(274.79, 95.94) --
	(274.53, 95.76) --
	(274.32, 95.69) --
	(274.03, 95.65) --
	(273.81, 95.69) --
	(273.74, 95.76) --
	(273.59, 95.83) --
	(273.30, 95.65) --
	(273.27, 95.54) --
	(273.09, 94.13) --
	(273.05, 94.06) --
	(271.13, 94.06) --
	(270.23, 94.06) --
	(269.90, 94.06) --
	(268.85, 94.02) --
	(267.08, 94.02) --
	(266.50, 94.02) --
	(265.92, 94.02) --
	(264.95, 94.02) --
	(263.43, 94.06) --
	(260.53, 94.09) --
	(257.56, 94.09) --
	(257.27, 94.13) --
	(254.89, 94.17) --
	(254.74, 94.17) --
	(252.35, 94.20) --
	(249.93, 94.24) --
	(248.70, 94.24) --
	(248.66, 94.13) --
	(247.54, 94.13) --
	(247.36, 94.13) --
	(244.86, 94.13) --
	(244.65, 94.13) --
	(243.42, 94.09) --
	(242.29, 94.13) --
	(241.32, 94.09) --
	(239.47, 94.13) --
	(238.97, 94.09) --
	(235.46, 94.13) --
	(235.42, 94.31) --
	(235.53, 94.38) --
	(235.60, 94.38) --
	(235.85, 94.42) --
	(235.93, 94.53) --
	(236.00, 94.67) --
	(236.11, 94.71) --
	(236.29, 94.67) --
	(236.47, 94.67) --
	(236.58, 94.71) --
	(236.69, 94.85) --
	(236.83, 95.04) --
	(236.76, 95.18) --
	(236.79, 95.29) --
	(236.87, 95.40) --
	(236.79, 95.54) --
	(236.69, 95.76) --
	(236.61, 96.08) --
	(236.61, 96.34) --
	(236.65, 96.45) --
	(236.58, 96.48) --
	(236.54, 96.66) --
	(236.29, 96.48) --
	(236.18, 96.48) --
	(236.03, 96.59) --
	(236.03, 96.66) --
	(236.07, 96.77) --
	(236.22, 96.84) --
	(236.36, 96.92) --
	(236.43, 96.99) --
	(236.47, 97.13) --
	(236.61, 97.17) --
	(236.69, 97.13) --
	(236.72, 96.84) --
	(236.79, 96.77) --
	(236.94, 96.74) --
	(237.05, 96.81) --
	(237.16, 96.92) --
	(237.27, 97.28) --
	(237.34, 97.42) --
	(237.48, 97.42) --
	(237.77, 97.46) --
	(237.81, 97.53) --
	(237.81, 97.64) --
	(237.84, 97.79) --
	(237.88, 97.93) --
	(238.06, 98.22) --
	(238.10, 98.29) --
	(238.02, 98.36) --
	(237.77, 98.36) --
	(237.63, 98.51) --
	(237.59, 98.62) --
	(237.63, 98.80) --
	(237.81, 98.87) --
	(238.31, 98.98) --
	(238.50, 99.05) --
	(238.50, 99.16) --
	(238.60, 99.23) --
	(238.86, 99.34) --
	(238.93, 99.41) --
	(238.93, 99.56) --
	(238.89, 99.70) --
	(238.89, 99.85) --
	(239.07, 99.88) --
	(239.36, 99.92) --
	(239.44, 99.99) --
	(239.40,100.14) --
	(239.22,100.28) --
	(239.04,100.39) --
	(239.00,100.50) --
	cycle;
\definecolor{fillColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.83, 85.74) --
	(208.93, 85.66) --
	(208.97, 85.52) --
	(209.04, 85.41) --
	(209.11, 85.30) --
	(209.30, 85.30) --
	(209.40, 85.16) --
	(209.44, 85.12) --
	(209.66, 85.16) --
	(210.02, 85.12) --
	(210.09, 85.16) --
	(210.20, 85.23) --
	(210.31, 85.23) --
	(210.45, 85.16) --
	(210.53, 85.30) --
	(210.56, 85.37) --
	(210.67, 85.41) --
	(210.78, 85.37) --
	(211.00, 85.23) --
	(211.03, 85.23) --
	(211.21, 85.27) --
	(211.39, 85.30) --
	(211.47, 85.23) --
	(211.61, 85.16) --
	(211.65, 83.42) --
	(211.65, 81.76) --
	(211.65, 80.89) --
	(211.65, 79.69) --
	(211.65, 77.78) --
	(211.65, 76.55) --
	(211.61, 75.32) --
	(211.90, 75.13) --
	(212.23, 74.81) --
	(212.55, 74.52) --
	(212.77, 74.30) --
	(212.77, 74.12) --
	(212.95, 73.98) --
	(213.02, 73.87) --
	(213.02, 73.69) --
	(213.13, 73.51) --
	(213.24, 73.40) --
	(213.17, 73.29) --
	(213.06, 73.22) --
	(212.99, 73.14) --
	(212.99, 73.00) --
	(213.09, 72.93) --
	(213.06, 72.85) --
	(212.99, 72.78) --
	(212.95, 72.67) --
	(213.09, 72.57) --
	(213.24, 72.31) --
	(213.38, 72.24) --
	(213.57, 72.24) --
	(213.67, 72.17) --
	(213.60, 72.09) --
	(213.53, 71.91) --
	(213.75, 71.81) --
	(213.85, 71.55) --
	(214.11, 71.30) --
	(214.07, 71.23) --
	(213.96, 71.05) --
	(213.85, 70.94) --
	(213.89, 70.86) --
	(214.00, 70.79) --
	(214.18, 70.72) --
	(214.32, 70.58) --
	(214.43, 70.43) --
	(214.43, 70.29) --
	(214.65, 70.14) --
	(214.83, 70.18) --
	(214.80, 69.82) --
	(214.72, 69.56) --
	(214.83, 69.31) --
	(214.90, 69.20) --
	(214.83, 69.06) --
	(214.72, 68.98) --
	(214.61, 68.87) --
	(214.69, 68.77) --
	(214.76, 68.69) --
	(214.83, 68.59) --
	(214.83, 68.48) --
	(214.72, 68.37) --
	(214.65, 68.26) --
	(214.72, 68.15) --
	(214.65, 67.97) --
	(214.61, 67.86) --
	(214.51, 67.68) --
	(214.18, 67.17) --
	(214.07, 66.92) --
	(213.85, 66.70) --
	(213.85, 66.56) --
	(213.85, 66.45) --
	(213.75, 66.38) --
	(213.67, 66.27) --
	(213.60, 66.02) --
	(213.67, 65.76) --
	(213.75, 65.47) --
	(213.67, 65.36) --
	(213.67, 65.22) --
	(213.53, 65.11) --
	(213.49, 64.68) --
	(213.57, 64.61) --
	(213.78, 64.35) --
	(214.00, 64.13) --
	(213.93, 63.99) --
	(213.96, 63.85) --
	(213.85, 63.45) --
	(213.71, 63.16) --
	(213.78, 63.01) --
	(213.60, 62.83) --
	(213.46, 62.69) --
	(213.24, 62.43) --
	(213.20, 62.33) --
	(213.02, 62.11) --
	(212.84, 61.82) --
	(212.55, 61.64) --
	(212.41, 61.46) --
	(212.41, 61.31) --
	(212.55, 61.17) --
	(212.70, 61.17) --
	(212.95, 60.91) --
	(212.77, 60.91) --
	(211.72, 60.73) --
	(211.54, 60.73) --
	(209.95, 60.12) --
	(209.69, 60.01) --
	(209.55, 59.97) --
	(209.26, 59.90) --
	(208.97, 59.79) --
	(208.61, 59.65) --
	(208.10, 59.43) --
	(207.67, 59.18) --
	(207.41, 58.92) --
	(207.23, 58.85) --
	(207.12, 58.78) --
	(207.02, 58.85) --
	(207.02, 58.92) --
	(207.12, 59.07) --
	(207.45, 59.25) --
	(207.67, 59.50) --
	(207.85, 59.50) --
	(207.96, 59.58) --
	(208.10, 59.72) --
	(208.21, 59.79) --
	(208.50, 59.79) --
	(208.64, 59.83) --
	(208.57, 60.01) --
	(208.39, 60.08) --
	(208.10, 59.97) --
	(207.63, 59.90) --
	(207.20, 59.79) --
	(207.05, 59.79) --
	(206.98, 59.87) --
	(207.02, 59.97) --
	(207.12, 60.19) --
	(207.34, 60.55) --
	(207.49, 61.20) --
	(207.59, 61.46) --
	(207.56, 61.57) --
	(207.49, 61.60) --
	(207.31, 61.42) --
	(206.98, 61.31) --
	(206.62, 61.10) --
	(206.40, 60.84) --
	(206.22, 60.62) --
	(206.11, 60.62) --
	(205.86, 60.81) --
	(205.68, 60.95) --
	(205.53, 60.99) --
	(205.64, 61.02) --
	(205.46, 60.95) --
	(205.42, 60.88) --
	(205.57, 60.73) --
	(205.57, 60.66) --
	(205.50, 60.48) --
	(205.64, 60.37) --
	(205.71, 60.23) --
	(205.60, 60.01) --
	(205.53, 59.94) --
	(205.53, 59.79) --
	(205.64, 59.72) --
	(205.86, 59.65) --
	(206.08, 59.58) --
	(206.08, 59.47) --
	(205.89, 59.36) --
	(205.89, 59.25) --
	(206.15, 59.21) --
	(206.22, 59.00) --
	(206.22, 58.74) --
	(206.18, 58.49) --
	(206.11, 58.38) --
	(205.93, 58.42) --
	(205.82, 58.45) --
	(205.35, 57.91) --
	(205.17, 57.69) --
	(204.88, 57.62) --
	(204.77, 57.66) --
	(204.66, 57.77) --
	(204.56, 57.73) --
	(204.56, 57.51) --
	(204.52, 57.30) --
	(204.34, 57.22) --
	(204.19, 57.08) --
	(204.19, 56.93) --
	(204.30, 56.86) --
	(204.59, 56.97) --
	(204.63, 56.90) --
	(204.37, 56.54) --
	(203.80, 56.17) --
	(203.40, 55.92) --
	(203.11, 55.78) --
	(202.17, 55.27) --
	(201.59, 54.91) --
	(200.94, 54.55) --
	(200.10, 54.15) --
	(199.31, 53.86) --
	(198.55, 53.46) --
	(197.57, 52.95) --
	(197.21, 52.66) --
	(197.03, 52.56) --
	(196.92, 52.66) --
	(196.96, 52.70) --
	(197.10, 52.95) --
	(197.39, 52.99) --
	(197.83, 53.28) --
	(198.62, 53.64) --
	(198.98, 53.82) --
	(199.24, 54.00) --
	(199.38, 54.15) --
	(199.96, 54.26) --
	(200.72, 54.65) --
	(200.86, 54.76) --
	(200.86, 54.91) --
	(200.72, 54.91) --
	(200.50, 54.91) --
	(200.21, 54.73) --
	(199.85, 54.65) --
	(199.38, 54.44) --
	(198.51, 53.97) --
	(198.19, 53.86) --
	(197.86, 53.68) --
	(197.72, 53.82) --
	(197.72, 53.93) --
	(198.11, 53.93) --
	(198.15, 54.00) --
	(198.08, 54.08) --
	(197.83, 54.04) --
	(197.83, 54.15) --
	(198.01, 54.65) --
	(198.01, 54.80) --
	(197.93, 54.80) --
	(197.79, 54.51) --
	(197.61, 54.37) --
	(197.57, 54.55) --
	(197.54, 54.65) --
	(197.46, 54.47) --
	(197.32, 54.18) --
	(197.07, 54.08) --
	(196.92, 54.18) --
	(196.78, 54.44) --
	(196.74, 54.65) --
	(196.56, 54.55) --
	(196.56, 54.37) --
	(196.81, 53.93) --
	(196.49, 53.79) --
	(196.27, 53.64) --
	(196.16, 53.71) --
	(196.27, 53.79) --
	(196.41, 53.89) --
	(196.34, 54.18) --
	(196.23, 53.93) --
	(196.09, 53.93) --
	(196.02, 54.08) --
	(195.91, 54.29) --
	(195.65, 54.18) --
	(195.58, 54.44) --
	(195.47, 54.55) --
	(195.22, 54.51) --
	(195.11, 54.55) --
	(195.18, 54.29) --
	(195.29, 53.97) --
	(195.18, 53.79) --
	(195.18, 53.68) --
	(195.29, 53.68) --
	(195.55, 53.71) --
	(195.69, 53.75) --
	(196.02, 53.53) --
	(196.09, 53.42) --
	(195.84, 53.32) --
	(195.65, 53.17) --
	(195.62, 53.06) --
	(195.84, 53.06) --
	(196.09, 53.17) --
	(196.38, 53.21) --
	(196.60, 52.88) --
	(196.34, 52.74) --
	(196.20, 52.63) --
	(196.09, 52.66) --
	(195.94, 52.52) --
	(195.44, 52.27) --
	(195.22, 52.16) --
	(195.00, 52.09) --
	(194.93, 52.12) --
	(194.82, 52.23) --
	(194.75, 52.63) --
	(194.68, 52.70) --
	(194.46, 52.77) --
	(194.32, 52.95) --
	(194.28, 53.10) --
	(194.13, 53.13) --
	(194.06, 53.06) --
	(194.10, 52.92) --
	(194.28, 52.77) --
	(194.32, 52.63) --
	(194.32, 52.52) --
	(194.21, 52.52) --
	(194.06, 52.66) --
	(193.92, 52.70) --
	(193.85, 52.59) --
	(193.95, 52.48) --
	(194.10, 52.30) --
	(194.24, 52.12) --
	(194.28, 51.94) --
	(194.21, 51.76) --
	(194.24, 51.58) --
	(194.13, 51.33) --
	(193.81, 51.18) --
	(193.59, 51.00) --
	(193.37, 50.89) --
	(193.37, 51.11) --
	(193.48, 51.47) --
	(193.52, 51.65) --
	(193.37, 51.69) --
	(193.09, 51.54) --
	(193.12, 51.43) --
	(193.19, 51.33) --
	(193.27, 51.18) --
	(193.19, 51.04) --
	(193.01, 50.93) --
	(192.80, 50.93) --
	(192.76, 51.04) --
	(192.80, 51.22) --
	(192.65, 51.33) --
	(192.54, 51.25) --
	(192.33, 51.14) --
	(192.25, 51.04) --
	(192.11, 51.00) --
	(192.00, 51.11) --
	(191.82, 51.14) --
	(191.67, 51.11) --
	(191.82, 50.96) --
	(191.82, 50.89) --
	(191.75, 50.75) --
	(191.46, 50.57) --
	(191.35, 50.57) --
	(191.42, 50.42) --
	(192.14, 49.26) --
	(191.78, 49.05) --
	(191.57, 48.94) --
	(191.46, 48.94) --
	(191.31, 49.12) --
	(191.17, 49.19) --
	(191.02, 49.19) --
	(190.77, 49.15) --
	(190.55, 49.26) --
	(190.44, 49.30) --
	(189.94, 49.19) --
	(189.79, 49.30) --
	(189.61, 49.30) --
	(189.43, 49.26) --
	(189.58, 49.08) --
	(189.76, 48.97) --
	(190.05, 48.90) --
	(190.23, 48.90) --
	(190.37, 49.01) --
	(190.48, 48.87) --
	(190.44, 48.79) --
	(190.41, 48.61) --
	(190.41, 48.43) --
	(190.59, 48.29) --
	(190.73, 48.14) --
	(190.73, 48.07) --
	(190.59, 47.92) --
	(190.52, 47.78) --
	(190.59, 47.71) --
	(190.70, 47.78) --
	(190.95, 48.03) --
	(191.06, 48.11) --
	(191.13, 48.00) --
	(191.17, 47.85) --
	(190.99, 47.64) --
	(190.84, 47.16) --
	(190.66, 46.62) --
	(190.48, 46.40) --
	(190.34, 46.01) --
	(190.08, 45.68) --
	(189.94, 45.61) --
	(189.76, 45.46) --
	(189.54, 45.50) --
	(189.43, 45.61) --
	(189.61, 45.64) --
	(189.76, 45.79) --
	(189.79, 46.01) --
	(189.79, 46.30) --
	(189.68, 46.33) --
	(189.61, 46.30) --
	(189.65, 46.12) --
	(189.50, 45.93) --
	(189.39, 45.79) --
	(189.11, 45.79) --
	(189.03, 45.75) --
	(189.14, 45.57) --
	(189.03, 45.54) --
	(188.89, 45.57) --
	(188.82, 45.79) --
	(188.60, 45.90) --
	(188.45, 46.12) --
	(188.09, 46.55) --
	(187.98, 46.59) --
	(187.95, 46.51) --
	(188.20, 46.26) --
	(188.20, 46.12) --
	(188.38, 45.93) --
	(188.38, 45.79) --
	(188.56, 45.64) --
	(188.63, 45.54) --
	(188.56, 45.46) --
	(188.24, 45.39) --
	(188.24, 45.32) --
	(188.45, 45.21) --
	(188.67, 45.17) --
	(188.92, 45.21) --
	(189.14, 45.25) --
	(189.29, 45.21) --
	(189.47, 45.10) --
	(189.65, 45.17) --
	(189.83, 45.25) --
	(190.01, 45.32) --
	(190.15, 45.25) --
	(190.15, 44.89) --
	(190.15, 44.60) --
	(190.05, 44.45) --
	(189.90, 44.38) --
	(189.83, 44.23) --
	(189.90, 44.05) --
	(189.94, 43.94) --
	(189.86, 43.80) --
	(189.58, 43.69) --
	(189.50, 43.58) --
	(189.43, 43.44) --
	(189.50, 43.18) --
	(189.43, 43.00) --
	(189.43, 42.71) --
	(189.61, 42.61) --
	(189.79, 42.42) --
	(189.90, 42.14) --
	(190.08, 41.45) --
	(190.15, 41.16) --
	(190.23, 40.80) --
	(190.15, 40.65) --
	(190.05, 40.40) --
	(190.15, 39.96) --
	(190.37, 39.93) --
	(190.55, 39.78) --
	(190.66, 39.60) --
	(190.66, 39.24) --
	(190.73, 39.13) --
	(190.88, 39.20) --
	(190.99, 39.13) --
	(190.91, 39.02) --
	(190.84, 38.77) --
	(191.10, 38.66) --
	(191.02, 38.37) --
	(191.02, 38.23) --
	(191.06, 38.08) --
	(191.24, 37.97) --
	(191.42, 38.05) --
	(191.57, 38.08) --
	(191.67, 37.97) --
	(191.60, 37.87) --
	(191.42, 37.76) --
	(191.35, 37.58) --
	(191.42, 37.32) --
	(191.64, 37.40) --
	(191.60, 37.50) --
	(191.71, 37.58) --
	(191.89, 37.40) --
	(191.86, 37.72) --
	(191.89, 37.83) --
	(192.04, 37.83) --
	(192.07, 37.68) --
	(191.96, 37.11) --
	(191.31, 37.11) --
	(191.17, 37.07) --
	(191.17, 36.96) --
	(191.13, 36.92) --
	(190.91, 36.92) --
	(190.73, 36.92) --
	(190.66, 36.92) --
	(190.70, 36.92) --
	(190.66, 36.92) --
	(190.52, 36.92) --
	(190.41, 36.92) --
	(190.34, 36.92) --
	(190.19, 36.92) --
	(190.01, 36.92) --
	(189.90, 36.92) --
	(189.72, 36.92) --
	(189.14, 37.18) --
	(188.92, 37.54) --
	(188.74, 37.58) --
	(188.56, 37.54) --
	(188.38, 37.54) --
	(188.16, 37.61) --
	(188.02, 37.58) --
	(187.91, 37.72) --
	(187.80, 37.65) --
	(187.69, 37.76) --
	(187.55, 37.76) --
	(186.97, 37.76) --
	(186.83, 37.68) --
	(186.75, 37.76) --
	(186.61, 37.76) --
	(186.36, 37.65) --
	(186.21, 37.65) --
	(186.03, 37.76) --
	(185.92, 37.72) --
	(185.70, 37.68) --
	(185.60, 37.76) --
	(185.49, 37.79) --
	(185.31, 37.79) --
	(184.91, 37.94) --
	(184.91, 38.08) --
	(184.84, 38.15) --
	(184.76, 38.15) --
	(184.69, 38.08) --
	(184.62, 38.08) --
	(184.51, 38.37) --
	(184.40, 38.37) --
	(184.26, 38.37) --
	(184.15, 38.41) --
	(184.11, 38.55) --
	(183.97, 38.55) --
	(183.86, 38.59) --
	(183.82, 38.73) --
	(183.75, 38.81) --
	(183.61, 38.73) --
	(183.50, 38.73) --
	(183.32, 38.88) --
	(183.17, 38.91) --
	(183.10, 38.84) --
	(183.03, 38.88) --
	(182.95, 38.95) --
	(182.74, 38.95) --
	(182.66, 38.84) --
	(182.48, 38.88) --
	(182.01, 39.28) --
	(181.98, 39.39) --
	(181.83, 39.46) --
	(181.62, 39.53) --
	(181.47, 39.64) --
	(181.25, 39.67) --
	(180.96, 39.64) --
	(180.82, 39.71) --
	(180.60, 39.75) --
	(180.46, 39.86) --
	(180.10, 39.93) --
	(179.95, 39.82) --
	(179.77, 39.89) --
	(179.73, 40.04) --
	(179.77, 40.36) --
	(179.41, 40.80) --
	(179.41, 41.01) --
	(179.26, 41.30) --
	(179.12, 41.48) --
	(179.08, 41.77) --
	(178.65, 42.68) --
	(178.39, 42.79) --
	(178.21, 43.08) --
	(178.00, 43.15) --
	(177.92, 43.26) --
	(177.85, 43.51) --
	(177.71, 43.65) --
	(177.53, 43.84) --
	(177.45, 44.02) --
	(177.56, 44.23) --
	(177.63, 44.41) --
	(177.60, 44.99) --
	(177.60, 45.14) --
	(177.27, 45.36) --
	(177.20, 45.50) --
	(176.98, 45.57) --
	(177.09, 45.79) --
	(177.20, 45.97) --
	(177.16, 46.22) --
	(177.20, 46.48) --
	(177.24, 46.80) --
	(177.02, 46.84) --
	(177.02, 47.09) --
	(176.95, 47.35) --
	(176.40, 47.67) --
	(176.26, 47.60) --
	(176.12, 47.78) --
	(175.86, 47.82) --
	(175.64, 48.03) --
	(175.43, 48.25) --
	(175.36, 48.43) --
	(175.17, 48.47) --
	(174.99, 48.58) --
	(174.89, 48.79) --
	(174.78, 49.12) --
	(174.52, 49.41) --
	(174.49, 49.63) --
	(174.38, 49.73) --
	(174.23, 49.73) --
	(174.09, 49.84) --
	(173.94, 50.17) --
	(173.73, 50.49) --
	(173.55, 50.75) --
	(173.22, 50.89) --
	(172.93, 51.04) --
	(172.82, 51.18) --
	(172.64, 51.36) --
	(172.35, 51.58) --
	(172.24, 51.76) --
	(172.17, 51.94) --
	(172.06, 52.05) --
	(172.03, 52.27) --
	(171.99, 52.48) --
	(171.92, 52.66) --
	(171.74, 52.81) --
	(171.70, 52.92) --
	(171.77, 53.06) --
	(171.74, 53.17) --
	(171.56, 53.24) --
	(171.41, 53.35) --
	(171.38, 53.53) --
	(171.41, 53.64) --
	(171.30, 53.68) --
	(171.19, 53.79) --
	(171.12, 54.00) --
	(170.87, 54.08) --
	(170.76, 54.26) --
	(170.76, 54.51) --
	(170.54, 55.02) --
	(170.40, 55.09) --
	(170.33, 55.34) --
	(170.36, 55.52) --
	(170.15, 55.56) --
	(170.00, 55.70) --
	(169.89, 55.99) --
	(169.75, 56.61) --
	(169.71, 56.72) --
	(169.57, 57.01) --
	(169.28, 57.22) --
	(169.10, 57.37) --
	(168.99, 57.66) --
	(168.99, 57.80) --
	(168.81, 57.87) --
	(168.59, 58.02) --
	(168.37, 58.20) --
	(168.01, 58.38) --
	(167.61, 58.56) --
	(167.43, 59.07) --
	(167.29, 59.11) --
	(167.11, 59.25) --
	(166.78, 59.29) --
	(166.49, 59.47) --
	(166.24, 59.47) --
	(166.16, 59.65) --
	(166.27, 59.76) --
	(166.31, 60.01) --
	(166.20, 60.12) --
	(166.09, 60.15) --
	(166.06, 60.01) --
	(165.98, 59.87) --
	(165.84, 59.83) --
	(165.77, 59.94) --
	(165.84, 60.19) --
	(165.84, 60.34) --
	(165.73, 60.26) --
	(165.55, 60.30) --
	(165.48, 60.37) --
	(165.30, 60.95) --
	(165.19, 60.95) --
	(165.01, 60.88) --
	(164.86, 60.91) --
	(164.83, 61.10) --
	(164.50, 61.06) --
	(164.36, 61.06) --
	(164.39, 61.20) --
	(164.28, 61.28) --
	(164.10, 61.17) --
	(163.89, 61.02) --
	(163.60, 61.02) --
	(163.16, 61.06) --
	(163.02, 61.10) --
	(162.73, 61.20) --
	(162.58, 61.20) --
	(161.86, 61.10) --
	(161.68, 61.35) --
	(161.14, 61.17) --
	(160.05, 61.57) --
	(159.72, 61.71) --
	(159.40, 61.75) --
	(159.15, 61.64) --
	(159.04, 61.10) --
	(158.93, 61.02) --
	(158.53, 61.06) --
	(158.28, 61.20) --
	(158.13, 61.02) --
	(157.99, 60.95) --
	(157.81, 61.06) --
	(157.52, 60.91) --
	(157.34, 60.91) --
	(157.19, 60.91) --
	(156.97, 60.44) --
	(156.76, 60.26) --
	(156.76, 60.01) --
	(156.61, 60.08) --
	(156.58, 59.90) --
	(156.50, 59.65) --
	(156.32, 59.58) --
	(156.32, 59.29) --
	(156.21, 59.11) --
	(156.21, 58.89) --
	(156.18, 58.56) --
	(155.89, 58.45) --
	(155.78, 58.13) --
	(155.74, 57.95) --
	(155.89, 57.62) --
	(155.71, 57.62) --
	(155.53, 57.44) --
	(155.20, 57.33) --
	(155.06, 57.30) --
	(154.91, 56.97) --
	(154.66, 56.83) --
	(154.48, 56.57) --
	(154.41, 56.21) --
	(154.30, 56.10) --
	(154.12, 56.17) --
	(153.90, 56.17) --
	(153.50, 56.10) --
	(153.32, 56.10) --
	(152.99, 56.50) --
	(152.92, 56.50) --
	(152.78, 56.36) --
	(152.67, 56.36) --
	(152.34, 56.61) --
	(152.16, 56.64) --
	(152.02, 57.04) --
	(151.69, 57.15) --
	(151.51, 57.22) --
	(151.08, 57.22) --
	(150.71, 57.30) --
	(150.46, 57.51) --
	(150.35, 57.62) --
	(150.14, 57.62) --
	(150.24, 57.80) --
	(150.10, 57.91) --
	(149.77, 57.98) --
	(149.34, 58.02) --
	(148.76, 58.13) --
	(148.33, 58.42) --
	(147.89, 58.67) --
	(147.64, 58.78) --
	(147.42, 59.11) --
	(147.31, 59.29) --
	(147.02, 59.47) --
	(146.63, 59.54) --
	(146.41, 59.61) --
	(146.08, 59.97) --
	(145.83, 60.01) --
	(145.58, 60.23) --
	(145.43, 60.37) --
	(145.18, 61.20) --
	(144.96, 61.28) --
	(144.78, 61.71) --
	(144.56, 62.00) --
	(144.42, 62.54) --
	(144.42, 63.09) --
	(144.49, 63.48) --
	(144.38, 63.92) --
	(144.17, 64.17) --
	(143.66, 64.86) --
	(143.44, 64.93) --
	(143.44, 65.11) --
	(143.33, 65.65) --
	(143.22, 66.05) --
	(142.86, 66.27) --
	(142.68, 66.45) --
	(142.54, 66.70) --
	(142.39, 66.78) --
	(142.07, 66.85) --
	(141.78, 67.10) --
	(141.45, 67.32) --
	(141.09, 67.50) --
	(140.69, 67.61) --
	(140.04, 67.93) --
	(139.50, 68.37) --
	(139.06, 68.69) --
	(138.85, 69.02) --
	(138.74, 69.31) --
	(138.16, 69.71) --
	(137.69, 69.85) --
	(137.44, 70.10) --
	(137.00, 70.58) --
	(136.68, 70.79) --
	(136.46, 71.08) --
	(136.21, 71.30) --
	(136.02, 71.30) --
	(135.66, 71.30) --
	(135.45, 71.48) --
	(135.16, 71.66) --
	(134.83, 71.81) --
	(134.69, 72.13) --
	(134.40, 72.42) --
	(134.21, 72.75) --
	(134.03, 73.14) --
	(133.71, 73.61) --
	(133.20, 73.58) --
	(132.95, 73.65) --
	(132.73, 73.83) --
	(132.41, 74.09) --
	(132.15, 74.37) --
	(132.12, 74.59) --
	(132.15, 74.88) --
	(132.08, 75.10) --
	(132.22, 75.17) --
	(133.27, 75.17) --
	(133.74, 75.13) --
	(136.21, 75.17) --
	(143.04, 75.13) --
	(143.48, 75.17) --
	(148.72, 75.17) --
	(149.05, 75.17) --
	(150.61, 75.17) --
	(152.85, 75.17) --
	(154.66, 75.17) --
	(154.66, 75.68) --
	(154.66, 78.43) --
	(154.69, 81.18) --
	(154.73, 83.96) --
	(154.73, 85.01) --
	(154.77, 86.71) --
	(154.80, 89.72) --
	(154.80, 89.82) --
	(154.84, 92.47) --
	(154.84, 93.77) --
	(154.84, 95.25) --
	(154.84, 98.00) --
	(154.84, 98.76) --
	(154.84,100.75) --
	(154.84,103.50) --
	(155.13,103.50) --
	(160.45,103.57) --
	(161.35,103.57) --
	(163.81,103.57) --
	(167.29,103.54) --
	(168.12,103.57) --
	(170.65,103.57) --
	(174.05,103.57) --
	(174.05,100.75) --
	(174.05, 99.70) --
	(174.02, 98.04) --
	(174.05, 96.77) --
	(174.02, 95.29) --
	(174.05, 94.35) --
	(174.05, 92.57) --
	(174.09, 91.38) --
	(174.16, 91.38) --
	(174.41, 91.38) --
	(174.60, 91.38) --
	(174.78, 91.31) --
	(175.03, 91.13) --
	(175.21, 91.02) --
	(175.28, 90.84) --
	(175.61, 90.58) --
	(175.86, 90.30) --
	(176.04, 90.22) --
	(176.22, 90.26) --
	(176.55, 90.19) --
	(176.66, 90.22) --
	(176.77, 90.44) --
	(176.84, 90.48) --
	(177.24, 90.48) --
	(177.42, 90.44) --
	(177.67, 90.22) --
	(177.82, 90.22) --
	(177.92, 90.37) --
	(177.96, 90.62) --
	(178.03, 90.66) --
	(178.14, 90.73) --
	(178.29, 90.66) --
	(178.39, 90.51) --
	(178.54, 90.44) --
	(178.72, 90.37) --
	(178.90, 90.15) --
	(179.05, 90.01) --
	(179.19, 90.01) --
	(179.19, 89.79) --
	(179.12, 89.39) --
	(179.19, 89.25) --
	(179.37, 89.17) --
	(179.81, 89.14) --
	(180.13, 89.14) --
	(180.31, 89.17) --
	(180.49, 89.25) --
	(180.71, 89.17) --
	(180.89, 88.99) --
	(181.14, 88.88) --
	(181.43, 88.81) --
	(181.65, 88.81) --
	(181.87, 88.78) --
	(181.98, 88.67) --
	(182.16, 88.70) --
	(182.34, 88.81) --
	(182.56, 88.81) --
	(182.74, 88.81) --
	(182.88, 88.96) --
	(183.06, 88.81) --
	(183.21, 88.74) --
	(183.32, 88.45) --
	(183.50, 88.31) --
	(183.64, 88.23) --
	(183.89, 88.27) --
	(184.04, 88.38) --
	(184.11, 88.38) --
	(184.22, 88.74) --
	(184.29, 88.81) --
	(184.47, 88.88) --
	(184.65, 88.81) --
	(184.94, 88.63) --
	(185.38, 88.59) --
	(185.56, 88.59) --
	(185.70, 88.67) --
	(185.88, 88.81) --
	(185.99, 88.78) --
	(186.14, 88.70) --
	(186.17, 88.59) --
	(186.07, 88.38) --
	(186.10, 88.09) --
	(186.25, 87.91) --
	(186.43, 87.83) --
	(186.72, 87.91) --
	(186.93, 87.80) --
	(187.04, 87.73) --
	(186.93, 87.55) --
	(186.86, 87.33) --
	(186.86, 87.29) --
	(187.01, 87.00) --
	(187.30, 86.89) --
	(187.44, 86.82) --
	(187.59, 86.82) --
	(187.77, 86.97) --
	(187.95, 87.18) --
	(188.09, 87.36) --
	(188.20, 87.47) --
	(188.38, 87.55) --
	(188.49, 87.69) --
	(188.63, 87.73) --
	(188.89, 87.73) --
	(189.11, 87.69) --
	(189.25, 87.47) --
	(189.32, 87.26) --
	(189.47, 87.22) --
	(189.58, 87.36) --
	(189.76, 87.29) --
	(189.94, 87.29) --
	(190.08, 87.07) --
	(190.15, 86.79) --
	(190.34, 86.64) --
	(190.55, 86.57) --
	(190.95, 87.00) --
	(191.10, 86.97) --
	(191.28, 86.97) --
	(191.38, 87.22) --
	(191.53, 87.29) --
	(191.71, 87.22) --
	(191.86, 87.00) --
	(191.93, 86.86) --
	(191.82, 86.71) --
	(191.67, 86.53) --
	(191.78, 86.28) --
	(191.96, 86.06) --
	(192.14, 86.03) --
	(192.33, 86.10) --
	(192.40, 86.28) --
	(192.40, 86.57) --
	(192.51, 86.64) --
	(192.33, 86.75) --
	(192.33, 86.89) --
	(192.47, 86.93) --
	(192.65, 86.86) --
	(192.80, 86.79) --
	(193.16, 87.11) --
	(193.09, 87.55) --
	(193.37, 87.55) --
	(193.56, 87.62) --
	(193.70, 87.51) --
	(193.77, 86.93) --
	(193.88, 86.86) --
	(194.03, 86.97) --
	(194.28, 86.97) --
	(194.50, 86.79) --
	(194.68, 86.71) --
	(194.82, 86.79) --
	(194.97, 87.11) --
	(195.11, 87.29) --
	(195.29, 87.26) --
	(195.33, 87.11) --
	(195.47, 87.11) --
	(195.58, 87.15) --
	(195.62, 87.00) --
	(195.47, 86.89) --
	(195.33, 86.86) --
	(195.40, 86.71) --
	(195.91, 86.64) --
	(196.02, 86.50) --
	(196.09, 86.35) --
	(196.31, 86.35) --
	(196.45, 86.39) --
	(196.67, 86.24) --
	(196.88, 86.10) --
	(197.03, 85.92) --
	(197.21, 85.92) --
	(197.35, 86.21) --
	(197.50, 86.24) --
	(197.68, 86.28) --
	(197.86, 86.28) --
	(198.01, 86.28) --
	(198.15, 86.39) --
	(198.37, 86.71) --
	(198.62, 86.79) --
	(198.91, 86.93) --
	(199.34, 86.89) --
	(199.45, 86.82) --
	(199.56, 87.00) --
	(199.85, 87.00) --
	(200.21, 87.00) --
	(200.43, 87.00) --
	(200.68, 87.00) --
	(200.65, 87.18) --
	(200.72, 87.29) --
	(200.94, 87.26) --
	(201.05, 87.33) --
	(201.23, 87.26) --
	(201.48, 87.36) --
	(201.73, 87.58) --
	(201.95, 87.58) --
	(202.09, 87.55) --
	(202.17, 87.29) --
	(202.31, 87.18) --
	(202.60, 87.22) --
	(202.89, 87.15) --
	(203.11, 87.11) --
	(203.33, 87.22) --
	(203.61, 87.29) --
	(203.76, 87.26) --
	(203.87, 87.29) --
	(203.98, 87.58) --
	(204.12, 87.73) --
	(204.63, 87.69) --
	(204.74, 87.62) --
	(204.95, 87.47) --
	(205.06, 87.33) --
	(205.21, 87.18) --
	(205.46, 87.11) --
	(205.71, 87.15) --
	(205.86, 87.07) --
	(205.93, 86.89) --
	(206.29, 86.53) --
	(206.51, 86.42) --
	(206.73, 86.42) --
	(206.94, 86.42) --
	(207.02, 86.28) --
	(207.23, 86.24) --
	(207.34, 86.13) --
	(207.45, 86.17) --
	(207.56, 86.06) --
	(207.67, 86.13) --
	(207.78, 86.10) --
	(207.78, 85.92) --
	(207.88, 85.92) --
	(208.03, 85.99) --
	(208.32, 85.88) --
	(208.50, 85.70) --
	(208.83, 85.74) --
	cycle;
\definecolor{fillColor}{RGB}{33,165,133}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.37,138.38) --
	( 91.88,138.35) --
	( 97.20,138.35) --
	( 97.60,138.38) --
	(101.32,138.38) --
	(101.51,138.35) --
	(104.29,138.35) --
	(104.26,135.71) --
	(104.26,133.50) --
	(104.26,132.01) --
	(110.59,132.05) --
	(110.88,132.05) --
	(116.92,132.01) --
	(116.88,129.88) --
	(116.88,127.13) --
	(116.88,123.55) --
	(116.85,122.57) --
	(116.88,121.70) --
	(116.88,116.31) --
	(116.92,114.07) --
	(116.96,112.26) --
	(116.92,110.78) --
	(116.99,106.76) --
	(116.30,106.76) --
	(114.64,106.76) --
	(112.72,106.76) --
	(111.35,106.76) --
	(110.88,106.79) --
	(110.37,106.79) --
	(109.00,106.79) --
	(107.48,106.76) --
	(106.61,106.76) --
	(106.14,106.76) --
	(105.59,106.79) --
	(103.82,106.76) --
	(103.02,106.76) --
	(102.59,106.79) --
	(102.01,106.79) --
	(100.27,106.79) --
	( 98.61,106.79) --
	( 96.98,106.76) --
	( 95.68,106.76) --
	( 94.88,106.76) --
	( 93.69,106.79) --
	( 92.57,106.76) --
	( 91.95,106.79) --
	( 90.22,106.79) --
	( 88.59,106.79) --
	( 86.78,106.76) --
	( 85.40,106.76) --
	( 85.37,110.63) --
	( 85.40,114.00) --
	( 85.37,116.82) --
	( 85.37,117.32) --
	( 85.40,122.82) --
	( 85.44,125.10) --
	( 85.40,126.55) --
	( 85.40,132.09) --
	( 85.37,138.38) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (342.31,157.38) --
	(343.35,157.38) --
	(347.33,157.38) --
	(351.60,157.45) --
	(354.03,157.38) --
	(353.85,157.31) --
	(353.78,157.20) --
	(353.88,156.84) --
	(353.88,156.62) --
	(353.49,156.04) --
	(353.27,155.71) --
	(353.63,155.03) --
	(353.74,154.77) --
	(353.67,154.67) --
	(353.56,154.48) --
	(353.49,154.23) --
	(353.41,154.12) --
	(353.12,153.83) --
	(352.83,153.65) --
	(352.47,153.51) --
	(352.33,153.44) --
	(352.11,153.25) --
	(351.93,153.15) --
	(351.75,153.11) --
	(351.17,153.07) --
	(350.95,152.96) --
	(350.84,152.82) --
	(350.74,152.64) --
	(350.70,152.28) --
	(350.59,152.02) --
	(350.66,151.88) --
	(350.63,151.52) --
	(350.52,151.41) --
	(350.34,151.19) --
	(350.23,151.01) --
	(350.27,150.90) --
	(350.19,150.72) --
	(350.08,150.54) --
	(349.76,150.11) --
	(349.76,149.89) --
	(349.69,149.74) --
	(349.54,149.56) --
	(349.40,149.38) --
	(349.11,149.13) --
	(349.00,148.98) --
	(348.96,148.70) --
	(348.89,148.62) --
	(348.71,148.44) --
	(348.53,148.26) --
	(348.49,148.15) --
	(348.31,147.36) --
	(348.28,146.71) --
	(348.13,146.38) --
	(348.06,146.09) --
	(348.09,145.55) --
	(348.13,145.37) --
	(348.02,145.15) --
	(347.95,145.00) --
	(348.02,144.82) --
	(347.91,144.61) --
	(347.73,144.46) --
	(347.59,144.32) --
	(347.55,144.10) --
	(347.41,143.85) --
	(347.55,143.38) --
	(347.73,143.16) --
	(347.91,142.98) --
	(345.06,143.01) --
	(344.40,143.01) --
	(342.81,143.05) --
	(342.81,143.34) --
	(342.81,143.52) --
	(342.85,143.67) --
	(342.81,144.03) --
	(342.81,144.32) --
	(342.81,144.64) --
	(342.85,145.15) --
	(342.88,145.37) --
	(342.85,145.69) --
	(342.81,145.87) --
	(342.88,146.67) --
	(342.96,147.10) --
	(342.96,147.54) --
	(342.92,147.75) --
	(342.96,148.12) --
	(342.92,148.19) --
	(342.85,148.26) --
	(342.78,148.37) --
	(342.67,148.51) --
	(342.56,148.59) --
	(342.41,148.62) --
	(342.27,148.55) --
	(342.16,148.41) --
	(342.05,148.26) --
	(341.91,148.33) --
	(341.87,148.80) --
	(342.05,149.02) --
	(342.16,149.24) --
	(342.23,149.38) --
	(342.27,149.56) --
	(342.23,149.67) --
	(342.12,149.82) --
	(342.12,150.07) --
	(342.09,150.32) --
	(341.98,150.58) --
	(341.91,150.79) --
	(341.91,151.05) --
	(341.73,151.41) --
	(341.94,151.84) --
	(341.98,152.06) --
	(342.09,152.20) --
	(342.41,152.46) --
	(342.52,152.71) --
	(342.52,152.93) --
	(342.52,153.29) --
	(342.56,153.65) --
	(342.49,153.98) --
	(342.38,154.23) --
	(342.23,154.45) --
	(342.23,154.59) --
	(342.16,154.85) --
	(342.20,155.32) --
	(342.31,155.93) --
	(342.27,156.08) --
	(342.12,156.26) --
	(342.12,156.47) --
	(342.41,156.94) --
	(342.34,157.09) --
	(342.31,157.38) --
	cycle;
\definecolor{fillColor}{RGB}{65,189,114}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (327.90,112.87) --
	(328.05,113.09) --
	(329.68,113.27) --
	(329.46,113.05) --
	(329.32,112.91) --
	(329.24,112.73) --
	(329.28,112.66) --
	(329.21,112.51) --
	(329.10,112.40) --
	(329.13,112.29) --
	(329.13,112.22) --
	(328.92,111.97) --
	(328.81,111.79) --
	(328.66,111.61) --
	(328.41,111.43) --
	(328.30,111.21) --
	(328.27,111.06) --
	(328.19,110.85) --
	(328.23,110.70) --
	(328.12,110.52) --
	(328.09,110.49) --
	(327.98,110.52) --
	(327.87,110.41) --
	(327.72,110.27) --
	(327.69,110.09) --
	(327.58,110.05) --
	(327.51,109.91) --
	(327.47,109.83) --
	(327.29,109.87) --
	(327.11,109.80) --
	(326.96,109.73) --
	(326.89,109.58) --
	(326.93,109.26) --
	(326.89,109.15) --
	(326.82,109.07) --
	(326.67,109.00) --
	(326.57,108.89) --
	(326.49,108.78) --
	(326.38,108.53) --
	(326.38,108.42) --
	(326.28,108.31) --
	(326.20,108.24) --
	(326.06,107.92) --
	(326.06,107.77) --
	(326.10,107.70) --
	(326.02,107.59) --
	(325.91,107.55) --
	(325.81,107.63) --
	(325.59,108.13) --
	(325.62,108.17) --
	(325.66,108.31) --
	(325.55,108.42) --
	(325.59,108.60) --
	(325.70,108.75) --
	(325.70,108.86) --
	(325.70,109.00) --
	(325.88,109.15) --
	(325.91,109.26) --
	(325.91,109.36) --
	(325.77,109.44) --
	(325.77,109.54) --
	(326.02,109.73) --
	(325.99,109.87) --
	(326.06,110.12) --
	(326.10,110.27) --
	(326.10,110.34) --
	(326.17,110.41) --
	(326.20,110.56) --
	(326.38,110.59) --
	(326.46,110.63) --
	(326.38,110.70) --
	(326.42,110.85) --
	(326.53,110.92) --
	(326.57,111.03) --
	(326.67,111.06) --
	(326.75,111.17) --
	(326.75,111.32) --
	(326.78,111.35) --
	(326.89,111.50) --
	(326.86,111.68) --
	(327.00,111.72) --
	(327.07,111.68) --
	(327.33,111.64) --
	(327.47,111.68) --
	(327.40,111.86) --
	(327.51,112.04) --
	(327.62,112.04) --
	(327.65,112.11) --
	(327.54,112.29) --
	(327.54,112.40) --
	(327.36,112.44) --
	(327.36,112.55) --
	(327.51,112.62) --
	(327.83,112.66) --
	(327.90,112.73) --
	(327.90,112.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.22,113.34) --
	(330.58,113.27) --
	(330.40,113.05) --
	(330.04,112.73) --
	(329.97,112.66) --
	(329.86,112.29) --
	(329.82,112.15) --
	(329.68,112.15) --
	(329.64,112.26) --
	(329.64,112.48) --
	(329.68,112.66) --
	(329.75,112.77) --
	(329.97,113.02) --
	(330.11,113.13) --
	(330.22,113.34) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.81,121.49) --
	(314.99,121.45) --
	(315.28,121.38) --
	(315.46,121.38) --
	(315.82,121.16) --
	(315.96,121.12) --
	(316.18,121.01) --
	(316.33,120.98) --
	(316.40,120.87) --
	(316.36,120.80) --
	(316.14,120.65) --
	(315.96,120.51) --
	(315.89,120.40) --
	(315.89,120.29) --
	(316.04,120.15) --
	(316.29,120.00) --
	(316.62,119.82) --
	(317.12,119.78) --
	(317.52,119.64) --
	(317.66,119.42) --
	(317.74,119.31) --
	(317.92,119.24) --
	(318.17,119.21) --
	(318.46,119.06) --
	(318.71,118.84) --
	(318.86,118.70) --
	(318.93,118.55) --
	(319.00,118.34) --
	(319.00,118.19) --
	(318.93,118.01) --
	(318.97,117.76) --
	(318.97,117.65) --
	(318.82,117.54) --
	(318.75,117.51) --
	(318.46,117.40) --
	(318.39,117.32) --
	(318.35,117.14) --
	(318.21,117.03) --
	(317.88,116.93) --
	(317.77,116.89) --
	(317.66,116.78) --
	(317.56,116.53) --
	(317.48,116.46) --
	(317.34,116.27) --
	(317.27,116.09) --
	(317.27,115.80) --
	(317.27,115.66) --
	(317.34,115.44) --
	(317.52,115.26) --
	(317.63,115.15) --
	(317.74,115.15) --
	(317.92,115.19) --
	(318.39,115.37) --
	(318.61,115.37) --
	(318.86,115.52) --
	(318.97,115.55) --
	(319.11,115.44) --
	(319.15,115.26) --
	(319.00,115.08) --
	(319.08,115.04) --
	(319.11,114.97) --
	(319.22,114.83) --
	(319.44,114.72) --
	(319.58,114.61) --
	(319.55,114.43) --
	(319.62,114.36) --
	(319.73,114.32) --
	(319.98,114.21) --
	(320.23,114.10) --
	(320.49,114.07) --
	(320.67,114.00) --
	(320.88,113.92) --
	(320.96,113.85) --
	(321.10,113.85) --
	(321.14,114.00) --
	(321.28,114.00) --
	(321.28,113.92) --
	(321.36,113.85) --
	(321.46,113.78) --
	(321.54,113.74) --
	(321.61,113.89) --
	(321.68,113.89) --
	(321.75,113.81) --
	(321.86,113.63) --
	(322.08,113.52) --
	(322.15,113.38) --
	(322.15,113.24) --
	(322.22,113.20) --
	(322.44,113.16) --
	(322.48,112.98) --
	(322.55,112.91) --
	(322.84,113.05) --
	(323.20,112.84) --
	(323.38,112.73) --
	(323.67,112.62) --
	(324.00,112.55) --
	(324.11,112.48) --
	(324.14,112.33) --
	(324.14,112.15) --
	(324.07,112.04) --
	(324.00,112.01) --
	(323.92,112.04) --
	(323.71,112.04) --
	(323.56,112.15) --
	(323.49,112.15) --
	(323.45,112.08) --
	(323.56,111.93) --
	(323.53,111.79) --
	(323.56,111.75) --
	(323.63,111.68) --
	(323.67,111.57) --
	(323.63,111.53) --
	(323.56,111.43) --
	(323.56,111.28) --
	(323.42,111.17) --
	(323.42,111.14) --
	(323.45,111.03) --
	(323.53,110.88) --
	(323.53,110.78) --
	(323.45,110.70) --
	(323.35,110.70) --
	(323.13,110.78) --
	(322.87,110.85) --
	(322.73,111.03) --
	(322.62,111.03) --
	(322.55,110.96) --
	(322.44,110.92) --
	(322.37,110.96) --
	(322.30,111.17) --
	(322.19,111.39) --
	(322.08,111.43) --
	(321.86,111.57) --
	(321.75,111.68) --
	(321.61,111.79) --
	(321.32,111.90) --
	(321.17,112.01) --
	(321.07,112.15) --
	(320.96,112.37) --
	(320.67,112.48) --
	(320.49,112.62) --
	(320.38,112.73) --
	(320.23,112.87) --
	(319.91,113.27) --
	(319.73,113.27) --
	(319.69,113.27) --
	(319.69,113.20) --
	(319.76,113.05) --
	(320.09,112.69) --
	(320.23,112.51) --
	(320.41,112.44) --
	(320.52,112.37) --
	(320.67,112.15) --
	(320.78,111.97) --
	(320.92,111.90) --
	(321.07,111.86) --
	(321.14,111.75) --
	(321.25,111.57) --
	(321.46,111.43) --
	(321.75,111.32) --
	(321.86,111.21) --
	(321.93,111.03) --
	(321.93,110.85) --
	(322.01,110.70) --
	(322.12,110.63) --
	(322.26,110.56) --
	(322.55,110.59) --
	(322.73,110.59) --
	(322.87,110.56) --
	(323.09,110.41) --
	(323.20,110.34) --
	(323.49,110.34) --
	(323.60,110.34) --
	(323.71,110.30) --
	(323.67,110.20) --
	(323.63,110.12) --
	(323.53,110.12) --
	(323.27,110.12) --
	(322.95,110.16) --
	(322.80,110.16) --
	(322.69,110.09) --
	(322.73,109.98) --
	(322.84,109.94) --
	(323.02,109.98) --
	(323.20,109.94) --
	(323.42,109.87) --
	(323.60,109.76) --
	(323.67,109.69) --
	(323.71,109.58) --
	(323.92,109.58) --
	(324.00,109.54) --
	(324.03,109.36) --
	(324.07,109.26) --
	(324.03,109.18) --
	(323.92,109.11) --
	(323.89,109.00) --
	(323.89,108.89) --
	(323.92,108.78) --
	(323.82,108.78) --
	(323.74,108.89) --
	(323.60,109.00) --
	(323.60,109.15) --
	(323.53,109.22) --
	(323.45,109.22) --
	(323.35,109.15) --
	(323.20,109.26) --
	(323.13,109.40) --
	(322.95,109.40) --
	(322.87,109.36) --
	(322.91,109.22) --
	(322.73,109.18) --
	(322.69,109.15) --
	(322.69,109.07) --
	(322.77,109.04) --
	(322.87,109.00) --
	(322.91,108.89) --
	(322.87,108.86) --
	(322.69,108.78) --
	(322.66,108.75) --
	(322.69,108.64) --
	(322.80,108.60) --
	(323.13,108.68) --
	(323.16,108.64) --
	(323.24,108.64) --
	(323.27,108.53) --
	(323.24,108.42) --
	(323.13,108.35) --
	(322.91,108.39) --
	(322.73,108.39) --
	(322.59,108.39) --
	(322.37,108.50) --
	(322.19,108.60) --
	(322.04,108.78) --
	(321.54,109.22) --
	(321.28,109.44) --
	(321.17,109.58) --
	(321.07,109.73) --
	(320.74,110.05) --
	(320.63,110.09) --
	(320.52,110.09) --
	(320.49,109.98) --
	(320.49,109.91) --
	(320.60,109.80) --
	(320.70,109.73) --
	(320.78,109.54) --
	(320.92,109.44) --
	(321.07,109.33) --
	(321.28,109.04) --
	(321.43,108.89) --
	(321.83,108.53) --
	(322.01,108.42) --
	(322.26,108.24) --
	(322.51,108.13) --
	(322.73,108.10) --
	(322.87,108.10) --
	(322.95,108.06) --
	(322.98,108.03) --
	(323.02,107.88) --
	(323.13,107.77) --
	(323.16,107.74) --
	(323.24,107.77) --
	(323.35,107.77) --
	(323.45,107.77) --
	(323.60,107.74) --
	(323.60,107.63) --
	(323.60,107.55) --
	(323.45,107.41) --
	(323.49,107.41) --
	(323.49,107.34) --
	(323.60,107.34) --
	(323.71,107.37) --
	(323.82,107.37) --
	(323.85,107.34) --
	(323.92,107.27) --
	(323.96,107.16) --
	(323.92,107.05) --
	(323.85,106.94) --
	(323.85,106.87) --
	(323.74,106.87) --
	(323.49,106.87) --
	(323.38,106.79) --
	(323.13,106.69) --
	(323.02,106.65) --
	(322.95,106.61) --
	(322.69,106.94) --
	(322.59,107.05) --
	(322.48,107.05) --
	(322.37,107.12) --
	(322.19,107.37) --
	(321.97,107.34) --
	(321.72,107.52) --
	(321.83,107.70) --
	(321.83,107.77) --
	(321.79,107.88) --
	(321.75,107.99) --
	(321.64,108.10) --
	(321.43,108.13) --
	(321.25,108.17) --
	(321.14,108.13) --
	(320.96,108.10) --
	(320.70,108.17) --
	(320.60,108.24) --
	(320.45,108.28) --
	(320.34,108.28) --
	(320.23,108.28) --
	(320.20,108.35) --
	(320.20,108.60) --
	(320.20,108.71) --
	(320.05,108.71) --
	(319.98,108.68) --
	(319.98,108.53) --
	(319.91,108.39) --
	(319.87,108.35) --
	(319.65,108.35) --
	(319.47,108.39) --
	(319.44,108.28) --
	(319.47,108.21) --
	(319.55,108.17) --
	(319.76,108.13) --
	(319.91,108.03) --
	(320.05,107.99) --
	(320.20,107.99) --
	(320.41,108.03) --
	(320.60,108.03) --
	(320.74,107.84) --
	(320.81,107.77) --
	(320.92,107.74) --
	(321.10,107.74) --
	(321.21,107.84) --
	(321.32,107.77) --
	(321.36,107.74) --
	(321.39,107.55) --
	(321.43,107.41) --
	(321.39,107.19) --
	(321.39,107.05) --
	(321.54,106.98) --
	(321.64,106.90) --
	(321.86,106.90) --
	(321.90,106.76) --
	(321.90,106.69) --
	(321.97,106.69) --
	(322.22,106.69) --
	(322.37,106.54) --
	(322.51,106.51) --
	(322.59,106.47) --
	(322.59,106.40) --
	(322.59,106.22) --
	(322.59,106.07) --
	(322.62,105.96) --
	(322.77,106.11) --
	(322.95,106.14) --
	(323.02,106.14) --
	(323.60,106.07) --
	(323.71,106.18) --
	(323.63,106.32) --
	(323.63,106.40) --
	(323.74,106.51) --
	(323.85,106.54) --
	(324.00,106.47) --
	(324.18,106.43) --
	(324.36,106.32) --
	(324.54,106.29) --
	(324.65,106.29) --
	(324.79,106.25) --
	(324.97,106.14) --
	(325.08,106.11) --
	(325.19,106.18) --
	(325.37,106.25) --
	(325.48,106.29) --
	(325.59,106.25) --
	(325.70,106.18) --
	(325.73,106.11) --
	(325.81,105.96) --
	(325.91,105.71) --
	(326.06,105.24) --
	(326.10,105.06) --
	(326.31,104.70) --
	(326.49,104.23) --
	(326.53,103.97) --
	(326.31,103.97) --
	(326.35,104.12) --
	(326.31,104.30) --
	(326.24,104.41) --
	(326.10,104.52) --
	(325.91,104.59) --
	(325.81,104.52) --
	(325.73,104.44) --
	(325.77,104.15) --
	(325.84,104.04) --
	(325.88,103.97) --
	(326.10,103.94) --
	(326.02,103.97) --
	(325.62,103.97) --
	(325.52,104.04) --
	(325.44,104.15) --
	(325.37,104.15) --
	(325.34,104.15) --
	(325.30,104.08) --
	(325.37,103.90) --
	(325.34,103.97) --
	(324.94,103.97) --
	(323.49,103.94) --
	(322.55,103.94) --
	(322.30,103.94) --
	(319.84,103.94) --
	(318.35,103.90) --
	(317.19,103.90) --
	(314.52,103.90) --
	(313.68,103.86) --
	(312.74,103.86) --
	(311.01,103.86) --
	(310.21,103.86) --
	(308.51,103.90) --
	(307.97,103.86) --
	(305.90,103.86) --
	(305.33,103.90) --
	(303.63,103.90) --
	(302.21,103.94) --
	(300.19,103.94) --
	(299.79,103.94) --
	(297.58,103.97) --
	(296.61,104.01) --
	(295.12,104.01) --
	(294.80,104.01) --
	(291.76,104.12) --
	(289.98,104.23) --
	(289.95,104.37) --
	(288.86,104.37) --
	(288.36,104.37) --
	(288.21,104.26) --
	(285.90,104.23) --
	(283.98,104.23) --
	(282.46,104.15) --
	(281.52,104.23) --
	(278.44,104.23) --
	(277.43,104.26) --
	(277.36,104.26) --
	(277.54,104.37) --
	(277.90,104.48) --
	(278.33,104.62) --
	(278.62,104.66) --
	(278.98,104.73) --
	(280.21,105.13) --
	(280.54,105.17) --
	(280.69,105.20) --
	(280.76,105.24) --
	(280.94,105.75) --
	(281.19,105.85) --
	(281.44,105.89) --
	(281.70,105.93) --
	(282.17,106.11) --
	(282.28,106.14) --
	(282.31,106.25) --
	(282.39,106.40) --
	(282.35,106.54) --
	(282.35,106.65) --
	(282.49,106.79) --
	(282.68,106.83) --
	(282.96,106.90) --
	(283.00,106.94) --
	(283.07,107.05) --
	(283.25,107.05) --
	(283.25,107.41) --
	(283.25,107.55) --
	(283.40,107.63) --
	(284.27,108.03) --
	(284.34,108.13) --
	(284.70,108.24) --
	(285.17,108.39) --
	(285.50,108.46) --
	(285.71,108.53) --
	(285.90,108.71) --
	(286.22,109.00) --
	(286.73,109.26) --
	(287.96,110.20) --
	(288.14,109.98) --
	(288.10,109.91) --
	(287.96,109.83) --
	(287.85,109.76) --
	(287.85,109.62) --
	(287.99,109.58) --
	(288.10,109.44) --
	(288.10,109.22) --
	(288.21,109.04) --
	(288.32,108.89) --
	(288.54,108.78) --
	(288.68,108.60) --
	(289.01,108.60) --
	(289.22,108.50) --
	(289.30,108.39) --
	(289.41,108.31) --
	(289.59,108.17) --
	(289.84,108.10) --
	(290.27,108.06) --
	(290.49,108.06) --
	(290.71,108.24) --
	(290.82,108.35) --
	(291.00,108.35) --
	(291.14,108.42) --
	(291.36,108.53) --
	(291.54,108.71) --
	(291.65,108.89) --
	(291.79,108.89) --
	(291.87,108.78) --
	(292.12,108.60) --
	(292.34,108.35) --
	(292.59,108.28) --
	(292.70,108.28) --
	(293.02,108.42) --
	(293.31,108.50) --
	(293.57,108.53) --
	(294.04,108.64) --
	(294.15,108.71) --
	(294.25,108.71) --
	(294.36,108.60) --
	(294.87,108.82) --
	(295.05,108.97) --
	(294.80,109.11) --
	(294.76,109.22) --
	(295.05,109.44) --
	(295.38,109.36) --
	(295.52,109.15) --
	(296.86,109.69) --
	(297.08,109.76) --
	(297.22,109.73) --
	(297.37,109.51) --
	(297.58,109.47) --
	(297.69,109.54) --
	(298.16,109.87) --
	(298.45,109.98) --
	(298.56,110.12) --
	(298.27,110.20) --
	(298.34,110.27) --
	(298.31,110.34) --
	(299.07,110.63) --
	(298.63,110.81) --
	(298.52,111.06) --
	(298.52,111.17) --
	(298.63,111.21) --
	(298.70,111.32) --
	(298.78,111.53) --
	(298.89,111.68) --
	(299.07,111.97) --
	(299.39,112.26) --
	(299.75,112.58) --
	(299.97,112.69) --
	(300.04,112.80) --
	(300.22,112.98) --
	(300.51,113.27) --
	(300.59,113.45) --
	(300.73,113.74) --
	(300.80,113.96) --
	(300.88,114.21) --
	(301.06,114.43) --
	(301.53,114.72) --
	(301.67,114.83) --
	(301.56,114.94) --
	(301.56,115.04) --
	(301.67,115.19) --
	(301.85,115.30) --
	(302.07,115.37) --
	(302.07,115.41) --
	(302.07,115.52) --
	(302.25,115.88) --
	(302.25,116.38) --
	(302.47,116.75) --
	(302.68,116.85) --
	(303.30,116.53) --
	(303.52,116.06) --
	(303.55,115.95) --
	(303.70,115.91) --
	(304.28,115.77) --
	(304.71,115.73) --
	(304.78,115.77) --
	(304.96,115.88) --
	(305.11,116.02) --
	(305.22,116.09) --
	(305.36,116.31) --
	(305.47,116.60) --
	(305.65,116.96) --
	(305.83,117.25) --
	(306.01,117.40) --
	(306.09,117.47) --
	(306.12,117.72) --
	(306.19,117.83) --
	(306.34,117.94) --
	(306.34,118.16) --
	(306.38,118.19) --
	(306.52,118.23) --
	(306.66,118.34) --
	(306.77,118.45) --
	(307.53,117.94) --
	(307.79,118.37) --
	(308.22,118.95) --
	(308.33,119.02) --
	(308.40,119.06) --
	(308.58,118.95) --
	(308.91,119.31) --
	(309.05,119.39) --
	(309.23,119.35) --
	(309.49,119.60) --
	(309.41,119.68) --
	(309.38,119.71) --
	(309.45,119.78) --
	(309.74,119.97) --
	(310.21,120.33) --
	(310.36,120.47) --
	(310.36,120.54) --
	(310.14,120.69) --
	(310.39,121.05) --
	(310.25,121.12) --
	(310.72,121.70) --
	(310.54,121.74) --
	(310.75,121.99) --
	(310.61,122.03) --
	(310.83,122.32) --
	(311.51,121.92) --
	(312.74,121.12) --
	(313.97,120.33) --
	(314.08,120.36) --
	(314.19,120.54) --
	(314.37,120.91) --
	(314.55,121.16) --
	(314.81,121.49) --
	cycle;
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.70,179.85) --
	( 28.49,180.14) --
	( 28.23,180.10) --
	( 28.23,179.92) --
	( 28.09,179.81) --
	( 28.13,179.63) --
	( 28.27,179.41) --
	( 28.41,179.31) --
	( 28.56,179.27) --
	( 28.78,179.27) --
	( 29.07,179.02) --
	( 29.21,179.13) --
	( 29.03,179.38) --
	( 29.21,179.52) --
	( 29.03,179.63) --
	( 28.92,179.70) --
	( 28.70,179.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.93,178.80) --
	( 30.12,178.84) --
	( 30.30,178.84) --
	( 30.37,179.02) --
	( 30.22,179.13) --
	( 30.08,179.13) --
	( 29.97,179.27) --
	( 29.97,179.56) --
	( 29.86,179.67) --
	( 29.72,179.52) --
	( 29.72,179.41) --
	( 29.54,179.38) --
	( 29.54,179.16) --
	( 29.64,179.05) --
	( 29.86,178.98) --
	( 29.83,178.87) --
	( 29.93,178.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.30,180.10) --
	( 30.40,180.28) --
	( 30.62,180.39) --
	( 30.55,180.54) --
	( 30.30,180.57) --
	( 29.86,180.75) --
	( 29.57,180.79) --
	( 29.54,180.54) --
	( 29.28,180.46) --
	( 29.14,180.32) --
	( 29.17,180.03) --
	( 29.46,180.17) --
	( 29.68,179.99) --
	( 29.93,179.99) --
	( 29.75,180.28) --
	( 29.68,180.50) --
	( 29.93,180.46) --
	( 30.08,180.14) --
	( 30.30,180.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.91,177.35) --
	( 30.66,177.61) --
	( 30.59,177.75) --
	( 30.91,178.22) --
	( 31.13,178.51) --
	( 31.24,178.62) --
	( 31.67,178.62) --
	( 31.67,178.44) --
	( 31.85,178.40) --
	( 32.03,178.33) --
	( 32.21,178.08) --
	( 31.92,178.00) --
	( 31.67,178.04) --
	( 31.53,177.93) --
	( 31.31,177.97) --
	( 31.31,177.79) --
	( 30.98,177.71) --
	( 30.91,177.61) --
	( 31.31,177.61) --
	( 31.74,177.39) --
	( 31.89,176.85) --
	( 32.03,176.45) --
	( 32.18,176.45) --
	( 32.18,176.77) --
	( 32.36,176.77) --
	( 32.61,176.59) --
	( 33.01,176.34) --
	( 33.19,176.16) --
	( 33.12,175.91) --
	( 33.12,175.80) --
	( 32.94,175.62) --
	( 32.65,175.72) --
	( 32.61,175.98) --
	( 32.54,176.12) --
	( 32.29,176.12) --
	( 32.11,176.01) --
	( 31.96,176.12) --
	( 32.00,176.23) --
	( 31.74,176.34) --
	( 31.60,176.56) --
	( 31.56,176.95) --
	( 31.53,177.21) --
	( 31.16,177.17) --
	( 30.91,177.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.17,163.60) --
	( 63.73,163.68) --
	( 62.83,163.68) --
	( 60.51,163.60) --
	( 60.44,163.68) --
	( 54.36,163.60) --
	( 54.07,163.57) --
	( 53.67,163.39) --
	( 52.98,163.13) --
	( 52.51,163.17) --
	( 52.08,163.20) --
	( 51.64,163.10) --
	( 51.39,163.06) --
	( 50.96,162.99) --
	( 50.63,163.10) --
	( 50.34,163.10) --
	( 49.98,162.84) --
	( 49.69,162.70) --
	( 48.82,162.59) --
	( 48.61,162.59) --
	( 47.74,162.37) --
	( 47.37,162.30) --
	( 46.87,162.19) --
	( 46.43,161.94) --
	( 44.95,161.65) --
	( 44.55,161.76) --
	( 44.26,161.90) --
	( 43.94,161.97) --
	( 43.65,161.90) --
	( 42.06,161.36) --
	( 41.69,161.36) --
	( 41.12,161.40) --
	( 40.64,161.14) --
	( 40.43,161.11) --
	( 40.14,161.40) --
	( 39.78,161.54) --
	( 39.41,161.65) --
	( 39.13,161.69) --
	( 38.76,161.69) --
	( 38.15,161.76) --
	( 37.86,161.76) --
	( 37.21,161.69) --
	( 36.56,161.69) --
	( 36.16,161.69) --
	( 35.80,161.54) --
	( 35.58,161.36) --
	( 33.52,160.74) --
	( 33.12,160.67) --
	( 32.76,160.82) --
	( 32.11,160.93) --
	( 31.16,161.03) --
	( 30.55,161.18) --
	( 30.33,161.36) --
	( 30.22,161.61) --
	( 30.22,161.76) --
	( 30.22,161.94) --
	( 30.30,162.16) --
	( 30.22,162.30) --
	( 30.15,162.48) --
	( 30.15,162.63) --
	( 30.15,162.84) --
	( 30.04,163.20) --
	( 29.79,163.49) --
	( 29.39,164.07) --
	( 28.85,164.33) --
	( 28.09,164.69) --
	( 27.73,164.69) --
	( 27.44,164.62) --
	( 27.33,164.58) --
	( 27.08,164.51) --
	( 26.75,164.47) --
	( 26.50,164.51) --
	( 26.32,164.69) --
	( 26.14,164.80) --
	( 26.10,165.05) --
	( 26.32,164.91) --
	( 26.57,164.83) --
	( 26.64,165.05) --
	( 26.39,165.23) --
	( 25.99,165.30) --
	( 25.56,165.30) --
	( 25.12,165.34) --
	( 24.87,165.41) --
	( 24.65,165.56) --
	( 24.36,165.41) --
	( 24.04,165.41) --
	( 23.78,165.30) --
	( 23.46,165.27) --
	( 23.20,165.34) --
	( 23.02,165.56) --
	( 22.66,165.63) --
	( 22.48,165.48) --
	( 22.34,165.59) --
	( 22.41,165.95) --
	( 22.44,166.50) --
	( 22.37,166.97) --
	( 22.30,167.51) --
	( 22.41,167.62) --
	( 22.59,167.51) --
	( 22.70,167.22) --
	( 22.77,165.95) --
	( 23.17,166.03) --
	( 23.31,166.39) --
	( 23.28,166.75) --
	( 23.46,166.93) --
	( 22.99,167.58) --
	( 23.28,167.62) --
	( 23.39,167.91) --
	( 23.78,168.09) --
	( 23.46,168.34) --
	( 23.28,168.23) --
	( 23.13,168.20) --
	( 22.99,168.27) --
	( 22.81,168.09) --
	( 22.59,168.16) --
	( 22.34,168.13) --
	( 22.23,168.27) --
	( 22.23,168.60) --
	( 22.16,168.85) --
	( 21.97,169.21) --
	( 22.01,169.36) --
	( 22.23,169.32) --
	( 22.34,169.07) --
	( 22.59,168.96) --
	( 22.59,169.07) --
	( 22.55,169.28) --
	( 22.77,169.43) --
	( 23.35,169.54) --
	( 23.96,169.79) --
	( 23.42,169.93) --
	( 22.84,169.93) --
	( 22.73,170.08) --
	( 22.59,170.26) --
	( 22.23,170.22) --
	( 22.05,169.79) --
	( 21.94,169.72) --
	( 21.83,169.86) --
	( 21.83,170.41) --
	( 21.65,171.13) --
	( 21.54,171.56) --
	( 21.29,171.82) --
	( 20.96,172.03) --
	( 20.78,172.50) --
	( 20.60,173.01) --
	( 20.53,173.19) --
	( 20.60,173.34) --
	( 20.49,173.70) --
	( 20.16,174.42) --
	( 20.09,174.71) --
	( 19.80,174.89) --
	( 19.73,175.18) --
	( 19.51,175.25) --
	( 19.33,175.36) --
	( 18.93,175.62) --
	( 18.75,175.91) --
	( 18.50,176.16) --
	( 18.43,176.74) --
	( 18.21,177.24) --
	( 18.36,177.71) --
	( 18.50,178.08) --
	( 18.57,178.40) --
	( 18.32,178.47) --
	( 18.21,178.65) --
	( 18.50,178.73) --
	( 18.79,178.73) --
	( 19.37,178.58) --
	( 19.88,178.33) --
	( 20.42,178.15) --
	( 20.78,178.08) --
	( 21.11,177.93) --
	( 21.54,177.86) --
	( 22.01,177.71) --
	( 22.23,177.53) --
	( 23.06,177.35) --
	( 23.96,177.24) --
	( 24.83,177.35) --
	( 25.19,177.17) --
	( 25.63,177.10) --
	( 25.92,177.14) --
	( 26.46,177.06) --
	( 27.04,176.99) --
	( 27.37,177.03) --
	( 27.91,176.99) --
	( 28.16,177.17) --
	( 28.52,177.06) --
	( 28.81,176.85) --
	( 28.89,176.66) --
	( 29.07,176.48) --
	( 29.17,176.63) --
	( 29.21,176.81) --
	( 29.61,176.74) --
	( 29.61,176.52) --
	( 29.93,176.41) --
	( 29.79,176.19) --
	( 29.93,176.16) --
	( 30.30,176.41) --
	( 29.97,176.74) --
	( 30.08,176.99) --
	( 30.51,177.06) --
	( 30.62,176.88) --
	( 30.37,176.70) --
	( 30.48,176.38) --
	( 30.73,176.56) --
	( 30.91,176.38) --
	( 30.91,176.88) --
	( 31.16,176.74) --
	( 31.27,176.30) --
	( 31.06,175.91) --
	( 31.27,175.58) --
	( 31.35,175.43) --
	( 31.06,175.33) --
	( 31.02,175.11) --
	( 30.69,175.04) --
	( 30.66,174.82) --
	( 30.40,174.71) --
	( 30.48,175.04) --
	( 30.30,175.22) --
	( 30.30,175.00) --
	( 30.22,174.86) --
	( 29.93,175.07) --
	( 29.93,174.78) --
	( 30.01,174.57) --
	( 29.79,174.53) --
	( 29.64,174.20) --
	( 29.14,173.91) --
	( 28.96,173.84) --
	( 28.81,173.70) --
	( 28.70,173.48) --
	( 28.38,172.97) --
	( 28.23,172.54) --
	( 28.09,172.14) --
	( 28.34,172.07) --
	( 28.56,172.14) --
	( 28.81,172.11) --
	( 29.46,172.29) --
	( 29.68,172.40) --
	( 30.04,172.61) --
	( 29.75,172.65) --
	( 29.17,172.36) --
	( 28.85,172.32) --
	( 28.52,172.32) --
	( 28.45,172.47) --
	( 28.78,172.90) --
	( 28.85,173.01) --
	( 29.03,173.19) --
	( 29.21,173.41) --
	( 29.64,173.70) --
	( 29.97,173.95) --
	( 30.59,174.10) --
	( 30.91,174.67) --
	( 31.24,174.96) --
	( 31.45,175.22) --
	( 31.78,175.11) --
	( 31.78,175.36) --
	( 31.53,175.65) --
	( 31.53,175.87) --
	( 31.82,175.69) --
	( 32.11,175.54) --
	( 32.29,175.18) --
	( 32.21,175.00) --
	( 32.43,174.67) --
	( 32.18,174.57) --
	( 31.96,174.71) --
	( 31.82,174.46) --
	( 31.67,174.39) --
	( 31.38,174.60) --
	( 31.24,174.49) --
	( 31.38,174.35) --
	( 31.49,174.02) --
	( 31.60,173.84) --
	( 31.60,173.63) --
	( 31.42,173.59) --
	( 31.24,173.81) --
	( 31.02,173.84) --
	( 31.06,173.59) --
	( 31.20,173.48) --
	( 31.02,173.37) --
	( 31.06,173.26) --
	( 31.38,173.26) --
	( 31.67,173.37) --
	( 31.89,173.48) --
	( 32.11,173.26) --
	( 32.21,173.08) --
	( 32.11,172.76) --
	( 32.00,172.58) --
	( 31.96,172.43) --
	( 31.89,172.40) --
	( 31.82,172.11) --
	( 31.67,172.00) --
	( 31.78,171.74) --
	( 31.82,171.56) --
	( 31.74,171.56) --
	( 31.49,171.67) --
	( 31.16,171.74) --
	( 31.20,172.00) --
	( 31.42,172.21) --
	( 31.42,172.36) --
	( 30.98,172.14) --
	( 30.66,171.85) --
	( 30.62,171.67) --
	( 30.80,171.42) --
	( 30.69,171.27) --
	( 30.62,171.02) --
	( 30.40,171.06) --
	( 30.30,171.38) --
	( 30.33,171.71) --
	( 30.40,171.96) --
	( 30.40,172.07) --
	( 30.37,172.29) --
	( 30.22,172.32) --
	( 30.15,172.11) --
	( 30.08,171.89) --
	( 29.97,171.89) --
	( 29.57,171.71) --
	( 29.46,171.38) --
	( 29.39,171.27) --
	( 28.85,171.24) --
	( 28.96,171.42) --
	( 28.70,171.42) --
	( 28.56,171.09) --
	( 29.21,171.09) --
	( 29.10,170.98) --
	( 28.78,170.77) --
	( 28.78,170.55) --
	( 29.07,170.77) --
	( 29.32,170.91) --
	( 29.54,170.88) --
	( 29.28,170.62) --
	( 29.10,170.41) --
	( 29.32,170.41) --
	( 29.46,170.55) --
	( 29.54,170.55) --
	( 29.61,170.12) --
	( 29.83,170.12) --
	( 29.79,170.55) --
	( 29.79,170.73) --
	( 30.04,170.73) --
	( 30.22,170.59) --
	( 30.22,170.88) --
	( 30.44,170.84) --
	( 30.55,170.69) --
	( 30.62,170.55) --
	( 30.91,170.51) --
	( 31.13,170.51) --
	( 31.42,170.88) --
	( 31.67,171.09) --
	( 31.85,171.42) --
	( 32.07,171.60) --
	( 32.07,171.85) --
	( 32.21,171.78) --
	( 32.50,171.56) --
	( 32.83,171.49) --
	( 32.76,171.71) --
	( 32.68,171.89) --
	( 33.12,172.11) --
	( 33.37,172.21) --
	( 33.23,172.47) --
	( 33.23,172.68) --
	( 33.05,172.94) --
	( 32.87,173.34) --
	( 32.83,173.59) --
	( 33.19,173.63) --
	( 33.23,173.77) --
	( 32.97,173.91) --
	( 32.76,174.10) --
	( 32.97,174.20) --
	( 32.97,174.49) --
	( 33.01,174.75) --
	( 32.90,175.00) --
	( 33.19,175.29) --
	( 33.41,175.65) --
	( 33.52,175.98) --
	( 33.95,176.16) --
	( 33.95,176.30) --
	( 34.10,176.45) --
	( 33.66,176.45) --
	( 33.19,176.81) --
	( 33.12,177.32) --
	( 32.97,177.64) --
	( 33.01,177.90) --
	( 33.01,178.08) --
	( 32.87,178.18) --
	( 32.50,178.33) --
	( 32.32,178.51) --
	( 31.96,178.62) --
	( 31.89,178.91) --
	( 31.56,178.80) --
	( 31.27,178.87) --
	( 31.35,179.02) --
	( 31.09,179.27) --
	( 31.35,179.41) --
	( 31.67,179.34) --
	( 31.74,179.13) --
	( 31.96,179.20) --
	( 32.25,179.05) --
	( 32.36,179.05) --
	( 32.36,179.45) --
	( 32.32,179.70) --
	( 32.58,179.81) --
	( 32.61,179.99) --
	( 32.47,180.17) --
	( 32.32,180.28) --
	( 32.32,180.46) --
	( 32.36,180.61) --
	( 32.11,180.72) --
	( 32.36,180.83) --
	( 32.29,180.97) --
	( 31.96,181.12) --
	( 31.67,181.08) --
	( 31.42,180.79) --
	( 31.24,180.83) --
	( 31.27,181.08) --
	( 30.91,181.19) --
	( 30.91,181.55) --
	( 30.69,181.69) --
	( 30.44,181.80) --
	( 30.44,181.95) --
	( 30.69,182.02) --
	( 30.66,182.16) --
	( 30.33,182.20) --
	( 30.33,182.31) --
	( 30.44,182.38) --
	( 30.69,182.31) --
	( 30.66,182.49) --
	( 34.57,182.53) --
	( 38.80,182.56) --
	( 42.38,182.56) --
	( 46.90,182.56) --
	( 51.97,182.56) --
	( 55.08,182.60) --
	( 59.10,182.53) --
	( 64.02,182.60) --
	( 66.59,182.53) --
	( 66.55,181.55) --
	( 66.52,176.56) --
	( 66.52,176.05) --
	( 66.52,172.21) --
	( 66.52,171.53) --
	( 66.52,170.77) --
	( 66.55,167.00) --
	( 66.55,166.32) --
	( 66.52,166.06) --
	( 66.52,165.77) --
	( 66.95,165.38) --
	( 66.99,164.94) --
	( 67.20,164.69) --
	( 67.02,164.04) --
	( 67.17,163.60) --
	cycle;
\definecolor{fillColor}{RGB}{112,206,87}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (303.55,123.98) --
	(303.59,120.73) --
	(303.81,120.87) --
	(304.17,121.12) --
	(304.39,121.27) --
	(304.60,121.38) --
	(304.78,121.41) --
	(304.89,121.49) --
	(305.00,121.59) --
	(305.11,121.70) --
	(305.33,121.81) --
	(305.80,122.03) --
	(305.90,122.14) --
	(306.05,122.32) --
	(306.12,122.39) --
	(306.30,122.39) --
	(306.38,122.39) --
	(306.59,122.28) --
	(306.81,122.21) --
	(306.95,122.25) --
	(307.24,122.53) --
	(307.53,122.82) --
	(307.68,122.93) --
	(307.82,122.97) --
	(307.86,123.11) --
	(307.93,123.29) --
	(308.11,123.40) --
	(308.18,123.44) --
	(308.29,123.40) --
	(308.29,123.29) --
	(308.22,123.11) --
	(308.33,123.04) --
	(308.58,122.90) --
	(308.91,122.82) --
	(309.16,122.75) --
	(309.56,122.72) --
	(309.85,122.64) --
	(309.96,122.72) --
	(309.99,122.75) --
	(309.99,122.82) --
	(310.10,122.90) --
	(310.10,123.00) --
	(310.21,123.04) --
	(310.28,123.11) --
	(310.21,123.19) --
	(310.17,123.29) --
	(310.25,123.37) --
	(310.32,123.37) --
	(310.50,123.29) --
	(310.79,123.44) --
	(310.97,123.40) --
	(311.12,123.37) --
	(311.26,123.37) --
	(311.40,123.44) --
	(311.48,123.55) --
	(311.59,123.66) --
	(311.80,123.73) --
	(312.16,123.69) --
	(312.31,123.62) --
	(312.74,123.33) --
	(312.96,123.22) --
	(313.32,123.22) --
	(313.47,123.19) --
	(313.61,123.19) --
	(313.68,123.29) --
	(313.83,123.29) --
	(313.94,123.26) --
	(314.08,123.11) --
	(314.05,123.04) --
	(313.90,122.90) --
	(313.87,122.86) --
	(313.94,122.72) --
	(314.05,122.61) --
	(314.15,122.57) --
	(314.34,122.57) --
	(314.41,122.57) --
	(314.44,122.46) --
	(314.37,122.39) --
	(314.34,122.21) --
	(314.37,122.10) --
	(314.52,122.03) --
	(314.59,121.96) --
	(314.59,121.88) --
	(314.55,121.67) --
	(314.81,121.49) --
	(314.55,121.16) --
	(314.37,120.91) --
	(314.19,120.54) --
	(314.08,120.36) --
	(313.97,120.33) --
	(312.74,121.12) --
	(311.51,121.92) --
	(310.83,122.32) --
	(310.61,122.03) --
	(310.75,121.99) --
	(310.54,121.74) --
	(310.72,121.70) --
	(310.25,121.12) --
	(310.39,121.05) --
	(310.14,120.69) --
	(310.36,120.54) --
	(310.36,120.47) --
	(310.21,120.33) --
	(309.74,119.97) --
	(309.45,119.78) --
	(309.38,119.71) --
	(309.41,119.68) --
	(309.49,119.60) --
	(309.23,119.35) --
	(309.05,119.39) --
	(308.91,119.31) --
	(308.58,118.95) --
	(308.40,119.06) --
	(308.33,119.02) --
	(308.22,118.95) --
	(307.79,118.37) --
	(307.53,117.94) --
	(306.77,118.45) --
	(306.66,118.34) --
	(306.52,118.23) --
	(306.38,118.19) --
	(306.34,118.16) --
	(306.34,117.94) --
	(306.19,117.83) --
	(306.12,117.72) --
	(306.09,117.47) --
	(306.01,117.40) --
	(305.83,117.25) --
	(305.65,116.96) --
	(305.47,116.60) --
	(305.36,116.31) --
	(305.22,116.09) --
	(305.11,116.02) --
	(304.96,115.88) --
	(304.78,115.77) --
	(304.71,115.73) --
	(304.28,115.77) --
	(303.70,115.91) --
	(303.55,115.95) --
	(303.52,116.06) --
	(303.30,116.53) --
	(302.68,116.85) --
	(302.47,116.75) --
	(302.25,116.38) --
	(302.25,115.88) --
	(302.07,115.52) --
	(302.07,115.41) --
	(302.07,115.37) --
	(301.85,115.30) --
	(301.67,115.19) --
	(301.56,115.04) --
	(301.56,114.94) --
	(301.67,114.83) --
	(301.53,114.72) --
	(301.06,114.43) --
	(300.88,114.21) --
	(300.80,113.96) --
	(300.73,113.74) --
	(300.59,113.45) --
	(300.51,113.27) --
	(300.22,112.98) --
	(300.04,112.80) --
	(299.97,112.69) --
	(299.75,112.58) --
	(299.39,112.26) --
	(299.07,111.97) --
	(298.89,111.68) --
	(298.78,111.53) --
	(298.70,111.32) --
	(298.63,111.21) --
	(298.52,111.17) --
	(298.52,111.06) --
	(298.63,110.81) --
	(299.07,110.63) --
	(298.31,110.34) --
	(298.34,110.27) --
	(298.27,110.20) --
	(298.56,110.12) --
	(298.45,109.98) --
	(298.16,109.87) --
	(297.69,109.54) --
	(297.58,109.47) --
	(297.37,109.51) --
	(297.22,109.73) --
	(297.08,109.76) --
	(296.86,109.69) --
	(295.52,109.15) --
	(295.38,109.36) --
	(295.05,109.44) --
	(294.76,109.22) --
	(294.80,109.11) --
	(295.05,108.97) --
	(294.87,108.82) --
	(294.36,108.60) --
	(294.25,108.71) --
	(294.15,108.71) --
	(294.04,108.64) --
	(293.57,108.53) --
	(293.31,108.50) --
	(293.02,108.42) --
	(292.70,108.28) --
	(292.59,108.28) --
	(292.34,108.35) --
	(292.12,108.60) --
	(291.87,108.78) --
	(291.79,108.89) --
	(291.65,108.89) --
	(291.54,108.71) --
	(291.36,108.53) --
	(291.14,108.42) --
	(291.00,108.35) --
	(290.82,108.35) --
	(290.71,108.24) --
	(290.49,108.06) --
	(290.27,108.06) --
	(289.84,108.10) --
	(289.59,108.17) --
	(289.41,108.31) --
	(289.30,108.39) --
	(289.22,108.50) --
	(289.01,108.60) --
	(288.68,108.60) --
	(288.54,108.78) --
	(288.32,108.89) --
	(288.21,109.04) --
	(288.10,109.22) --
	(288.10,109.44) --
	(287.99,109.58) --
	(287.85,109.62) --
	(287.85,109.76) --
	(287.96,109.83) --
	(288.10,109.91) --
	(288.14,109.98) --
	(287.96,110.20) --
	(287.63,110.23) --
	(287.34,110.20) --
	(287.20,110.23) --
	(286.98,110.27) --
	(286.87,110.34) --
	(286.91,110.45) --
	(286.91,110.52) --
	(286.76,110.56) --
	(286.69,110.67) --
	(286.66,110.85) --
	(286.55,110.85) --
	(286.40,110.70) --
	(286.15,110.92) --
	(285.90,111.14) --
	(285.79,111.32) --
	(285.79,111.50) --
	(285.75,111.61) --
	(285.50,111.75) --
	(285.24,111.93) --
	(285.17,112.15) --
	(285.06,112.44) --
	(284.92,112.48) --
	(284.81,112.51) --
	(284.70,112.62) --
	(284.70,112.69) --
	(284.77,112.84) --
	(284.81,112.91) --
	(284.74,113.05) --
	(284.27,113.56) --
	(283.87,113.92) --
	(283.83,114.07) --
	(283.87,114.14) --
	(283.98,114.21) --
	(284.09,114.28) --
	(284.05,114.47) --
	(284.05,114.61) --
	(284.12,114.72) --
	(284.19,114.86) --
	(284.16,115.01) --
	(284.09,115.23) --
	(284.05,115.37) --
	(284.09,115.80) --
	(284.12,115.88) --
	(284.16,115.80) --
	(284.63,115.80) --
	(285.68,116.06) --
	(285.93,116.82) --
	(286.00,116.89) --
	(286.40,116.93) --
	(286.51,117.00) --
	(286.47,117.40) --
	(286.47,117.72) --
	(286.37,118.01) --
	(286.37,118.23) --
	(286.80,118.48) --
	(286.87,118.88) --
	(287.02,119.24) --
	(287.23,119.42) --
	(287.56,119.60) --
	(287.81,119.46) --
	(288.18,119.35) --
	(288.32,119.17) --
	(288.28,118.95) --
	(288.18,118.74) --
	(288.25,118.74) --
	(288.39,118.74) --
	(288.57,118.81) --
	(288.72,119.10) --
	(288.86,119.10) --
	(289.19,119.06) --
	(289.12,119.31) --
	(289.15,119.57) --
	(288.86,119.78) --
	(288.86,119.97) --
	(289.19,120.00) --
	(289.30,120.15) --
	(289.33,120.62) --
	(289.44,120.83) --
	(289.62,120.91) --
	(289.69,121.16) --
	(289.88,121.23) --
	(290.35,121.20) --
	(290.49,121.45) --
	(290.56,121.67) --
	(291.03,121.99) --
	(291.21,122.03) --
	(291.50,121.92) --
	(291.61,121.74) --
	(291.76,121.70) --
	(292.19,121.85) --
	(292.59,121.96) --
	(293.02,122.25) --
	(293.20,122.35) --
	(293.39,122.46) --
	(293.89,122.93) --
	(294.15,123.19) --
	(294.58,123.33) --
	(294.80,123.44) --
	(294.94,123.84) --
	(295.09,123.98) --
	(295.09,124.05) --
	(294.98,124.34) --
	(295.16,124.63) --
	(295.16,124.85) --
	(295.30,125.03) --
	(295.23,125.18) --
	(295.27,125.28) --
	(295.52,125.36) --
	(295.56,125.57) --
	(295.67,125.97) --
	(295.67,126.01) --
	(295.63,126.19) --
	(295.92,126.77) --
	(296.03,126.99) --
	(296.21,127.27) --
	(296.39,127.49) --
	(296.50,127.71) --
	(296.50,127.85) --
	(296.42,128.14) --
	(296.42,128.32) --
	(296.42,128.47) --
	(296.53,128.69) --
	(296.46,128.90) --
	(296.14,129.45) --
	(296.17,129.55) --
	(296.21,129.63) --
	(296.46,129.74) --
	(296.86,129.77) --
	(297.11,129.81) --
	(297.11,128.76) --
	(297.08,128.29) --
	(297.11,126.77) --
	(297.08,125.83) --
	(297.11,125.43) --
	(297.11,123.98) --
	(297.80,123.98) --
	(301.09,124.02) --
	(301.92,124.02) --
	(303.55,123.98) --
	cycle;
\definecolor{fillColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.12,141.53) --
	(248.59,141.57) --
	(247.94,141.53) --
	(245.44,141.53) --
	(244.97,141.53) --
	(243.92,141.49) --
	(241.17,141.53) --
	(241.06,141.53) --
	(238.21,141.57) --
	(237.77,141.53) --
	(234.59,141.57) --
	(233.18,141.57) --
	(233.07,141.78) --
	(233.03,141.97) --
	(232.81,142.22) --
	(232.49,142.44) --
	(232.05,142.58) --
	(231.69,142.65) --
	(231.55,142.72) --
	(231.19,142.80) --
	(230.86,142.98) --
	(230.54,143.12) --
	(230.46,143.34) --
	(230.35,143.88) --
	(230.10,144.17) --
	(229.96,144.64) --
	(229.81,145.22) --
	(229.78,145.19) --
	(229.81,145.47) --
	(230.03,145.73) --
	(230.46,146.20) --
	(230.54,146.34) --
	(230.46,146.56) --
	(229.96,146.96) --
	(229.85,147.28) --
	(229.63,147.39) --
	(229.49,147.54) --
	(229.49,147.83) --
	(229.52,147.90) --
	(229.49,147.90) --
	(229.27,148.19) --
	(229.34,148.44) --
	(229.41,148.66) --
	(229.20,149.02) --
	(229.30,149.27) --
	(229.38,149.64) --
	(229.38,149.74) --
	(229.27,150.00) --
	(229.09,150.07) --
	(228.98,150.32) --
	(228.65,150.54) --
	(228.40,150.83) --
	(228.15,150.94) --
	(227.79,151.08) --
	(227.46,151.19) --
	(227.10,151.41) --
	(226.70,151.63) --
	(226.34,151.88) --
	(225.80,152.10) --
	(225.65,152.20) --
	(225.47,152.46) --
	(225.36,152.75) --
	(225.18,153.07) --
	(224.96,153.29) --
	(224.49,153.51) --
	(223.95,153.65) --
	(223.99,153.69) --
	(223.01,153.87) --
	(222.72,154.05) --
	(222.57,154.30) --
	(222.47,154.41) --
	(222.32,154.48) --
	(221.85,154.63) --
	(221.24,154.67) --
	(220.87,154.81) --
	(220.62,155.10) --
	(220.33,155.35) --
	(219.93,155.50) --
	(219.54,155.75) --
	(219.57,156.22) --
	(219.79,156.47) --
	(219.68,156.76) --
	(219.79,157.02) --
	(219.61,157.60) --
	(219.54,157.78) --
	(219.68,158.14) --
	(219.61,158.57) --
	(219.75,158.68) --
	(219.64,159.12) --
	(219.79,159.19) --
	(219.86,159.41) --
	(220.01,159.66) --
	(220.26,159.88) --
	(220.37,160.02) --
	(220.30,160.20) --
	(219.93,160.60) --
	(219.68,160.89) --
	(218.85,161.00) --
	(218.78,161.21) --
	(218.88,161.36) --
	(218.99,161.76) --
	(219.25,161.94) --
	(219.50,162.08) --
	(219.64,162.26) --
	(219.68,162.63) --
	(219.82,162.77) --
	(219.97,162.95) --
	(220.26,163.06) --
	(220.95,163.31) --
	(221.20,163.49) --
	(221.67,163.57) --
	(221.85,163.78) --
	(222.32,163.78) --
	(222.50,163.96) --
	(222.68,164.07) --
	(222.76,164.58) --
	(222.76,166.28) --
	(222.68,167.76) --
	(222.86,167.80) --
	(223.19,167.84) --
	(223.33,168.13) --
	(223.59,168.31) --
	(223.55,167.98) --
	(223.70,167.94) --
	(223.88,168.20) --
	(223.95,168.27) --
	(224.06,168.20) --
	(224.31,168.05) --
	(224.64,167.94) --
	(224.78,167.91) --
	(225.04,167.84) --
	(225.36,167.87) --
	(225.72,167.87) --
	(226.08,167.94) --
	(226.63,168.13) --
	(226.99,168.27) --
	(227.39,168.27) --
	(227.86,168.31) --
	(228.26,168.42) --
	(228.54,168.52) --
	(228.91,168.63) --
	(229.38,168.92) --
	(229.56,168.92) --
	(229.85,168.89) --
	(230.75,169.17) --
	(231.15,169.39) --
	(231.51,169.43) --
	(231.69,169.50) --
	(231.95,169.54) --
	(232.05,169.43) --
	(232.20,169.36) --
	(232.45,169.32) --
	(232.49,169.21) --
	(232.42,168.96) --
	(232.38,168.78) --
	(232.02,168.56) --
	(231.91,168.23) --
	(231.95,167.91) --
	(231.91,167.84) --
	(231.58,167.62) --
	(231.37,167.40) --
	(231.73,167.26) --
	(231.91,167.40) --
	(232.13,167.55) --
	(232.34,167.58) --
	(232.56,167.62) --
	(232.67,167.76) --
	(232.85,167.80) --
	(233.21,167.62) --
	(233.72,167.37) --
	(234.12,167.26) --
	(234.41,167.18) --
	(234.62,167.15) --
	(234.66,167.04) --
	(234.84,167.00) --
	(235.09,167.04) --
	(235.17,166.97) --
	(235.24,166.86) --
	(235.35,166.86) --
	(235.71,166.82) --
	(235.85,166.79) --
	(235.96,166.68) --
	(236.14,166.46) --
	(236.36,166.10) --
	(236.40,165.77) --
	(236.47,165.74) --
	(236.65,165.67) --
	(237.74,165.41) --
	(237.95,165.41) --
	(239.22,165.19) --
	(241.39,164.69) --
	(242.87,164.51) --
	(243.13,164.43) --
	(243.31,164.40) --
	(243.60,164.25) --
	(243.96,164.11) --
	(244.43,163.86) --
	(244.72,163.82) --
	(245.15,163.78) --
	(245.48,163.68) --
	(245.66,163.60) --
	(245.80,163.60) --
	(245.99,163.71) --
	(246.42,163.75) --
	(246.89,163.60) --
	(247.25,163.57) --
	(247.47,163.53) --
	(247.69,163.42) --
	(248.23,163.39) --
	(248.70,163.35) --
	(248.84,163.24) --
	(249.02,163.17) --
	(249.06,163.13) --
	(249.06,163.02) --
	(249.24,162.88) --
	(249.17,162.77) --
	(248.95,162.66) --
	(248.95,162.52) --
	(249.10,162.37) --
	(249.31,162.30) --
	(249.50,162.26) --
	(249.71,162.30) --
	(249.82,162.30) --
	(250.00,162.19) --
	(250.47,162.08) --
	(250.91,161.87) --
	(251.09,161.65) --
	(251.05,161.58) --
	(250.91,161.47) --
	(251.01,161.32) --
	(251.09,161.18) --
	(251.05,161.00) --
	(250.91,160.85) --
	(250.94,160.67) --
	(250.98,160.42) --
	(250.80,160.17) --
	(250.65,159.88) --
	(250.51,159.69) --
	(250.73,159.51) --
	(250.91,159.51) --
	(251.49,159.59) --
	(251.77,159.69) --
	(251.92,159.51) --
	(251.77,159.19) --
	(251.52,158.83) --
	(251.45,158.61) --
	(251.45,158.46) --
	(251.74,158.28) --
	(251.96,158.07) --
	(252.21,157.99) --
	(252.43,157.92) --
	(252.35,157.74) --
	(252.32,157.34) --
	(252.17,157.27) --
	(251.63,157.16) --
	(251.38,157.02) --
	(251.16,156.98) --
	(251.01,156.80) --
	(250.98,156.58) --
	(250.80,156.37) --
	(250.58,156.22) --
	(250.40,156.11) --
	(250.36,155.86) --
	(250.00,155.57) --
	(250.00,155.43) --
	(249.97,155.21) --
	(249.78,155.03) --
	(249.78,154.77) --
	(249.71,154.67) --
	(249.57,154.56) --
	(249.57,154.45) --
	(249.71,154.30) --
	(249.89,154.41) --
	(250.29,154.41) --
	(250.51,154.81) --
	(250.94,155.03) --
	(251.34,155.06) --
	(251.45,155.17) --
	(251.81,155.75) --
	(252.17,156.26) --
	(252.43,156.37) --
	(252.57,156.29) --
	(252.61,156.29) --
	(252.72,156.29) --
	(252.79,156.37) --
	(253.19,156.44) --
	(253.26,156.55) --
	(253.37,156.58) --
	(253.48,156.62) --
	(253.58,156.51) --
	(253.66,156.40) --
	(253.76,156.29) --
	(253.87,156.40) --
	(253.91,156.51) --
	(253.80,156.76) --
	(253.87,156.91) --
	(254.05,157.34) --
	(254.16,157.49) --
	(254.42,157.63) --
	(254.52,157.85) --
	(254.71,158.07) --
	(254.71,158.39) --
	(254.85,158.39) --
	(255.03,158.36) --
	(255.28,158.36) --
	(255.25,158.50) --
	(255.50,158.57) --
	(255.43,158.86) --
	(255.72,158.97) --
	(255.68,159.08) --
	(255.75,159.15) --
	(255.90,159.12) --
	(256.04,159.15) --
	(256.30,159.12) --
	(256.41,159.08) --
	(256.44,158.94) --
	(256.37,158.83) --
	(256.12,158.65) --
	(255.97,158.46) --
	(255.90,158.32) --
	(255.97,158.14) --
	(255.90,157.92) --
	(255.68,157.81) --
	(255.47,157.70) --
	(255.39,157.49) --
	(255.28,157.34) --
	(255.10,157.23) --
	(254.96,157.02) --
	(254.92,156.66) --
	(254.56,156.37) --
	(254.20,156.04) --
	(254.02,155.68) --
	(253.91,155.46) --
	(253.84,155.17) --
	(253.80,155.03) --
	(253.51,154.77) --
	(253.26,154.45) --
	(253.08,154.05) --
	(252.93,153.69) --
	(252.86,153.36) --
	(252.90,153.00) --
	(252.90,152.78) --
	(253.04,152.46) --
	(252.97,152.20) --
	(252.57,151.92) --
	(252.17,151.77) --
	(252.06,151.63) --
	(252.06,151.34) --
	(251.85,151.12) --
	(251.88,150.79) --
	(251.74,150.61) --
	(251.67,150.40) --
	(251.70,150.29) --
	(251.63,150.11) --
	(251.74,149.89) --
	(251.85,149.24) --
	(251.81,149.09) --
	(251.67,148.84) --
	(251.49,148.66) --
	(251.38,148.33) --
	(251.34,148.08) --
	(251.23,147.68) --
	(251.01,147.36) --
	(250.80,147.10) --
	(250.62,146.74) --
	(250.54,146.38) --
	(250.51,146.09) --
	(250.54,145.91) --
	(250.51,145.69) --
	(250.62,145.44) --
	(250.69,145.22) --
	(250.69,145.08) --
	(250.58,144.97) --
	(250.62,144.79) --
	(250.91,144.43) --
	(250.94,144.17) --
	(250.91,143.88) --
	(250.98,143.70) --
	(251.09,143.52) --
	(251.30,143.38) --
	(251.34,143.16) --
	(251.30,142.91) --
	(251.23,142.69) --
	(251.20,142.58) --
	(251.05,142.25) --
	(251.01,142.00) --
	(251.05,141.71) --
	(251.12,141.53) --
	cycle;
\definecolor{fillColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.92,132.01) --
	(110.88,132.05) --
	(110.59,132.05) --
	(104.26,132.01) --
	(104.26,133.50) --
	(104.26,135.71) --
	(104.29,138.35) --
	(104.26,141.64) --
	(104.26,144.82) --
	(104.29,146.52) --
	(104.22,147.86) --
	(104.26,150.90) --
	(104.22,151.88) --
	(104.26,154.09) --
	(104.33,157.27) --
	(110.95,157.27) --
	(112.11,157.27) --
	(112.61,157.31) --
	(114.13,157.31) --
	(115.54,157.31) --
	(117.28,157.27) --
	(118.58,157.31) --
	(119.67,157.27) --
	(121.77,157.31) --
	(124.16,157.27) --
	(124.95,157.31) --
	(126.18,157.31) --
	(127.77,157.34) --
	(129.69,157.34) --
	(131.83,157.34) --
	(134.00,157.34) --
	(134.69,157.34) --
	(136.06,157.31) --
	(136.75,157.34) --
	(138.12,157.34) --
	(140.19,157.34) --
	(141.31,157.34) --
	(141.96,157.31) --
	(142.32,157.34) --
	(142.97,157.34) --
	(143.88,157.34) --
	(145.14,157.34) --
	(146.66,157.34) --
	(147.82,157.34) --
	(148.47,157.34) --
	(148.47,154.67) --
	(148.47,152.13) --
	(148.44,151.84) --
	(148.47,150.03) --
	(148.44,147.83) --
	(148.40,147.68) --
	(148.44,144.71) --
	(148.44,142.22) --
	(148.47,138.35) --
	(148.44,136.47) --
	(148.44,135.60) --
	(148.44,134.55) --
	(148.44,132.09) --
	(142.86,132.12) --
	(140.69,132.09) --
	(134.87,132.12) --
	(134.90,132.09) --
	(134.11,132.09) --
	(130.78,132.12) --
	(127.92,132.16) --
	(124.05,132.16) --
	(116.88,131.98) --
	(116.92,132.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (406.33,  64.66) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{usa_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (426.29, 83.55) {-5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (426.29,110.84) {-4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (406.33,143.50) {$\,\widehat{\mu}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (406.33, 86.58) -- (409.23, 86.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (406.33,113.87) -- (409.23,113.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (417.90, 86.58) -- (420.79, 86.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (417.90,113.87) -- (420.79,113.87);
\end{scope}
\end{tikzpicture}

